Moduli of hybrid curves II: Tropical and hybrid Laplacians

The present paper is a sequel to our work on hybrid geometry of curves and their moduli spaces. We introduce a notion of hybrid Laplacian, formulate a hybrid Poisson equation, and give a mathematical meaning to the convergence both of the Laplace operator and the solutions to the Poisson equation on Riemann surfaces. As the main theorem of this paper, we then obtain a layered description of the asymptotics of Arakelov Green functions on Riemann surfaces close to the boundary of their moduli spaces. This is done in terms of a suitable notion of hybrid Green functions. As a byproduct of our approach, we obtain other results of independent interest. In particular, we introduce higher rank canonical compactifications of fans and polyhedral spaces and use them to define the moduli space of higher rank tropical curves. Moreover, we develop the first steps of a function theory in higher rank non-Archimedean, hybrid, and tame analysis. Furthermore, we establish the convergence of the Laplace operator on metric graphs toward the tropical Laplace operator on limit tropical curves in the corresponding moduli spaces, leading to new perspectives in operator theory on metric graphs. Our result on the Arakelov Green function is inspired by the works of several authors, in particular those of Faltings, de Jong, Wentworth and Wolpert, and solves a long-standing open problem arising from the Arakelov geometry of Riemann surfaces. The hybrid layered behavior close to the boundary of moduli spaces is expected to be a broad phenomenon and will be explored in our forthcoming work.

==> ProofPicAuxiliaryCase.tikz <==
{\pgfkeys{/pgf/fpu/.try=false}%
\ifx\XFigwidth\undefined\dimen1=0pt\else\dimen1\XFigwidth\fi
\divide\dimen1 by 6773
\ifx\XFigheight\undefined\dimen3=0pt\else\dimen3\XFigheight\fi
\divide\dimen3 by 5712
\ifdim\dimen1=0pt\ifdim\dimen3=0pt\dimen1=3946sp\dimen3\dimen1
  \else\dimen1\dimen3\fi\else\ifdim\dimen3=0pt\dimen3\dimen1\fi\fi
\tikzpicture[x=+\dimen1, y=+\dimen3]
{\ifx\XFigu\undefined\catcode`\@11
\def\temp{\alloc@1\dimen\dimendef\insc@unt}\temp\XFigu\catcode`\@12\fi}
\XFigu3946sp
% Uncomment to scale line thicknesses with the same
% factor as width of the drawing.
%\pgfextractx\XFigu{\pgfqpointxy{1}{1}}
\ifdim\XFigu<0pt\XFigu-\XFigu\fi
\catcode`\@11
\pgfutil@ifundefined{pgf@pattern@name@xfigp0}{
% lines 30 degree left
\pgfdeclarepatternformonly{xfigp0}
{\pgfqpoint{-1bp}{-1bp}}{\pgfqpoint{9bp}{5bp}}{\pgfqpoint{8bp}{4bp}}
{	\pgfsetdash{}{0pt}\pgfsetlinewidth{0.45bp}
	\pgfpathqmoveto{-1bp}{4.5bp}\pgfpathqlineto{9bp}{-0.5bp}
	\pgfusepathqstroke
}
}{}
\catcode`\@12
\pgfdeclarearrow{
  name = xfiga0,
  parameters = {
    \the\pgfarrowlinewidth \the\pgfarrowlength \the\pgfarrowwidth},
  defaults = {
	  line width=+7.5\XFigu, length=+120\XFigu, width=+60\XFigu},
  setup code = {
    % miter protrusion = thk * sqrt(wd^2 + (tipmv*len)^2) / (2 * wd)
    \dimen7 2.15\pgfarrowlength\pgfmathveclen{\the\dimen7}{\the\pgfarrowwidth}
    \dimen7 2\pgfarrowwidth\pgfmathdivide{\pgfmathresult}{\the\dimen7}
    \dimen7 \pgfmathresult\pgfarrowlinewidth
    \pgfarrowssettipend{+\dimen7}
    \pgfarrowssetbackend{+-\pgfarrowlength}
    \dimen9 -0.5\pgfarrowlinewidth
    \pgfarrowssetvisualbackend{+\dimen9}
    \pgfarrowssetlineend{+-0.5\pgfarrowlinewidth}
    \pgfarrowshullpoint{+\dimen7}{+0pt}
    \pgfarrowsupperhullpoint{+-\pgfarrowlength}{+0.5\pgfarrowwidth}
    \pgfarrowssavethe\pgfarrowlinewidth
    \pgfarrowssavethe\pgfarrowlength
    \pgfarrowssavethe\pgfarrowwidth
  },
  drawing code = {\pgfsetdash{}{+0pt}
    \ifdim\pgfarrowlinewidth=\pgflinewidth\else\pgfsetlinewidth{+\pgfarrowlinewidth}\fi
    \pgfpathmoveto{\pgfqpoint{-\pgfarrowlength}{0.5\pgfarrowwidth}}
    \pgfpathlineto{\pgfqpoint{0pt}{0pt}}
    \pgfpathlineto{\pgfqpoint{-\pgfarrowlength}{-0.5\pgfarrowwidth}}
    \pgfusepathqstroke
  }
}
\clip(810,-7623) rectangle (7583,-1911);
\tikzset{inner sep=+0pt, outer sep=+0pt}
\pgfsetfillcolor{black}
\pgftext[base,left,at=\pgfqpointxy{1125}{-5925}] {\fontsize{24}{28.8}\normalfont $G=(V,E)$}
\pgftext[base,left,at=\pgfqpointxy{5850}{-7500}] {\fontsize{24}{28.8}\normalfont $u$}
\pgftext[base,left,at=\pgfqpointxy{6600}{-6525}] {\fontsize{24}{28.8}\normalfont $w$}
\pgftext[base,left,at=\pgfqpointxy{6075}{-6750}] {\fontsize{24}{28.8}\normalfont $l_1$}
\pgfsetlinewidth{+30\XFigu}
\pgfsetstrokecolor{black}
\draw (6000,-7050) arc[start angle=+133.60, end angle=+46.40, radius=+1087.5];
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetfillcolor{cyan}
\filldraw  (6750,-6750) circle [radius=+75];
\filldraw  (7500,-7125) circle [radius=+75];
\pgfsetfillcolor{black}
\pgftext[base,left,at=\pgfqpointxy{7425}{-7500}] {\fontsize{24}{28.8}\normalfont $v$}
\pgftext[base,left,at=\pgfqpointxy{7200}{-6825}] {\fontsize{24}{28.8}\normalfont $l_2$}
\pgfsetlinewidth{+30\XFigu}
\draw (6000,-7125) arc[start angle=+-133.60, end angle=+-46.40, radius=+1087.5];
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetfillcolor{cyan}
\filldraw  (3075,-7125) circle [radius=+75];
\pgfsetfillcolor{black}
\pgftext[base,left,at=\pgfqpointxy{3000}{-7500}] {\fontsize{24}{28.8}\normalfont $v$}
\pgfsetlinewidth{+30\XFigu}
\draw (1575,-7125) arc[start angle=+133.60, end angle=+46.40, radius=+1087.5];
\pgftext[base,left,at=\pgfqpointxy{1425}{-7500}] {\fontsize{24}{28.8}\normalfont $u$}
\draw (1575,-7125) arc[start angle=+-133.60, end angle=+-46.40, radius=+1087.5];
\draw (3150,-3300) arc[start angle=+-138.4, end angle=+-41.6, radius=+451.6];
\draw (3300,-3375) arc[start angle=+130.6, end angle=+49.4, radius=+345.7];
\draw (5400,-2850) arc[start angle=+-143.1, end angle=+-36.9, radius=+375];
\draw (5475,-2925) arc[start angle=+126.9, end angle=+53.1, radius=+375];
\draw (4800,-4350) arc[start angle=+-134.2, end angle=+-58.5, radius=+553.1];
\draw (4950,-4425) arc[start angle=+135.0, end angle=+45.0, radius=+265.2];
\pgfsetarrows{[line width=7.5\XFigu]}
\pgfsetarrowsend{xfiga0}
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (2925,-6675) arc[start angle=+139.17, end angle=+34.64, radius=+1757];
\pgfsetlinewidth{+45\XFigu}
\pgfsetdash{}{+0pt}
\draw  (4565,-2928) circle [radius=+546];
\pgfsetlinewidth{+30\XFigu}
\pgfsetfillpattern{xfigp0}{black}
\draw[pattern,preaction={fill=black}]  (3900,-4425) circle [radius=+38];
\draw[pattern,preaction={fill=black}]  (4575,-2925) circle [radius=+38];
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetfillcolor{cyan}
\filldraw  (1575,-7125) circle [radius=+75];
\pgfsetbeveljoin
\pgfsetlinewidth{+45\XFigu}
\draw (4257,-4784)--(4239,-4788)--(4221,-4791)--(4203,-4792)--(4184,-4793)--(4164,-4792)
  --(4143,-4790)--(4122,-4786)--(4100,-4781)--(4077,-4775)--(4053,-4768)--(4029,-4759)
  --(4004,-4748)--(3978,-4737)--(3952,-4724)--(3926,-4709)--(3899,-4694)--(3872,-4677)
  --(3845,-4659)--(3817,-4640)--(3790,-4620)--(3763,-4599)--(3736,-4577)--(3709,-4554)
  --(3682,-4531)--(3656,-4507)--(3629,-4482)--(3603,-4457)--(3577,-4430)--(3551,-4403)
  --(3525,-4376)--(3502,-4350)--(3479,-4324)--(3456,-4297)--(3432,-4269)--(3408,-4241)
  --(3384,-4211)--(3360,-4180)--(3335,-4149)--(3311,-4116)--(3286,-4083)--(3261,-4049)
  --(3236,-4014)--(3212,-3978)--(3187,-3942)--(3163,-3906)--(3140,-3869)--(3116,-3833)
  --(3094,-3796)--(3072,-3759)--(3050,-3723)--(3030,-3686)--(3010,-3651)--(2992,-3616)
  --(2974,-3581)--(2957,-3548)--(2942,-3515)--(2928,-3482)--(2914,-3451)--(2902,-3421)
  --(2891,-3392)--(2881,-3363)--(2872,-3335)--(2864,-3308)--(2858,-3282)--(2851,-3254)
  --(2846,-3226)--(2843,-3198)--(2841,-3171)--(2840,-3145)--(2840,-3120)--(2842,-3094)
  --(2845,-3070)--(2850,-3046)--(2856,-3023)--(2863,-3000)--(2872,-2978)--(2882,-2957)
  --(2893,-2937)--(2905,-2918)--(2919,-2899)--(2934,-2882)--(2949,-2866)--(2966,-2850)
  --(2984,-2836)--(3002,-2824)--(3021,-2812)--(3040,-2801)--(3061,-2791)--(3081,-2783)
  --(3102,-2775)--(3124,-2768)--(3146,-2763)--(3169,-2758)--(3192,-2754)--(3217,-2750)
  --(3243,-2747)--(3270,-2746)--(3298,-2745)--(3326,-2745)--(3356,-2746)--(3386,-2747)
  --(3416,-2750)--(3448,-2754)--(3479,-2759)--(3512,-2764)--(3544,-2771)--(3576,-2778)
  --(3608,-2787)--(3639,-2796)--(3670,-2806)--(3700,-2817)--(3729,-2829)--(3757,-2841)
  --(3783,-2854)--(3809,-2867)--(3833,-2881)--(3855,-2895)--(3876,-2910)--(3896,-2925)
  --(3914,-2941)--(3930,-2957)--(3946,-2974)--(3961,-2994)--(3976,-3015)--(3988,-3037)
  --(3999,-3060)--(4009,-3084)--(4018,-3109)--(4026,-3135)--(4033,-3163)--(4039,-3191)
  --(4045,-3220)--(4049,-3250)--(4054,-3280)--(4058,-3310)--(4062,-3341)--(4066,-3371)
  --(4069,-3401)--(4073,-3431)--(4078,-3460)--(4083,-3489)--(4088,-3517)--(4095,-3544)
  --(4102,-3571)--(4110,-3597)--(4119,-3623)--(4129,-3647)--(4140,-3670)--(4152,-3694)
  --(4165,-3717)--(4180,-3741)--(4195,-3766)--(4211,-3790)--(4228,-3815)--(4246,-3840)
  --(4264,-3866)--(4282,-3891)--(4301,-3917)--(4320,-3943)--(4339,-3969)--(4357,-3994)
  --(4375,-4020)--(4393,-4045)--(4409,-4070)--(4425,-4095)--(4439,-4119)--(4453,-4144)
  --(4465,-4167)--(4476,-4191)--(4486,-4214)--(4494,-4238)--(4501,-4261)--(4506,-4283)
  --(4510,-4305)--(4513,-4327)--(4515,-4350)--(4515,-4373)--(4515,-4397)--(4513,-4420)
  --(4510,-4444)--(4506,-4468)--(4501,-4492)--(4494,-4515)--(4487,-4539)--(4478,-4562)
  --(4468,-4584)--(4457,-4606)--(4446,-4627)--(4433,-4647)--(4420,-4666)--(4406,-4684)
  --(4391,-4700)--(4376,-4715)--(4360,-4729)--(4344,-4742)--(4327,-4753)--(4310,-4763)
  --(4293,-4771)--(4275,-4778)--cycle;
\draw (6033,-2420)--(6010,-2407)--(5987,-2395)--(5962,-2384)--(5936,-2373)--(5910,-2362)
  --(5882,-2352)--(5854,-2343)--(5824,-2334)--(5794,-2326)--(5764,-2319)--(5733,-2312)
  --(5702,-2306)--(5671,-2301)--(5640,-2297)--(5610,-2293)--(5581,-2291)--(5552,-2290)
  --(5524,-2289)--(5497,-2289)--(5471,-2291)--(5447,-2293)--(5423,-2296)--(5400,-2299)
  --(5379,-2304)--(5358,-2309)--(5338,-2316)--(5318,-2323)--(5299,-2331)--(5280,-2340)
  --(5262,-2351)--(5245,-2362)--(5228,-2374)--(5213,-2388)--(5197,-2402)--(5183,-2418)
  --(5170,-2434)--(5158,-2451)--(5147,-2468)--(5137,-2486)--(5129,-2505)--(5121,-2524)
  --(5115,-2543)--(5110,-2562)--(5106,-2582)--(5103,-2602)--(5101,-2622)--(5100,-2642)
  --(5101,-2662)--(5102,-2683)--(5104,-2704)--(5107,-2726)--(5111,-2749)--(5117,-2773)
  --(5123,-2797)--(5130,-2822)--(5137,-2848)--(5146,-2875)--(5156,-2903)--(5166,-2930)
  --(5177,-2959)--(5188,-2987)--(5200,-3016)--(5212,-3044)--(5224,-3073)--(5236,-3101)
  --(5249,-3128)--(5261,-3156)--(5273,-3182)--(5285,-3209)--(5297,-3235)--(5309,-3260)
  --(5321,-3286)--(5332,-3311)--(5344,-3336)--(5355,-3362)--(5367,-3388)--(5378,-3415)
  --(5389,-3441)--(5400,-3468)--(5411,-3496)--(5422,-3523)--(5433,-3551)--(5443,-3579)
  --(5452,-3606)--(5461,-3633)--(5470,-3659)--(5477,-3685)--(5484,-3710)--(5491,-3734)
  --(5496,-3757)--(5500,-3780)--(5504,-3801)--(5507,-3821)--(5509,-3840)--(5510,-3859)
  --(5510,-3877)--(5510,-3895)--(5508,-3913)--(5505,-3931)--(5502,-3948)--(5497,-3964)
  --(5491,-3980)--(5484,-3996)--(5476,-4010)--(5468,-4024)--(5458,-4037)--(5447,-4049)
  --(5436,-4060)--(5424,-4070)--(5412,-4079)--(5399,-4087)--(5386,-4093)--(5373,-4098)
  --(5359,-4102)--(5346,-4105)--(5332,-4107)--(5318,-4107)--(5304,-4107)--(5288,-4105)
  --(5272,-4103)--(5255,-4099)--(5238,-4094)--(5220,-4088)--(5201,-4081)--(5182,-4073)
  --(5162,-4065)--(5141,-4056)--(5120,-4047)--(5100,-4038)--(5079,-4029)--(5058,-4020)
  --(5037,-4011)--(5017,-4003)--(4997,-3996)--(4978,-3989)--(4958,-3984)--(4940,-3979)
  --(4921,-3975)--(4902,-3972)--(4884,-3970)--(4865,-3969)--(4845,-3970)--(4826,-3971)
  --(4806,-3973)--(4786,-3976)--(4766,-3981)--(4746,-3986)--(4727,-3992)--(4708,-4000)
  --(4690,-4008)--(4673,-4016)--(4657,-4026)--(4641,-4036)--(4627,-4046)--(4615,-4057)
  --(4603,-4068)--(4592,-4080)--(4582,-4092)--(4574,-4105)--(4566,-4118)--(4559,-4132)
  --(4553,-4147)--(4547,-4162)--(4543,-4179)--(4540,-4196)--(4538,-4214)--(4537,-4232)
  --(4537,-4251)--(4538,-4271)--(4540,-4290)--(4544,-4309)--(4549,-4329)--(4554,-4348)
  --(4561,-4367)--(4568,-4385)--(4577,-4403)--(4586,-4421)--(4597,-4439)--(4607,-4455)
  --(4618,-4471)--(4631,-4487)--(4644,-4504)--(4659,-4521)--(4675,-4538)--(4692,-4555)
  --(4710,-4573)--(4730,-4590)--(4751,-4608)--(4772,-4625)--(4795,-4641)--(4818,-4658)
  --(4842,-4673)--(4867,-4689)--(4892,-4703)--(4917,-4717)--(4942,-4729)--(4968,-4741)
  --(4994,-4753)--(5020,-4763)--(5047,-4773)--(5067,-4780)--(5087,-4786)--(5108,-4792)
  --(5129,-4798)--(5151,-4803)--(5174,-4807)--(5198,-4811)--(5222,-4814)--(5246,-4816)
  --(5271,-4817)--(5297,-4817)--(5323,-4816)--(5350,-4814)--(5377,-4810)--(5404,-4805)
  --(5431,-4799)--(5458,-4791)--(5486,-4781)--(5513,-4771)--(5539,-4758)--(5566,-4744)
  --(5592,-4729)--(5617,-4712)--(5643,-4693)--(5667,-4673)--(5691,-4651)--(5715,-4628)
  --(5739,-4603)--(5762,-4576)--(5785,-4547)--(5802,-4523)--(5820,-4498)--(5838,-4471)
  --(5856,-4443)--(5873,-4413)--(5891,-4382)--(5909,-4350)--(5927,-4316)--(5945,-4281)
  --(5962,-4245)--(5980,-4207)--(5998,-4168)--(6015,-4128)--(6032,-4088)--(6049,-4046)
  --(6066,-4003)--(6083,-3960)--(6099,-3917)--(6115,-3873)--(6130,-3829)--(6145,-3785)
  --(6159,-3740)--(6173,-3696)--(6186,-3653)--(6199,-3610)--(6211,-3567)--(6222,-3525)
  --(6233,-3484)--(6243,-3444)--(6252,-3405)--(6260,-3366)--(6268,-3329)--(6276,-3293)
  --(6282,-3258)--(6288,-3224)--(6293,-3190)--(6298,-3158)--(6302,-3127)--(6306,-3089)
  --(6309,-3052)--(6311,-3017)--(6312,-2982)--(6312,-2948)--(6311,-2916)--(6309,-2884)
  --(6306,-2853)--(6302,-2822)--(6297,-2793)--(6291,-2765)--(6283,-2737)--(6275,-2711)
  --(6266,-2685)--(6256,-2661)--(6246,-2637)--(6234,-2615)--(6222,-2594)--(6208,-2574)
  --(6195,-2555)--(6180,-2538)--(6166,-2521)--(6150,-2506)--(6135,-2491)--(6119,-2477)
  --(6102,-2464)--(6086,-2452)--(6069,-2441)--(6051,-2430)--cycle;
\pgfsetfillcolor{black}
\pgftext[base,left,at=\pgfqpointxy{3750}{-4275}] {\fontsize{24}{28.8}\normalfont $p_t$}
\pgftext[base,left,at=\pgfqpointxy{4500}{-3225}] {\fontsize{18}{21.6}\normalfont $1_w$}
\pgftext[base,left,at=\pgfqpointxy{4125}{-2250}] {\fontsize{24}{28.8}\normalfont $\P^1_w$}
\pgftext[base,left,at=\pgfqpointxy{825}{-2625}] {\fontsize{24}{28.8}\normalfont $\widehat\rsf_{t_0}$}
\pgftext[base,left,at=\pgfqpointxy{5400}{-5925}] {\fontsize{24}{28.8}\normalfont $\widehat G=(\widehat V,\widehat E)$}
\pgftext[base,left,at=\pgfqpointxy{2250}{-6675}] {\fontsize{24}{28.8}\normalfont $l$}
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetfillcolor{cyan}
\filldraw  (6000,-7125) circle [radius=+75];
\endtikzpicture}%


==> ProofPicCase.tikz <==
{\pgfkeys{/pgf/fpu/.try=false}%
\ifx\XFigwidth\undefined\dimen1=0pt\else\dimen1\XFigwidth\fi
\divide\dimen1 by 10559
\ifx\XFigheight\undefined\dimen3=0pt\else\dimen3\XFigheight\fi
\divide\dimen3 by 13442
\ifdim\dimen1=0pt\ifdim\dimen3=0pt\dimen1=3946sp\dimen3\dimen1
  \else\dimen1\dimen3\fi\else\ifdim\dimen3=0pt\dimen3\dimen1\fi\fi
\tikzpicture[x=+\dimen1, y=+\dimen3]
{\ifx\XFigu\undefined\catcode`\@11
\def\temp{\alloc@1\dimen\dimendef\insc@unt}\temp\XFigu\catcode`\@12\fi}
\XFigu3946sp
% Uncomment to scale line thicknesses with the same
% factor as width of the drawing.
%\pgfextractx\XFigu{\pgfqpointxy{1}{1}}
\ifdim\XFigu<0pt\XFigu-\XFigu\fi
\catcode`\@11
\pgfutil@ifundefined{pgf@pattern@name@xfigp0}{
% lines 30 degree left
\pgfdeclarepatternformonly{xfigp0}
{\pgfqpoint{-1bp}{-1bp}}{\pgfqpoint{9bp}{5bp}}{\pgfqpoint{8bp}{4bp}}
{	\pgfsetdash{}{0pt}\pgfsetlinewidth{0.45bp}
	\pgfpathqmoveto{-1bp}{4.5bp}\pgfpathqlineto{9bp}{-0.5bp}
	\pgfusepathqstroke
}
}{}
\catcode`\@12
\clip(2010,-15203) rectangle (12569,-1761);
\tikzset{inner sep=+0pt, outer sep=+0pt}
\pgfsetfillcolor{black}
\pgftext[base,left,at=\pgfqpointxy{8550}{-14175}] {\fontsize{20}{24}\normalfont $p_t$}
\pgfsetlinewidth{+30\XFigu}
\pgfsetstrokecolor{black}
\draw (4050,-2695) arc[start angle=+135.0, end angle=+45.0, radius=+300.5];
\draw (2525,-2948) arc[start angle=+-138.5, end angle=+-41.5, radius=+508.3];
\draw (2693,-3033) arc[start angle=+130.6, end angle=+49.4, radius=+390.7];
\draw (3880,-4560) arc[start angle=+-138.4, end angle=+-41.6, radius=+511.8];
\draw (4050,-4645) arc[start angle=+130.6, end angle=+49.4, radius=+391.8];
\pgfsetbeveljoin
\pgfsetlinewidth{+45\XFigu}
\draw (2761,-4942)--(2743,-4936)--(2725,-4929)--(2708,-4920)--(2690,-4910)--(2673,-4899)
  --(2655,-4886)--(2637,-4872)--(2620,-4857)--(2603,-4839)--(2585,-4821)--(2568,-4800)
  --(2551,-4778)--(2534,-4755)--(2517,-4730)--(2501,-4704)--(2485,-4677)--(2469,-4648)
  --(2453,-4618)--(2438,-4587)--(2424,-4555)--(2410,-4522)--(2397,-4488)--(2384,-4454)
  --(2371,-4419)--(2360,-4383)--(2348,-4347)--(2338,-4311)--(2328,-4274)--(2318,-4236)
  --(2309,-4198)--(2300,-4159)--(2292,-4120)--(2285,-4086)--(2278,-4051)--(2272,-4016)
  --(2266,-3980)--(2260,-3943)--(2255,-3905)--(2249,-3866)--(2244,-3827)--(2240,-3786)
  --(2235,-3745)--(2231,-3704)--(2227,-3661)--(2224,-3618)--(2221,-3575)--(2218,-3531)
  --(2216,-3487)--(2214,-3443)--(2213,-3399)--(2212,-3355)--(2211,-3311)--(2211,-3268)
  --(2212,-3225)--(2212,-3183)--(2214,-3141)--(2216,-3100)--(2218,-3060)--(2221,-3022)
  --(2224,-2984)--(2228,-2947)--(2232,-2912)--(2236,-2877)--(2241,-2844)--(2247,-2812)
  --(2253,-2782)--(2259,-2752)--(2266,-2724)--(2274,-2697)--(2281,-2671)--(2291,-2641)
  --(2302,-2613)--(2314,-2586)--(2326,-2560)--(2339,-2535)--(2353,-2512)--(2368,-2489)
  --(2384,-2468)--(2401,-2448)--(2418,-2429)--(2437,-2412)--(2456,-2396)--(2476,-2381)
  --(2497,-2367)--(2518,-2355)--(2540,-2345)--(2562,-2335)--(2585,-2327)--(2608,-2321)
  --(2632,-2316)--(2655,-2312)--(2679,-2310)--(2703,-2309)--(2726,-2309)--(2750,-2311)
  --(2773,-2314)--(2797,-2318)--(2820,-2322)--(2844,-2328)--(2867,-2335)--(2890,-2343)
  --(2913,-2352)--(2940,-2363)--(2966,-2376)--(2994,-2390)--(3021,-2405)--(3049,-2422)
  --(3076,-2440)--(3105,-2459)--(3133,-2480)--(3161,-2502)--(3189,-2525)--(3217,-2549)
  --(3244,-2574)--(3270,-2600)--(3296,-2627)--(3321,-2654)--(3345,-2682)--(3368,-2710)
  --(3389,-2738)--(3409,-2766)--(3428,-2794)--(3444,-2822)--(3460,-2849)--(3473,-2877)
  --(3485,-2903)--(3495,-2929)--(3503,-2955)--(3510,-2980)--(3515,-3005)--(3518,-3032)
  --(3520,-3058)--(3520,-3085)--(3518,-3111)--(3514,-3138)--(3509,-3165)--(3503,-3193)
  --(3495,-3221)--(3486,-3249)--(3476,-3278)--(3465,-3307)--(3453,-3336)--(3441,-3366)
  --(3428,-3395)--(3415,-3424)--(3402,-3454)--(3389,-3483)--(3377,-3512)--(3365,-3541)
  --(3353,-3569)--(3343,-3597)--(3333,-3625)--(3324,-3653)--(3316,-3681)--(3309,-3709)
  --(3304,-3737)--(3300,-3764)--(3297,-3791)--(3295,-3818)--(3294,-3846)--(3294,-3875)
  --(3294,-3905)--(3295,-3936)--(3296,-3967)--(3298,-3999)--(3301,-4031)--(3304,-4064)
  --(3306,-4097)--(3309,-4130)--(3312,-4163)--(3315,-4197)--(3318,-4230)--(3320,-4263)
  --(3322,-4295)--(3324,-4327)--(3325,-4358)--(3325,-4388)--(3325,-4417)--(3323,-4446)
  --(3321,-4474)--(3318,-4500)--(3314,-4527)--(3309,-4552)--(3302,-4577)--(3295,-4601)
  --(3286,-4625)--(3275,-4648)--(3264,-4671)--(3251,-4694)--(3237,-4716)--(3221,-4738)
  --(3205,-4760)--(3187,-4780)--(3168,-4800)--(3148,-4820)--(3127,-4838)--(3105,-4855)
  --(3082,-4871)--(3059,-4886)--(3036,-4899)--(3012,-4911)--(2988,-4922)--(2964,-4931)
  --(2940,-4939)--(2916,-4944)--(2893,-4949)--(2870,-4951)--(2847,-4953)--(2825,-4952)
  --(2804,-4950)--(2782,-4947)--cycle;
\pgfsetdash{}{+0pt}
\draw (3467,-2608)--(3473,-2595)--(3480,-2583)--(3488,-2570)--(3497,-2557)--(3507,-2544)
  --(3518,-2531)--(3531,-2517)--(3545,-2504)--(3560,-2491)--(3577,-2478)--(3595,-2465)
  --(3614,-2453)--(3634,-2442)--(3655,-2431)--(3677,-2420)--(3701,-2410)--(3725,-2401)
  --(3751,-2392)--(3770,-2386)--(3790,-2380)--(3811,-2374)--(3833,-2368)--(3856,-2363)
  --(3880,-2357)--(3905,-2352)--(3931,-2347)--(3958,-2342)--(3986,-2337)--(4014,-2333)
  --(4044,-2329)--(4073,-2326)--(4103,-2323)--(4133,-2320)--(4162,-2318)--(4192,-2316)
  --(4221,-2315)--(4249,-2315)--(4277,-2315)--(4305,-2315)--(4331,-2316)--(4357,-2317)
  --(4382,-2319)--(4407,-2322)--(4431,-2325)--(4457,-2329)--(4482,-2334)--(4507,-2339)
  --(4532,-2345)--(4558,-2352)--(4583,-2360)--(4608,-2369)--(4634,-2378)--(4659,-2389)
  --(4684,-2400)--(4710,-2412)--(4735,-2425)--(4759,-2438)--(4783,-2452)--(4807,-2466)
  --(4830,-2481)--(4853,-2496)--(4875,-2511)--(4897,-2527)--(4917,-2542)--(4938,-2558)
  --(4958,-2574)--(4977,-2591)--(4996,-2608)--(5014,-2623)--(5032,-2640)--(5050,-2656)
  --(5068,-2674)--(5086,-2692)--(5105,-2711)--(5124,-2731)--(5142,-2752)--(5161,-2774)
  --(5180,-2797)--(5199,-2821)--(5217,-2846)--(5236,-2871)--(5253,-2897)--(5271,-2924)
  --(5288,-2951)--(5304,-2979)--(5320,-3007)--(5335,-3035)--(5349,-3064)--(5362,-3093)
  --(5375,-3122)--(5386,-3152)--(5398,-3182)--(5408,-3212)--(5418,-3243)--(5426,-3271)
  --(5433,-3299)--(5440,-3329)--(5447,-3359)--(5453,-3390)--(5459,-3422)--(5465,-3455)
  --(5469,-3489)--(5474,-3524)--(5478,-3559)--(5481,-3596)--(5484,-3633)--(5487,-3670)
  --(5489,-3708)--(5490,-3746)--(5490,-3784)--(5490,-3822)--(5490,-3860)--(5488,-3897)
  --(5487,-3934)--(5484,-3970)--(5481,-4006)--(5478,-4040)--(5473,-4074)--(5469,-4107)
  --(5464,-4139)--(5458,-4170)--(5452,-4201)--(5445,-4230)--(5438,-4259)--(5429,-4290)
  --(5420,-4320)--(5410,-4349)--(5399,-4378)--(5388,-4408)--(5375,-4437)--(5362,-4465)
  --(5347,-4494)--(5332,-4522)--(5316,-4551)--(5298,-4578)--(5280,-4606)--(5261,-4633)
  --(5242,-4659)--(5221,-4685)--(5200,-4710)--(5179,-4734)--(5157,-4757)--(5135,-4780)
  --(5112,-4801)--(5089,-4822)--(5066,-4841)--(5042,-4860)--(5019,-4878)--(4995,-4895)
  --(4971,-4911)--(4947,-4927)--(4922,-4942)--(4897,-4956)--(4871,-4971)--(4844,-4984)
  --(4817,-4998)--(4789,-5011)--(4759,-5024)--(4730,-5037)--(4699,-5049)--(4667,-5061)
  --(4635,-5073)--(4603,-5084)--(4570,-5095)--(4536,-5105)--(4503,-5115)--(4469,-5124)
  --(4436,-5133)--(4402,-5141)--(4370,-5149)--(4337,-5156)--(4306,-5163)--(4275,-5168)
  --(4245,-5174)--(4216,-5178)--(4187,-5183)--(4160,-5186)--(4133,-5189)--(4107,-5192)
  --(4081,-5194)--(4052,-5196)--(4023,-5198)--(3995,-5199)--(3966,-5199)--(3938,-5199)
  --(3910,-5198)--(3882,-5197)--(3855,-5195)--(3827,-5192)--(3800,-5189)--(3774,-5185)
  --(3748,-5180)--(3722,-5175)--(3698,-5170)--(3674,-5163)--(3651,-5157)--(3629,-5150)
  --(3608,-5143)--(3588,-5135)--(3569,-5127)--(3551,-5119)--(3534,-5110)--(3517,-5101)
  --(3502,-5092)--(3485,-5081)--(3468,-5070)--(3452,-5058)--(3436,-5046)--(3421,-5033)
  --(3406,-5019)--(3392,-5004)--(3378,-4989)--(3365,-4973)--(3352,-4957)--(3341,-4940)
  --(3330,-4923)--(3321,-4905)--(3313,-4888)--(3305,-4870)--(3299,-4853)--(3294,-4835)
  --(3291,-4818)--(3288,-4801)--(3287,-4784)--(3286,-4768)--(3287,-4751)--(3289,-4736)
  --(3292,-4720)--(3295,-4704)--(3300,-4688)--(3306,-4672)--(3313,-4655)--(3321,-4638)
  --(3330,-4620)--(3340,-4603)--(3352,-4585)--(3364,-4567)--(3378,-4550)--(3393,-4532)
  --(3408,-4515)--(3425,-4498)--(3442,-4482)--(3460,-4466)--(3478,-4450)--(3497,-4435)
  --(3517,-4421)--(3537,-4407)--(3557,-4394)--(3579,-4381)--(3600,-4369)--(3621,-4357)
  --(3642,-4346)--(3665,-4336)--(3688,-4325)--(3712,-4314)--(3737,-4303)--(3763,-4291)
  --(3790,-4280)--(3818,-4268)--(3846,-4256)--(3876,-4244)--(3905,-4231)--(3935,-4218)
  --(3965,-4205)--(3996,-4191)--(4026,-4177)--(4056,-4163)--(4085,-4148)--(4114,-4133)
  --(4143,-4118)--(4170,-4102)--(4198,-4087)--(4224,-4070)--(4250,-4053)--(4275,-4036)
  --(4300,-4018)--(4323,-4000)--(4346,-3982)--(4368,-3963)--(4391,-3943)--(4413,-3922)
  --(4436,-3900)--(4458,-3878)--(4480,-3854)--(4502,-3830)--(4524,-3806)--(4545,-3780)
  --(4566,-3755)--(4586,-3729)--(4606,-3703)--(4625,-3677)--(4644,-3651)--(4661,-3626)
  --(4678,-3600)--(4693,-3576)--(4708,-3552)--(4721,-3528)--(4733,-3506)--(4745,-3484)
  --(4755,-3463)--(4764,-3443)--(4772,-3424)--(4779,-3406)--(4786,-3388)--(4792,-3369)
  --(4797,-3350)--(4800,-3332)--(4803,-3314)--(4804,-3297)--(4805,-3281)--(4804,-3265)
  --(4802,-3250)--(4798,-3235)--(4794,-3221)--(4789,-3208)--(4782,-3195)--(4775,-3182)
  --(4766,-3171)--(4757,-3160)--(4748,-3149)--(4737,-3139)--(4726,-3130)--(4715,-3122)
  --(4703,-3114)--(4690,-3106)--(4678,-3099)--(4665,-3092)--(4652,-3085)--(4637,-3078)
  --(4622,-3070)--(4605,-3063)--(4588,-3056)--(4570,-3049)--(4551,-3041)--(4531,-3034)
  --(4510,-3027)--(4489,-3020)--(4466,-3012)--(4443,-3005)--(4419,-2999)--(4394,-2992)
  --(4369,-2985)--(4344,-2979)--(4319,-2973)--(4293,-2968)--(4268,-2962)--(4242,-2957)
  --(4217,-2953)--(4191,-2948)--(4164,-2944)--(4140,-2940)--(4114,-2936)--(4088,-2932)
  --(4062,-2928)--(4034,-2925)--(4006,-2921)--(3977,-2917)--(3948,-2913)--(3918,-2909)
  --(3889,-2905)--(3859,-2901)--(3829,-2896)--(3800,-2892)--(3772,-2887)--(3744,-2882)
  --(3718,-2878)--(3692,-2873)--(3668,-2868)--(3646,-2862)--(3624,-2857)--(3605,-2852)
  --(3586,-2846)--(3569,-2840)--(3554,-2834)--(3538,-2827)--(3524,-2819)--(3511,-2811)
  --(3499,-2803)--(3488,-2794)--(3479,-2784)--(3471,-2774)--(3464,-2764)--(3458,-2753)
  --(3453,-2742)--(3449,-2731)--(3447,-2719)--(3445,-2707)--(3445,-2696)--(3445,-2684)
  --(3447,-2673)--(3449,-2661)--(3451,-2650)--(3455,-2639)--(3459,-2628)--(3463,-2618)--cycle;
\pgfsetlinewidth{+30\XFigu}
\pgfsetdash{}{+0pt}
\draw (4930,-9420) arc[start angle=+-138.4, end angle=+-41.6, radius=+511.8];
\draw (5100,-9505) arc[start angle=+130.6, end angle=+49.4, radius=+391.8];
\draw (4925,-7620) arc[start angle=+-134.22, end angle=+-58.47, radius=+626.9];
\draw (5095,-7705) arc[start angle=+135.0, end angle=+45.0, radius=+300.5];
\pgfsetlinewidth{+45\XFigu}
\pgfsetdash{}{+0pt}
\draw (3150,-7350) arc[start angle=+-113.84, end angle=+-66.16, radius=+1762.9];
\pgfsetlinewidth{+30\XFigu}
\pgfsetdash{}{+0pt}
\draw (3150,-7350) arc[start angle=+150.26, end angle=+209.74, radius=+604.7];
\pgfsetlinewidth{+45\XFigu}
\pgfsetdash{}{+0pt}
\draw (3150,-7950) arc[start angle=+113.84, end angle=+66.16, radius=+1762.9];
\pgfsetlinewidth{+30\XFigu}
\pgfsetdash{}{+0pt}
\draw (4575,-7350) arc[start angle=+28.07, end angle=+-28.07, radius=+637.5];
\pgfsetdash{}{+0pt}
\draw (2260,-7845) arc[start angle=+-138.5, end angle=+-41.5, radius=+508.3];
\draw (11000,-7620) arc[start angle=+-134.22, end angle=+-58.47, radius=+626.9];
\draw (11170,-7705) arc[start angle=+135.0, end angle=+45.0, radius=+300.5];
\pgfsetlinewidth{+45\XFigu}
\pgfsetdash{}{+0pt}
\draw (9225,-7350) arc[start angle=+-113.84, end angle=+-66.16, radius=+1762.9];
\pgfsetlinewidth{+30\XFigu}
\pgfsetdash{}{+0pt}
\draw (9225,-7350) arc[start angle=+150.26, end angle=+209.74, radius=+604.7];
\pgfsetlinewidth{+45\XFigu}
\pgfsetdash{}{+0pt}
\draw (9225,-7950) arc[start angle=+113.84, end angle=+66.16, radius=+1762.9];
\pgfsetlinewidth{+30\XFigu}
\pgfsetdash{}{+0pt}
\draw (10650,-7350) arc[start angle=+28.07, end angle=+-28.07, radius=+637.5];
\pgfsetdash{}{+0pt}
\draw (8335,-7845) arc[start angle=+-138.5, end angle=+-41.5, radius=+508.3];
\draw (11005,-9420) arc[start angle=+-138.4, end angle=+-41.6, radius=+511.8];
\draw (11175,-9505) arc[start angle=+130.6, end angle=+49.4, radius=+391.8];
\draw (4925,-12570) arc[start angle=+-134.22, end angle=+-58.47, radius=+626.9];
\draw (5095,-12655) arc[start angle=+135.0, end angle=+45.0, radius=+300.5];
\pgfsetlinewidth{+45\XFigu}
\pgfsetdash{}{+0pt}
\draw (3150,-12300) arc[start angle=+-113.84, end angle=+-66.16, radius=+1762.9];
\pgfsetlinewidth{+30\XFigu}
\pgfsetdash{}{+0pt}
\draw (3150,-12300) arc[start angle=+150.26, end angle=+209.74, radius=+604.7];
\pgfsetlinewidth{+45\XFigu}
\pgfsetdash{}{+0pt}
\draw (3150,-12900) arc[start angle=+113.84, end angle=+66.16, radius=+1762.9];
\pgfsetlinewidth{+30\XFigu}
\pgfsetdash{}{+0pt}
\draw (4575,-12300) arc[start angle=+28.07, end angle=+-28.07, radius=+637.5];
\pgfsetdash{}{+0pt}
\draw (2260,-12795) arc[start angle=+-138.5, end angle=+-41.5, radius=+508.3];
\draw (4930,-14370) arc[start angle=+-138.4, end angle=+-41.6, radius=+511.8];
\draw (5100,-14455) arc[start angle=+130.6, end angle=+49.4, radius=+391.8];
\draw (11000,-12570) arc[start angle=+-134.22, end angle=+-58.47, radius=+626.9];
\draw (11170,-12655) arc[start angle=+135.0, end angle=+45.0, radius=+300.5];
\pgfsetlinewidth{+45\XFigu}
\pgfsetdash{}{+0pt}
\draw (9225,-12300) arc[start angle=+-113.84, end angle=+-66.16, radius=+1762.9];
\pgfsetlinewidth{+30\XFigu}
\pgfsetdash{}{+0pt}
\draw (9225,-12300) arc[start angle=+150.26, end angle=+209.74, radius=+604.7];
\pgfsetlinewidth{+45\XFigu}
\pgfsetdash{}{+0pt}
\draw (9225,-12900) arc[start angle=+113.84, end angle=+66.16, radius=+1762.9];
\pgfsetlinewidth{+30\XFigu}
\pgfsetdash{}{+0pt}
\draw (10650,-12300) arc[start angle=+28.07, end angle=+-28.07, radius=+637.5];
\pgfsetdash{}{+0pt}
\draw (11005,-14370) arc[start angle=+-138.4, end angle=+-41.6, radius=+511.8];
\draw (11175,-14455) arc[start angle=+130.6, end angle=+49.4, radius=+391.8];
\draw (8335,-12795) arc[start angle=+-138.5, end angle=+-41.5, radius=+508.3];
\draw (9450,-3525) arc[start angle=+-133.60, end angle=+-46.40, radius=+1087.5];
\draw (9450,-3525) arc[start angle=+133.60, end angle=+46.40, radius=+1087.5];
\pgfsetlinewidth{+45\XFigu}
\pgfsetdash{}{+0pt}
\draw (3150,-7950) arc[start angle=+138.89, end angle=+221.11, radius=+912.5];
\pgfsetlinewidth{+30\XFigu}
\pgfsetdash{}{+0pt}
\draw (2428,-7930) arc[start angle=+130.6, end angle=+49.4, radius=+390.7];
\pgfsetdash{}{+0pt}
\draw (4575,-9150) arc[start angle=+28.07, end angle=+-28.07, radius=+637.5];
\pgfsetlinewidth{+45\XFigu}
\pgfsetdash{}{+0pt}
\draw (3150,-9750) arc[start angle=+113.84, end angle=+66.16, radius=+1762.9];
\draw (3150,-9150) arc[start angle=+-113.84, end angle=+-66.16, radius=+1762.9];
\pgfsetlinewidth{+30\XFigu}
\pgfsetdash{}{+0pt}
\draw (3150,-9150) arc[start angle=+150.26, end angle=+209.74, radius=+604.7];
\pgfsetlinewidth{+45\XFigu}
\pgfsetdash{}{+0pt}
\draw (9225,-7950) arc[start angle=+138.89, end angle=+221.11, radius=+912.5];
\pgfsetlinewidth{+30\XFigu}
\pgfsetdash{}{+0pt}
\draw (8503,-7930) arc[start angle=+130.6, end angle=+49.4, radius=+390.7];
\pgfsetdash{}{+0pt}
\draw (10650,-9150) arc[start angle=+28.07, end angle=+-28.07, radius=+637.5];
\pgfsetlinewidth{+45\XFigu}
\pgfsetdash{}{+0pt}
\draw (9225,-9750) arc[start angle=+113.84, end angle=+66.16, radius=+1762.9];
\draw (9225,-9150) arc[start angle=+-113.84, end angle=+-66.16, radius=+1762.9];
\pgfsetlinewidth{+30\XFigu}
\pgfsetdash{}{+0pt}
\draw (9225,-9150) arc[start angle=+150.26, end angle=+209.74, radius=+604.7];
\pgfsetlinewidth{+45\XFigu}
\pgfsetdash{}{+0pt}
\draw (3150,-12900) arc[start angle=+138.89, end angle=+221.11, radius=+912.5];
\pgfsetlinewidth{+30\XFigu}
\pgfsetdash{}{+0pt}
\draw (2428,-12880) arc[start angle=+130.6, end angle=+49.4, radius=+390.7];
\pgfsetdash{}{+0pt}
\draw (4575,-14100) arc[start angle=+28.07, end angle=+-28.07, radius=+637.5];
\pgfsetlinewidth{+45\XFigu}
\pgfsetdash{}{+0pt}
\draw (3150,-14700) arc[start angle=+113.84, end angle=+66.16, radius=+1762.9];
\draw (3150,-14100) arc[start angle=+-113.84, end angle=+-66.16, radius=+1762.9];
\pgfsetlinewidth{+30\XFigu}
\pgfsetdash{}{+0pt}
\draw (3150,-14100) arc[start angle=+150.26, end angle=+209.74, radius=+604.7];
\pgfsetlinewidth{+45\XFigu}
\pgfsetdash{}{+0pt}
\draw (9225,-12900) arc[start angle=+138.89, end angle=+221.11, radius=+912.5];
\pgfsetlinewidth{+30\XFigu}
\pgfsetdash{}{+0pt}
\draw (8503,-12880) arc[start angle=+130.6, end angle=+49.4, radius=+390.7];
\pgfsetdash{}{+0pt}
\draw (10650,-14100) arc[start angle=+28.07, end angle=+-28.07, radius=+637.5];
\pgfsetlinewidth{+45\XFigu}
\pgfsetdash{}{+0pt}
\draw (9225,-14700) arc[start angle=+113.84, end angle=+66.16, radius=+1762.9];
\draw (9225,-14100) arc[start angle=+-113.84, end angle=+-66.16, radius=+1762.9];
\pgfsetlinewidth{+30\XFigu}
\pgfsetdash{}{+0pt}
\draw (9225,-14100) arc[start angle=+150.26, end angle=+209.74, radius=+604.7];
\pgfsetdash{}{+0pt}
\pgfsetfillpattern{xfigp0}{black}
\draw[pattern,preaction={fill=black}]  (2700,-4350) circle [radius=+38];
\draw[pattern,preaction={fill=black}]  (11700,-8100) circle [radius=+38];
\draw[pattern,preaction={fill=black}]  (11700,-13050) circle [radius=+38];
\draw[pattern,preaction={fill=black}]  (3300,-7650) circle [radius=+38];
\draw[pattern,preaction={fill=black}]  (9375,-12600) circle [radius=+38];
\draw[pattern,preaction={fill=black}]  (4500,-7650) circle [radius=+38];
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetfillcolor{cyan}
\filldraw  (10950,-3525) circle [radius=+75];
\filldraw  (9450,-3525) circle [radius=+75];
\pgfsetlinewidth{+30\XFigu}
\pgfsetfillpattern{xfigp0}{black}
\draw[pattern,preaction={fill=black}]  (8700,-9450) circle [radius=+38];
\draw[pattern,preaction={fill=black}]  (3300,-14400) circle [radius=+38];
\draw[pattern,preaction={fill=black}]  (3300,-12600) circle [radius=+38];
\draw[pattern,preaction={fill=black}]  (2625,-14400) circle [radius=+38];
\draw[pattern,preaction={fill=black}]  (2625,-9450) circle [radius=+38];
\draw[pattern,preaction={fill=black}]  (8700,-14400) circle [radius=+38];
\draw[pattern,preaction={fill=black}]  (8475,-8550) circle [radius=+38];
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (2100,-5850)--(12300,-5850);
\pgfsetlinewidth{+45\XFigu}
\pgfsetdash{}{+0pt}
\draw (4575,-7950)--(4578,-7952)--(4585,-7955)--(4596,-7961)--(4613,-7969)--(4634,-7980)
  --(4658,-7992)--(4684,-8004)--(4710,-8018)--(4736,-8030)--(4760,-8042)--(4783,-8054)
  --(4804,-8064)--(4824,-8075)--(4844,-8084)--(4862,-8094)--(4881,-8103)--(4900,-8113)
  --(4917,-8121)--(4935,-8130)--(4954,-8139)--(4973,-8149)--(4992,-8159)--(5012,-8170)
  --(5033,-8181)--(5053,-8192)--(5074,-8204)--(5095,-8216)--(5115,-8228)--(5135,-8240)
  --(5154,-8253)--(5173,-8265)--(5190,-8277)--(5207,-8290)--(5222,-8302)--(5237,-8314)
  --(5250,-8326)--(5263,-8338)--(5275,-8351)--(5287,-8365)--(5299,-8379)--(5309,-8394)
  --(5319,-8410)--(5327,-8426)--(5335,-8443)--(5343,-8461)--(5349,-8478)--(5354,-8496)
  --(5358,-8515)--(5361,-8533)--(5363,-8551)--(5365,-8568)--(5365,-8586)--(5365,-8603)
  --(5364,-8620)--(5363,-8638)--(5360,-8655)--(5357,-8673)--(5353,-8691)--(5349,-8710)
  --(5343,-8729)--(5336,-8749)--(5328,-8769)--(5318,-8789)--(5308,-8809)--(5296,-8829)
  --(5283,-8848)--(5269,-8867)--(5253,-8885)--(5237,-8903)--(5220,-8919)--(5202,-8934)
  --(5183,-8949)--(5163,-8963)--(5146,-8972)--(5129,-8982)--(5111,-8991)--(5091,-9000)
  --(5069,-9009)--(5045,-9019)--(5020,-9028)--(4991,-9037)--(4961,-9047)--(4927,-9057)
  --(4892,-9068)--(4854,-9078)--(4815,-9089)--(4776,-9099)--(4737,-9110)--(4700,-9119)
  --(4666,-9128)--(4637,-9135)--(4613,-9141)--(4596,-9145)--(4584,-9148)--(4578,-9149)
  --(4575,-9150);
\draw (4575,-9750)--(4577,-9752)--(4581,-9757)--(4588,-9766)--(4599,-9778)--(4612,-9794)
  --(4628,-9812)--(4646,-9833)--(4665,-9854)--(4685,-9874)--(4704,-9894)--(4723,-9913)
  --(4742,-9930)--(4760,-9946)--(4780,-9961)--(4800,-9975)--(4816,-9985)--(4832,-9996)
  --(4850,-10007)--(4868,-10018)--(4886,-10030)--(4905,-10043)--(4924,-10056)
  --(4944,-10070)--(4963,-10084)--(4984,-10098)--(5004,-10112)--(5024,-10126)
  --(5045,-10139)--(5066,-10152)--(5088,-10163)--(5109,-10174)--(5131,-10183)
  --(5154,-10190)--(5177,-10196)--(5201,-10199)--(5225,-10201)--(5250,-10200)
  --(5272,-10198)--(5295,-10194)--(5318,-10189)--(5343,-10183)--(5368,-10175)
  --(5394,-10167)--(5420,-10157)--(5448,-10147)--(5476,-10135)--(5504,-10124)
  --(5533,-10111)--(5562,-10098)--(5591,-10085)--(5620,-10072)--(5649,-10058)
  --(5678,-10044)--(5706,-10030)--(5733,-10016)--(5760,-10002)--(5787,-9988)
  --(5812,-9974)--(5837,-9960)--(5860,-9945)--(5883,-9931)--(5904,-9916)--(5925,-9900)
  --(5946,-9882)--(5967,-9864)--(5986,-9845)--(6005,-9826)--(6023,-9806)--(6041,-9785)
  --(6058,-9764)--(6074,-9743)--(6091,-9721)--(6106,-9699)--(6122,-9677)--(6137,-9655)
  --(6152,-9633)--(6167,-9610)--(6182,-9587)--(6196,-9565)--(6210,-9542)--(6224,-9518)
  --(6238,-9495)--(6251,-9472)--(6264,-9448)--(6277,-9424)--(6289,-9400)--(6300,-9375)
  --(6310,-9352)--(6319,-9328)--(6328,-9304)--(6336,-9279)--(6344,-9254)--(6352,-9229)
  --(6359,-9203)--(6366,-9177)--(6373,-9151)--(6380,-9125)--(6387,-9098)--(6393,-9071)
  --(6400,-9045)--(6406,-9018)--(6412,-8991)--(6417,-8964)--(6423,-8937)--(6428,-8910)
  --(6432,-8884)--(6437,-8857)--(6440,-8831)--(6444,-8804)--(6446,-8778)--(6448,-8752)
  --(6450,-8726)--(6450,-8700)--(6450,-8674)--(6448,-8648)--(6446,-8622)--(6444,-8596)
  --(6440,-8569)--(6437,-8543)--(6432,-8516)--(6428,-8490)--(6423,-8463)--(6417,-8436)
  --(6412,-8409)--(6406,-8382)--(6400,-8355)--(6393,-8329)--(6387,-8302)--(6380,-8275)
  --(6373,-8249)--(6366,-8223)--(6359,-8197)--(6352,-8171)--(6344,-8146)--(6336,-8121)
  --(6328,-8096)--(6319,-8072)--(6310,-8048)--(6300,-8025)--(6289,-8000)--(6277,-7976)
  --(6264,-7952)--(6250,-7928)--(6236,-7905)--(6222,-7882)--(6207,-7858)--(6191,-7835)
  --(6176,-7813)--(6159,-7790)--(6143,-7767)--(6127,-7745)--(6110,-7723)--(6093,-7701)
  --(6076,-7679)--(6060,-7657)--(6043,-7636)--(6026,-7615)--(6009,-7594)--(5993,-7574)
  --(5976,-7555)--(5959,-7536)--(5942,-7518)--(5925,-7500)--(5906,-7482)--(5887,-7464)
  --(5868,-7448)--(5848,-7432)--(5828,-7416)--(5808,-7401)--(5788,-7387)--(5768,-7373)
  --(5748,-7359)--(5727,-7346)--(5707,-7332)--(5687,-7319)--(5666,-7307)--(5645,-7294)
  --(5625,-7281)--(5604,-7269)--(5583,-7257)--(5562,-7245)--(5540,-7233)--(5519,-7222)
  --(5497,-7211)--(5475,-7200)--(5453,-7190)--(5430,-7180)--(5407,-7171)--(5383,-7162)
  --(5359,-7153)--(5335,-7143)--(5310,-7134)--(5285,-7125)--(5260,-7115)--(5234,-7106)
  --(5209,-7097)--(5184,-7088)--(5158,-7080)--(5133,-7072)--(5108,-7065)--(5084,-7059)
  --(5060,-7054)--(5037,-7050)--(5014,-7048)--(4992,-7047)--(4971,-7048)--(4950,-7050)
  --(4928,-7055)--(4906,-7062)--(4883,-7073)--(4861,-7086)--(4837,-7102)--(4812,-7121)
  --(4786,-7143)--(4759,-7167)--(4732,-7192)--(4705,-7218)--(4679,-7243)--(4655,-7267)
  --(4633,-7290)--(4614,-7309)--(4599,-7324)--(4588,-7336)--(4581,-7344)--(4577,-7348)
  --(4575,-7350);
\draw (3150,-7350)--(3147,-7348)--(3140,-7345)--(3129,-7339)--(3111,-7329)--(3088,-7317)
  --(3060,-7303)--(3028,-7286)--(2994,-7269)--(2959,-7251)--(2923,-7234)--(2889,-7218)
  --(2857,-7203)--(2826,-7190)--(2797,-7178)--(2771,-7168)--(2746,-7160)--(2722,-7153)
  --(2700,-7147)--(2679,-7143)--(2658,-7140)--(2638,-7138)--(2620,-7137)--(2603,-7136)
  --(2586,-7137)--(2569,-7138)--(2551,-7141)--(2533,-7144)--(2516,-7149)--(2498,-7154)
  --(2480,-7161)--(2462,-7169)--(2444,-7178)--(2426,-7189)--(2409,-7201)--(2391,-7214)
  --(2374,-7228)--(2358,-7244)--(2342,-7261)--(2327,-7279)--(2312,-7298)--(2298,-7318)
  --(2284,-7339)--(2271,-7362)--(2259,-7385)--(2247,-7410)--(2236,-7435)--(2225,-7463)
  --(2217,-7484)--(2209,-7507)--(2202,-7530)--(2194,-7555)--(2187,-7581)--(2180,-7608)
  --(2173,-7636)--(2167,-7666)--(2161,-7697)--(2154,-7728)--(2149,-7762)--(2143,-7796)
  --(2138,-7831)--(2133,-7867)--(2129,-7904)--(2125,-7942)--(2121,-7981)--(2117,-8021)
  --(2115,-8060)--(2112,-8101)--(2110,-8141)--(2109,-8182)--(2107,-8223)--(2107,-8263)
  --(2107,-8304)--(2107,-8345)--(2108,-8385)--(2109,-8425)--(2110,-8465)--(2112,-8505)
  --(2115,-8544)--(2118,-8584)--(2121,-8623)--(2125,-8663)--(2129,-8700)--(2133,-8737)
  --(2138,-8775)--(2144,-8814)--(2149,-8852)--(2156,-8892)--(2162,-8931)--(2169,-8971)
  --(2177,-9012)--(2185,-9053)--(2193,-9094)--(2202,-9135)--(2211,-9177)--(2221,-9218)
  --(2231,-9260)--(2241,-9301)--(2251,-9342)--(2262,-9383)--(2273,-9423)--(2284,-9463)
  --(2295,-9502)--(2307,-9539)--(2318,-9576)--(2330,-9612)--(2341,-9647)--(2353,-9681)
  --(2364,-9714)--(2375,-9745)--(2387,-9775)--(2398,-9803)--(2409,-9831)--(2420,-9857)
  --(2431,-9882)--(2441,-9906)--(2452,-9928)--(2463,-9950)--(2476,-9976)--(2489,-10001)
  --(2503,-10024)--(2517,-10046)--(2530,-10066)--(2544,-10085)--(2558,-10103)
  --(2572,-10120)--(2587,-10135)--(2601,-10148)--(2616,-10161)--(2630,-10171)
  --(2645,-10181)--(2659,-10189)--(2673,-10196)--(2688,-10201)--(2702,-10205)
  --(2715,-10207)--(2729,-10209)--(2742,-10209)--(2755,-10208)--(2768,-10206)
  --(2780,-10203)--(2792,-10199)--(2804,-10194)--(2815,-10188)--(2826,-10182)
  --(2838,-10175)--(2852,-10165)--(2865,-10154)--(2880,-10141)--(2894,-10126)
  --(2909,-10110)--(2925,-10091)--(2941,-10070)--(2959,-10047)--(2977,-10020)
  --(2997,-9992)--(3017,-9962)--(3038,-9930)--(3059,-9897)--(3079,-9865)--(3098,-9836)
  --(3114,-9809)--(3128,-9787)--(3138,-9770)--(3144,-9759)--(3148,-9753)--(3150,-9750);
\draw (10650,-7950)--(10653,-7952)--(10660,-7955)--(10671,-7961)--(10688,-7969)--(10709,-7980)
  --(10733,-7992)--(10759,-8004)--(10785,-8018)--(10811,-8030)--(10835,-8042)
  --(10858,-8054)--(10879,-8064)--(10899,-8075)--(10919,-8084)--(10937,-8094)
  --(10956,-8103)--(10975,-8113)--(10992,-8121)--(11010,-8130)--(11029,-8139)
  --(11048,-8149)--(11067,-8159)--(11087,-8170)--(11108,-8181)--(11128,-8192)
  --(11149,-8204)--(11170,-8216)--(11190,-8228)--(11210,-8240)--(11229,-8253)
  --(11248,-8265)--(11265,-8277)--(11282,-8290)--(11297,-8302)--(11312,-8314)
  --(11325,-8326)--(11338,-8338)--(11350,-8351)--(11362,-8365)--(11374,-8379)
  --(11384,-8394)--(11394,-8410)--(11402,-8426)--(11410,-8443)--(11418,-8461)
  --(11424,-8478)--(11429,-8496)--(11433,-8515)--(11436,-8533)--(11438,-8551)
  --(11440,-8568)--(11440,-8586)--(11440,-8603)--(11439,-8620)--(11438,-8638)
  --(11435,-8655)--(11432,-8673)--(11428,-8691)--(11424,-8710)--(11418,-8729)
  --(11411,-8749)--(11403,-8769)--(11393,-8789)--(11383,-8809)--(11371,-8829)
  --(11358,-8848)--(11344,-8867)--(11328,-8885)--(11312,-8903)--(11295,-8919)
  --(11277,-8934)--(11258,-8949)--(11238,-8963)--(11221,-8972)--(11204,-8982)
  --(11186,-8991)--(11166,-9000)--(11144,-9009)--(11120,-9019)--(11095,-9028)
  --(11066,-9037)--(11036,-9047)--(11002,-9057)--(10967,-9068)--(10929,-9078)
  --(10890,-9089)--(10851,-9099)--(10812,-9110)--(10775,-9119)--(10741,-9128)
  --(10712,-9135)--(10688,-9141)--(10671,-9145)--(10659,-9148)--(10653,-9149)
  --(10650,-9150);
\draw (9225,-7350)--(9222,-7348)--(9215,-7345)--(9204,-7339)--(9186,-7329)--(9163,-7317)
  --(9135,-7303)--(9103,-7286)--(9069,-7269)--(9034,-7251)--(8998,-7234)--(8964,-7218)
  --(8932,-7203)--(8901,-7190)--(8872,-7178)--(8846,-7168)--(8821,-7160)--(8797,-7153)
  --(8775,-7147)--(8754,-7143)--(8733,-7140)--(8713,-7138)--(8695,-7137)--(8678,-7136)
  --(8661,-7137)--(8644,-7138)--(8626,-7141)--(8608,-7144)--(8591,-7149)--(8573,-7154)
  --(8555,-7161)--(8537,-7169)--(8519,-7178)--(8501,-7189)--(8484,-7201)--(8466,-7214)
  --(8449,-7228)--(8433,-7244)--(8417,-7261)--(8402,-7279)--(8387,-7298)--(8373,-7318)
  --(8359,-7339)--(8346,-7362)--(8334,-7385)--(8322,-7410)--(8311,-7435)--(8300,-7463)
  --(8292,-7484)--(8284,-7507)--(8277,-7530)--(8269,-7555)--(8262,-7581)--(8255,-7608)
  --(8248,-7636)--(8242,-7666)--(8236,-7697)--(8229,-7728)--(8224,-7762)--(8218,-7796)
  --(8213,-7831)--(8208,-7867)--(8204,-7904)--(8200,-7942)--(8196,-7981)--(8192,-8021)
  --(8190,-8060)--(8187,-8101)--(8185,-8141)--(8184,-8182)--(8182,-8223)--(8182,-8263)
  --(8182,-8304)--(8182,-8345)--(8183,-8385)--(8184,-8425)--(8185,-8465)--(8187,-8505)
  --(8190,-8544)--(8193,-8584)--(8196,-8623)--(8200,-8663)--(8204,-8700)--(8208,-8737)
  --(8213,-8775)--(8219,-8814)--(8224,-8852)--(8231,-8892)--(8237,-8931)--(8244,-8971)
  --(8252,-9012)--(8260,-9053)--(8268,-9094)--(8277,-9135)--(8286,-9177)--(8296,-9218)
  --(8306,-9260)--(8316,-9301)--(8326,-9342)--(8337,-9383)--(8348,-9423)--(8359,-9463)
  --(8370,-9502)--(8382,-9539)--(8393,-9576)--(8405,-9612)--(8416,-9647)--(8428,-9681)
  --(8439,-9714)--(8450,-9745)--(8462,-9775)--(8473,-9803)--(8484,-9831)--(8495,-9857)
  --(8506,-9882)--(8516,-9906)--(8527,-9928)--(8538,-9950)--(8551,-9976)--(8564,-10001)
  --(8578,-10024)--(8592,-10046)--(8605,-10066)--(8619,-10085)--(8633,-10103)
  --(8647,-10120)--(8662,-10135)--(8676,-10148)--(8691,-10161)--(8705,-10171)
  --(8720,-10181)--(8734,-10189)--(8748,-10196)--(8763,-10201)--(8777,-10205)
  --(8790,-10207)--(8804,-10209)--(8817,-10209)--(8830,-10208)--(8843,-10206)
  --(8855,-10203)--(8867,-10199)--(8879,-10194)--(8890,-10188)--(8901,-10182)
  --(8913,-10175)--(8927,-10165)--(8940,-10154)--(8955,-10141)--(8969,-10126)
  --(8984,-10110)--(9000,-10091)--(9016,-10070)--(9034,-10047)--(9052,-10020)
  --(9072,-9992)--(9092,-9962)--(9113,-9930)--(9134,-9897)--(9154,-9865)--(9173,-9836)
  --(9189,-9809)--(9203,-9787)--(9213,-9770)--(9219,-9759)--(9223,-9753)--(9225,-9750);
\draw (10650,-9750)--(10652,-9752)--(10656,-9757)--(10663,-9766)--(10674,-9778)--(10687,-9794)
  --(10703,-9812)--(10721,-9833)--(10740,-9854)--(10760,-9874)--(10779,-9894)
  --(10798,-9913)--(10817,-9930)--(10835,-9946)--(10855,-9961)--(10875,-9975)
  --(10891,-9985)--(10907,-9996)--(10925,-10007)--(10943,-10018)--(10961,-10030)
  --(10980,-10043)--(10999,-10056)--(11019,-10070)--(11038,-10084)--(11059,-10098)
  --(11079,-10112)--(11099,-10126)--(11120,-10139)--(11141,-10152)--(11163,-10163)
  --(11184,-10174)--(11206,-10183)--(11229,-10190)--(11252,-10196)--(11276,-10199)
  --(11300,-10201)--(11325,-10200)--(11347,-10198)--(11370,-10194)--(11393,-10189)
  --(11418,-10183)--(11443,-10175)--(11469,-10167)--(11495,-10157)--(11523,-10147)
  --(11551,-10135)--(11579,-10124)--(11608,-10111)--(11637,-10098)--(11666,-10085)
  --(11695,-10072)--(11724,-10058)--(11753,-10044)--(11781,-10030)--(11808,-10016)
  --(11835,-10002)--(11862,-9988)--(11887,-9974)--(11912,-9960)--(11935,-9945)
  --(11958,-9931)--(11979,-9916)--(12000,-9900)--(12021,-9882)--(12042,-9864)
  --(12061,-9845)--(12080,-9826)--(12098,-9806)--(12116,-9785)--(12133,-9764)
  --(12149,-9743)--(12166,-9721)--(12181,-9699)--(12197,-9677)--(12212,-9655)
  --(12227,-9633)--(12242,-9610)--(12257,-9587)--(12271,-9565)--(12285,-9542)
  --(12299,-9518)--(12313,-9495)--(12326,-9472)--(12339,-9448)--(12352,-9424)
  --(12364,-9400)--(12375,-9375)--(12385,-9352)--(12394,-9328)--(12403,-9304)
  --(12411,-9279)--(12419,-9254)--(12427,-9229)--(12434,-9203)--(12441,-9177)
  --(12448,-9151)--(12455,-9125)--(12462,-9098)--(12468,-9071)--(12475,-9045)
  --(12481,-9018)--(12487,-8991)--(12492,-8964)--(12498,-8937)--(12503,-8910)
  --(12507,-8884)--(12512,-8857)--(12515,-8831)--(12519,-8804)--(12521,-8778)
  --(12523,-8752)--(12525,-8726)--(12525,-8700)--(12525,-8674)--(12523,-8648)
  --(12521,-8622)--(12519,-8596)--(12515,-8569)--(12512,-8543)--(12507,-8516)
  --(12503,-8490)--(12498,-8463)--(12492,-8436)--(12487,-8409)--(12481,-8382)
  --(12475,-8355)--(12468,-8329)--(12462,-8302)--(12455,-8275)--(12448,-8249)
  --(12441,-8223)--(12434,-8197)--(12427,-8171)--(12419,-8146)--(12411,-8121)
  --(12403,-8096)--(12394,-8072)--(12385,-8048)--(12375,-8025)--(12364,-8000)
  --(12352,-7976)--(12339,-7952)--(12325,-7928)--(12311,-7905)--(12297,-7882)
  --(12282,-7858)--(12266,-7835)--(12251,-7813)--(12234,-7790)--(12218,-7767)
  --(12202,-7745)--(12185,-7723)--(12168,-7701)--(12151,-7679)--(12135,-7657)
  --(12118,-7636)--(12101,-7615)--(12084,-7594)--(12068,-7574)--(12051,-7555)
  --(12034,-7536)--(12017,-7518)--(12000,-7500)--(11981,-7482)--(11962,-7464)
  --(11943,-7448)--(11923,-7432)--(11903,-7416)--(11883,-7401)--(11863,-7387)
  --(11843,-7373)--(11823,-7359)--(11802,-7346)--(11782,-7332)--(11762,-7319)
  --(11741,-7307)--(11720,-7294)--(11700,-7281)--(11679,-7269)--(11658,-7257)
  --(11637,-7245)--(11615,-7233)--(11594,-7222)--(11572,-7211)--(11550,-7200)
  --(11528,-7190)--(11505,-7180)--(11482,-7171)--(11458,-7162)--(11434,-7153)
  --(11410,-7143)--(11385,-7134)--(11360,-7125)--(11335,-7115)--(11309,-7106)
  --(11284,-7097)--(11259,-7088)--(11233,-7080)--(11208,-7072)--(11183,-7065)
  --(11159,-7059)--(11135,-7054)--(11112,-7050)--(11089,-7048)--(11067,-7047)
  --(11046,-7048)--(11025,-7050)--(11003,-7055)--(10981,-7062)--(10958,-7073)
  --(10936,-7086)--(10912,-7102)--(10887,-7121)--(10861,-7143)--(10834,-7167)
  --(10807,-7192)--(10780,-7218)--(10754,-7243)--(10730,-7267)--(10708,-7290)
  --(10689,-7309)--(10674,-7324)--(10663,-7336)--(10656,-7344)--(10652,-7348)
  --(10650,-7350);
\draw (4575,-12900)--(4578,-12902)--(4585,-12905)--(4596,-12911)--(4613,-12919)--(4634,-12930)
  --(4658,-12942)--(4684,-12954)--(4710,-12968)--(4736,-12980)--(4760,-12992)
  --(4783,-13004)--(4804,-13014)--(4824,-13025)--(4844,-13034)--(4862,-13044)
  --(4881,-13053)--(4900,-13063)--(4917,-13071)--(4935,-13080)--(4954,-13089)
  --(4973,-13099)--(4992,-13109)--(5012,-13120)--(5033,-13131)--(5053,-13142)
  --(5074,-13154)--(5095,-13166)--(5115,-13178)--(5135,-13190)--(5154,-13203)
  --(5173,-13215)--(5190,-13227)--(5207,-13240)--(5222,-13252)--(5237,-13264)
  --(5250,-13276)--(5263,-13288)--(5275,-13301)--(5287,-13315)--(5299,-13329)
  --(5309,-13344)--(5319,-13360)--(5327,-13376)--(5335,-13393)--(5343,-13411)
  --(5349,-13428)--(5354,-13446)--(5358,-13465)--(5361,-13483)--(5363,-13501)
  --(5365,-13518)--(5365,-13536)--(5365,-13553)--(5364,-13570)--(5363,-13588)
  --(5360,-13605)--(5357,-13623)--(5353,-13641)--(5349,-13660)--(5343,-13679)
  --(5336,-13699)--(5328,-13719)--(5318,-13739)--(5308,-13759)--(5296,-13779)
  --(5283,-13798)--(5269,-13817)--(5253,-13835)--(5237,-13853)--(5220,-13869)
  --(5202,-13884)--(5183,-13899)--(5163,-13913)--(5146,-13922)--(5129,-13932)
  --(5111,-13941)--(5091,-13950)--(5069,-13959)--(5045,-13969)--(5020,-13978)
  --(4991,-13987)--(4961,-13997)--(4927,-14007)--(4892,-14018)--(4854,-14028)
  --(4815,-14039)--(4776,-14049)--(4737,-14060)--(4700,-14069)--(4666,-14078)
  --(4637,-14085)--(4613,-14091)--(4596,-14095)--(4584,-14098)--(4578,-14099)
  --(4575,-14100);
\draw (3150,-12300)--(3147,-12298)--(3140,-12295)--(3129,-12289)--(3111,-12279)--(3088,-12267)
  --(3060,-12253)--(3028,-12236)--(2994,-12219)--(2959,-12201)--(2923,-12184)
  --(2889,-12168)--(2857,-12153)--(2826,-12140)--(2797,-12128)--(2771,-12118)
  --(2746,-12110)--(2722,-12103)--(2700,-12097)--(2679,-12093)--(2658,-12090)
  --(2638,-12088)--(2620,-12087)--(2603,-12086)--(2586,-12087)--(2569,-12088)
  --(2551,-12091)--(2533,-12094)--(2516,-12099)--(2498,-12104)--(2480,-12111)
  --(2462,-12119)--(2444,-12128)--(2426,-12139)--(2409,-12151)--(2391,-12164)
  --(2374,-12178)--(2358,-12194)--(2342,-12211)--(2327,-12229)--(2312,-12248)
  --(2298,-12268)--(2284,-12289)--(2271,-12312)--(2259,-12335)--(2247,-12360)
  --(2236,-12385)--(2225,-12413)--(2217,-12434)--(2209,-12457)--(2202,-12480)
  --(2194,-12505)--(2187,-12531)--(2180,-12558)--(2173,-12586)--(2167,-12616)
  --(2161,-12647)--(2154,-12678)--(2149,-12712)--(2143,-12746)--(2138,-12781)
  --(2133,-12817)--(2129,-12854)--(2125,-12892)--(2121,-12931)--(2117,-12971)
  --(2115,-13010)--(2112,-13051)--(2110,-13091)--(2109,-13132)--(2107,-13173)
  --(2107,-13213)--(2107,-13254)--(2107,-13295)--(2108,-13335)--(2109,-13375)
  --(2110,-13415)--(2112,-13455)--(2115,-13494)--(2118,-13534)--(2121,-13573)
  --(2125,-13613)--(2129,-13650)--(2133,-13687)--(2138,-13725)--(2144,-13764)
  --(2149,-13802)--(2156,-13842)--(2162,-13881)--(2169,-13921)--(2177,-13962)
  --(2185,-14003)--(2193,-14044)--(2202,-14085)--(2211,-14127)--(2221,-14168)
  --(2231,-14210)--(2241,-14251)--(2251,-14292)--(2262,-14333)--(2273,-14373)
  --(2284,-14413)--(2295,-14452)--(2307,-14489)--(2318,-14526)--(2330,-14562)
  --(2341,-14597)--(2353,-14631)--(2364,-14664)--(2375,-14695)--(2387,-14725)
  --(2398,-14753)--(2409,-14781)--(2420,-14807)--(2431,-14832)--(2441,-14856)
  --(2452,-14878)--(2463,-14900)--(2476,-14926)--(2489,-14951)--(2503,-14974)
  --(2517,-14996)--(2530,-15016)--(2544,-15035)--(2558,-15053)--(2572,-15070)
  --(2587,-15085)--(2601,-15098)--(2616,-15111)--(2630,-15121)--(2645,-15131)
  --(2659,-15139)--(2673,-15146)--(2688,-15151)--(2702,-15155)--(2715,-15157)
  --(2729,-15159)--(2742,-15159)--(2755,-15158)--(2768,-15156)--(2780,-15153)
  --(2792,-15149)--(2804,-15144)--(2815,-15138)--(2826,-15132)--(2838,-15125)
  --(2852,-15115)--(2865,-15104)--(2880,-15091)--(2894,-15076)--(2909,-15060)
  --(2925,-15041)--(2941,-15020)--(2959,-14997)--(2977,-14970)--(2997,-14942)
  --(3017,-14912)--(3038,-14880)--(3059,-14847)--(3079,-14815)--(3098,-14786)
  --(3114,-14759)--(3128,-14737)--(3138,-14720)--(3144,-14709)--(3148,-14703)
  --(3150,-14700);
\draw (4575,-14700)--(4577,-14702)--(4581,-14707)--(4588,-14716)--(4599,-14728)--(4612,-14744)
  --(4628,-14762)--(4646,-14783)--(4665,-14804)--(4685,-14824)--(4704,-14844)
  --(4723,-14863)--(4742,-14880)--(4760,-14896)--(4780,-14911)--(4800,-14925)
  --(4816,-14935)--(4832,-14946)--(4850,-14957)--(4868,-14968)--(4886,-14980)
  --(4905,-14993)--(4924,-15006)--(4944,-15020)--(4963,-15034)--(4984,-15048)
  --(5004,-15062)--(5024,-15076)--(5045,-15089)--(5066,-15102)--(5088,-15113)
  --(5109,-15124)--(5131,-15133)--(5154,-15140)--(5177,-15146)--(5201,-15149)
  --(5225,-15151)--(5250,-15150)--(5272,-15148)--(5295,-15144)--(5318,-15139)
  --(5343,-15133)--(5368,-15125)--(5394,-15117)--(5420,-15107)--(5448,-15097)
  --(5476,-15085)--(5504,-15074)--(5533,-15061)--(5562,-15048)--(5591,-15035)
  --(5620,-15022)--(5649,-15008)--(5678,-14994)--(5706,-14980)--(5733,-14966)
  --(5760,-14952)--(5787,-14938)--(5812,-14924)--(5837,-14910)--(5860,-14895)
  --(5883,-14881)--(5904,-14866)--(5925,-14850)--(5946,-14832)--(5967,-14814)
  --(5986,-14795)--(6005,-14776)--(6023,-14756)--(6041,-14735)--(6058,-14714)
  --(6074,-14693)--(6091,-14671)--(6106,-14649)--(6122,-14627)--(6137,-14605)
  --(6152,-14583)--(6167,-14560)--(6182,-14537)--(6196,-14515)--(6210,-14492)
  --(6224,-14468)--(6238,-14445)--(6251,-14422)--(6264,-14398)--(6277,-14374)
  --(6289,-14350)--(6300,-14325)--(6310,-14302)--(6319,-14278)--(6328,-14254)
  --(6336,-14229)--(6344,-14204)--(6352,-14179)--(6359,-14153)--(6366,-14127)
  --(6373,-14101)--(6380,-14075)--(6387,-14048)--(6393,-14021)--(6400,-13995)
  --(6406,-13968)--(6412,-13941)--(6417,-13914)--(6423,-13887)--(6428,-13860)
  --(6432,-13834)--(6437,-13807)--(6440,-13781)--(6444,-13754)--(6446,-13728)
  --(6448,-13702)--(6450,-13676)--(6450,-13650)--(6450,-13624)--(6448,-13598)
  --(6446,-13572)--(6444,-13546)--(6440,-13519)--(6437,-13493)--(6432,-13466)
  --(6428,-13440)--(6423,-13413)--(6417,-13386)--(6412,-13359)--(6406,-13332)
  --(6400,-13305)--(6393,-13279)--(6387,-13252)--(6380,-13225)--(6373,-13199)
  --(6366,-13173)--(6359,-13147)--(6352,-13121)--(6344,-13096)--(6336,-13071)
  --(6328,-13046)--(6319,-13022)--(6310,-12998)--(6300,-12975)--(6289,-12950)
  --(6277,-12926)--(6264,-12902)--(6250,-12878)--(6236,-12855)--(6222,-12832)
  --(6207,-12808)--(6191,-12785)--(6176,-12763)--(6159,-12740)--(6143,-12717)
  --(6127,-12695)--(6110,-12673)--(6093,-12651)--(6076,-12629)--(6060,-12607)
  --(6043,-12586)--(6026,-12565)--(6009,-12544)--(5993,-12524)--(5976,-12505)
  --(5959,-12486)--(5942,-12468)--(5925,-12450)--(5906,-12432)--(5887,-12414)
  --(5868,-12398)--(5848,-12382)--(5828,-12366)--(5808,-12351)--(5788,-12337)
  --(5768,-12323)--(5748,-12309)--(5727,-12296)--(5707,-12282)--(5687,-12269)
  --(5666,-12257)--(5645,-12244)--(5625,-12231)--(5604,-12219)--(5583,-12207)
  --(5562,-12195)--(5540,-12183)--(5519,-12172)--(5497,-12161)--(5475,-12150)
  --(5453,-12140)--(5430,-12130)--(5407,-12121)--(5383,-12112)--(5359,-12103)
  --(5335,-12093)--(5310,-12084)--(5285,-12075)--(5260,-12065)--(5234,-12056)
  --(5209,-12047)--(5184,-12038)--(5158,-12030)--(5133,-12022)--(5108,-12015)
  --(5084,-12009)--(5060,-12004)--(5037,-12000)--(5014,-11998)--(4992,-11997)
  --(4971,-11998)--(4950,-12000)--(4928,-12005)--(4906,-12012)--(4883,-12023)
  --(4861,-12036)--(4837,-12052)--(4812,-12071)--(4786,-12093)--(4759,-12117)
  --(4732,-12142)--(4705,-12168)--(4679,-12193)--(4655,-12217)--(4633,-12240)
  --(4614,-12259)--(4599,-12274)--(4588,-12286)--(4581,-12294)--(4577,-12298)
  --(4575,-12300);
\draw (10650,-12900)--(10653,-12902)--(10660,-12905)--(10671,-12911)--(10688,-12919)--(10709,-12930)
  --(10733,-12942)--(10759,-12954)--(10785,-12968)--(10811,-12980)--(10835,-12992)
  --(10858,-13004)--(10879,-13014)--(10899,-13025)--(10919,-13034)--(10937,-13044)
  --(10956,-13053)--(10975,-13063)--(10992,-13071)--(11010,-13080)--(11029,-13089)
  --(11048,-13099)--(11067,-13109)--(11087,-13120)--(11108,-13131)--(11128,-13142)
  --(11149,-13154)--(11170,-13166)--(11190,-13178)--(11210,-13190)--(11229,-13203)
  --(11248,-13215)--(11265,-13227)--(11282,-13240)--(11297,-13252)--(11312,-13264)
  --(11325,-13276)--(11338,-13288)--(11350,-13301)--(11362,-13315)--(11374,-13329)
  --(11384,-13344)--(11394,-13360)--(11402,-13376)--(11410,-13393)--(11418,-13411)
  --(11424,-13428)--(11429,-13446)--(11433,-13465)--(11436,-13483)--(11438,-13501)
  --(11440,-13518)--(11440,-13536)--(11440,-13553)--(11439,-13570)--(11438,-13588)
  --(11435,-13605)--(11432,-13623)--(11428,-13641)--(11424,-13660)--(11418,-13679)
  --(11411,-13699)--(11403,-13719)--(11393,-13739)--(11383,-13759)--(11371,-13779)
  --(11358,-13798)--(11344,-13817)--(11328,-13835)--(11312,-13853)--(11295,-13869)
  --(11277,-13884)--(11258,-13899)--(11238,-13913)--(11221,-13922)--(11204,-13932)
  --(11186,-13941)--(11166,-13950)--(11144,-13959)--(11120,-13969)--(11095,-13978)
  --(11066,-13987)--(11036,-13997)--(11002,-14007)--(10967,-14018)--(10929,-14028)
  --(10890,-14039)--(10851,-14049)--(10812,-14060)--(10775,-14069)--(10741,-14078)
  --(10712,-14085)--(10688,-14091)--(10671,-14095)--(10659,-14098)--(10653,-14099)
  --(10650,-14100);
\draw (10650,-14700)--(10652,-14702)--(10656,-14707)--(10663,-14716)--(10674,-14728)--(10687,-14744)
  --(10703,-14762)--(10721,-14783)--(10740,-14804)--(10760,-14824)--(10779,-14844)
  --(10798,-14863)--(10817,-14880)--(10835,-14896)--(10855,-14911)--(10875,-14925)
  --(10891,-14935)--(10907,-14946)--(10925,-14957)--(10943,-14968)--(10961,-14980)
  --(10980,-14993)--(10999,-15006)--(11019,-15020)--(11038,-15034)--(11059,-15048)
  --(11079,-15062)--(11099,-15076)--(11120,-15089)--(11141,-15102)--(11163,-15113)
  --(11184,-15124)--(11206,-15133)--(11229,-15140)--(11252,-15146)--(11276,-15149)
  --(11300,-15151)--(11325,-15150)--(11347,-15148)--(11370,-15144)--(11393,-15139)
  --(11418,-15133)--(11443,-15125)--(11469,-15117)--(11495,-15107)--(11523,-15097)
  --(11551,-15085)--(11579,-15074)--(11608,-15061)--(11637,-15048)--(11666,-15035)
  --(11695,-15022)--(11724,-15008)--(11753,-14994)--(11781,-14980)--(11808,-14966)
  --(11835,-14952)--(11862,-14938)--(11887,-14924)--(11912,-14910)--(11935,-14895)
  --(11958,-14881)--(11979,-14866)--(12000,-14850)--(12021,-14832)--(12042,-14814)
  --(12061,-14795)--(12080,-14776)--(12098,-14756)--(12116,-14735)--(12133,-14714)
  --(12149,-14693)--(12166,-14671)--(12181,-14649)--(12197,-14627)--(12212,-14605)
  --(12227,-14583)--(12242,-14560)--(12257,-14537)--(12271,-14515)--(12285,-14492)
  --(12299,-14468)--(12313,-14445)--(12326,-14422)--(12339,-14398)--(12352,-14374)
  --(12364,-14350)--(12375,-14325)--(12385,-14302)--(12394,-14278)--(12403,-14254)
  --(12411,-14229)--(12419,-14204)--(12427,-14179)--(12434,-14153)--(12441,-14127)
  --(12448,-14101)--(12455,-14075)--(12462,-14048)--(12468,-14021)--(12475,-13995)
  --(12481,-13968)--(12487,-13941)--(12492,-13914)--(12498,-13887)--(12503,-13860)
  --(12507,-13834)--(12512,-13807)--(12515,-13781)--(12519,-13754)--(12521,-13728)
  --(12523,-13702)--(12525,-13676)--(12525,-13650)--(12525,-13624)--(12523,-13598)
  --(12521,-13572)--(12519,-13546)--(12515,-13519)--(12512,-13493)--(12507,-13466)
  --(12503,-13440)--(12498,-13413)--(12492,-13386)--(12487,-13359)--(12481,-13332)
  --(12475,-13305)--(12468,-13279)--(12462,-13252)--(12455,-13225)--(12448,-13199)
  --(12441,-13173)--(12434,-13147)--(12427,-13121)--(12419,-13096)--(12411,-13071)
  --(12403,-13046)--(12394,-13022)--(12385,-12998)--(12375,-12975)--(12364,-12950)
  --(12352,-12926)--(12339,-12902)--(12325,-12878)--(12311,-12855)--(12297,-12832)
  --(12282,-12808)--(12266,-12785)--(12251,-12763)--(12234,-12740)--(12218,-12717)
  --(12202,-12695)--(12185,-12673)--(12168,-12651)--(12151,-12629)--(12135,-12607)
  --(12118,-12586)--(12101,-12565)--(12084,-12544)--(12068,-12524)--(12051,-12505)
  --(12034,-12486)--(12017,-12468)--(12000,-12450)--(11981,-12432)--(11962,-12414)
  --(11943,-12398)--(11923,-12382)--(11903,-12366)--(11883,-12351)--(11863,-12337)
  --(11843,-12323)--(11823,-12309)--(11802,-12296)--(11782,-12282)--(11762,-12269)
  --(11741,-12257)--(11720,-12244)--(11700,-12231)--(11679,-12219)--(11658,-12207)
  --(11637,-12195)--(11615,-12183)--(11594,-12172)--(11572,-12161)--(11550,-12150)
  --(11528,-12140)--(11505,-12130)--(11482,-12121)--(11458,-12112)--(11434,-12103)
  --(11410,-12093)--(11385,-12084)--(11360,-12075)--(11335,-12065)--(11309,-12056)
  --(11284,-12047)--(11259,-12038)--(11233,-12030)--(11208,-12022)--(11183,-12015)
  --(11159,-12009)--(11135,-12004)--(11112,-12000)--(11089,-11998)--(11067,-11997)
  --(11046,-11998)--(11025,-12000)--(11003,-12005)--(10981,-12012)--(10958,-12023)
  --(10936,-12036)--(10912,-12052)--(10887,-12071)--(10861,-12093)--(10834,-12117)
  --(10807,-12142)--(10780,-12168)--(10754,-12193)--(10730,-12217)--(10708,-12240)
  --(10689,-12259)--(10674,-12274)--(10663,-12286)--(10656,-12294)--(10652,-12298)
  --(10650,-12300);
\draw (9225,-12300)--(9222,-12298)--(9215,-12295)--(9204,-12289)--(9186,-12279)--(9163,-12267)
  --(9135,-12253)--(9103,-12236)--(9069,-12219)--(9034,-12201)--(8998,-12184)
  --(8964,-12168)--(8932,-12153)--(8901,-12140)--(8872,-12128)--(8846,-12118)
  --(8821,-12110)--(8797,-12103)--(8775,-12097)--(8754,-12093)--(8733,-12090)
  --(8713,-12088)--(8695,-12087)--(8678,-12086)--(8661,-12087)--(8644,-12088)
  --(8626,-12091)--(8608,-12094)--(8591,-12099)--(8573,-12104)--(8555,-12111)
  --(8537,-12119)--(8519,-12128)--(8501,-12139)--(8484,-12151)--(8466,-12164)
  --(8449,-12178)--(8433,-12194)--(8417,-12211)--(8402,-12229)--(8387,-12248)
  --(8373,-12268)--(8359,-12289)--(8346,-12312)--(8334,-12335)--(8322,-12360)
  --(8311,-12385)--(8300,-12413)--(8292,-12434)--(8284,-12457)--(8277,-12480)
  --(8269,-12505)--(8262,-12531)--(8255,-12558)--(8248,-12586)--(8242,-12616)
  --(8236,-12647)--(8229,-12678)--(8224,-12712)--(8218,-12746)--(8213,-12781)
  --(8208,-12817)--(8204,-12854)--(8200,-12892)--(8196,-12931)--(8192,-12971)
  --(8190,-13010)--(8187,-13051)--(8185,-13091)--(8184,-13132)--(8182,-13173)
  --(8182,-13213)--(8182,-13254)--(8182,-13295)--(8183,-13335)--(8184,-13375)
  --(8185,-13415)--(8187,-13455)--(8190,-13494)--(8193,-13534)--(8196,-13573)
  --(8200,-13613)--(8204,-13650)--(8208,-13687)--(8213,-13725)--(8219,-13764)
  --(8224,-13802)--(8231,-13842)--(8237,-13881)--(8244,-13921)--(8252,-13962)
  --(8260,-14003)--(8268,-14044)--(8277,-14085)--(8286,-14127)--(8296,-14168)
  --(8306,-14210)--(8316,-14251)--(8326,-14292)--(8337,-14333)--(8348,-14373)
  --(8359,-14413)--(8370,-14452)--(8382,-14489)--(8393,-14526)--(8405,-14562)
  --(8416,-14597)--(8428,-14631)--(8439,-14664)--(8450,-14695)--(8462,-14725)
  --(8473,-14753)--(8484,-14781)--(8495,-14807)--(8506,-14832)--(8516,-14856)
  --(8527,-14878)--(8538,-14900)--(8551,-14926)--(8564,-14951)--(8578,-14974)
  --(8592,-14996)--(8605,-15016)--(8619,-15035)--(8633,-15053)--(8647,-15070)
  --(8662,-15085)--(8676,-15098)--(8691,-15111)--(8705,-15121)--(8720,-15131)
  --(8734,-15139)--(8748,-15146)--(8763,-15151)--(8777,-15155)--(8790,-15157)
  --(8804,-15159)--(8817,-15159)--(8830,-15158)--(8843,-15156)--(8855,-15153)
  --(8867,-15149)--(8879,-15144)--(8890,-15138)--(8901,-15132)--(8913,-15125)
  --(8927,-15115)--(8940,-15104)--(8955,-15091)--(8969,-15076)--(8984,-15060)
  --(9000,-15041)--(9016,-15020)--(9034,-14997)--(9052,-14970)--(9072,-14942)
  --(9092,-14912)--(9113,-14880)--(9134,-14847)--(9154,-14815)--(9173,-14786)
  --(9189,-14759)--(9203,-14737)--(9213,-14720)--(9219,-14709)--(9223,-14703)
  --(9225,-14700);
\pgfsetfillcolor{black}
\pgftext[base,left,at=\pgfqpointxy{8625}{-6525}] {\fontsize{24}{28.8}\normalfont $(B)$}
\pgftext[base,left,at=\pgfqpointxy{8625}{-11475}] {\fontsize{24}{28.8}\normalfont $(D)$}
\pgftext[base,left,at=\pgfqpointxy{2550}{-11475}] {\fontsize{24}{28.8}\normalfont $(C)$}
\pgftext[base,left,at=\pgfqpointxy{2025}{-2100}] {\fontsize{24}{28.8}\normalfont $S_{0}$}
\pgftext[base,left,at=\pgfqpointxy{9450}{-2325}] {\fontsize{24}{28.8}\normalfont $G=(V,E)$}
\pgftext[base,left,at=\pgfqpointxy{10875}{-3900}] {\fontsize{24}{28.8}\normalfont $v$}
\pgftext[base,left,at=\pgfqpointxy{9300}{-3900}] {\fontsize{24}{28.8}\normalfont $u$}
\pgftext[base,left,at=\pgfqpointxy{3375}{-7725}] {\fontsize{20}{24}\normalfont $q$}
\pgftext[base,left,at=\pgfqpointxy{4125}{-7725}] {\fontsize{20}{24}\normalfont $y$}
\pgftext[base,left,at=\pgfqpointxy{11625}{-8400}] {\fontsize{20}{24}\normalfont $y$}
\pgftext[base,left,at=\pgfqpointxy{9450}{-12675}] {\fontsize{20}{24}\normalfont $q$}
\pgftext[base,left,at=\pgfqpointxy{11625}{-13350}] {\fontsize{20}{24}\normalfont $y$}
\pgftext[base,left,at=\pgfqpointxy{3375}{-14475}] {\fontsize{20}{24}\normalfont $y$}
\pgftext[base,left,at=\pgfqpointxy{2550}{-6525}] {\fontsize{24}{28.8}\normalfont $(A)$}
\pgftext[base,left,at=\pgfqpointxy{3375}{-12675}] {\fontsize{20}{24}\normalfont $q$}
\pgftext[base,left,at=\pgfqpointxy{8400}{-8325}] {\fontsize{20}{24}\normalfont $q$}
\pgftext[base,left,at=\pgfqpointxy{2400}{-9225}] {\fontsize{20}{24}\normalfont $p_t$}
\pgftext[base,left,at=\pgfqpointxy{8550}{-9225}] {\fontsize{20}{24}\normalfont $p_t$}
\pgftext[base,left,at=\pgfqpointxy{2475}{-14175}] {\fontsize{20}{24}\normalfont $p_t$}
\pgfsetlinewidth{+30\XFigu}
\pgfsetdash{}{+0pt}
\draw (3880,-2610) arc[start angle=+-134.22, end angle=+-58.47, radius=+626.9];
\endtikzpicture}%


==> ProofPicSphereChain.tikz <==
{\pgfkeys{/pgf/fpu/.try=false}%
\ifx\XFigwidth\undefined\dimen1=0pt\else\dimen1\XFigwidth\fi
\divide\dimen1 by 6016
\ifx\XFigheight\undefined\dimen3=0pt\else\dimen3\XFigheight\fi
\divide\dimen3 by 6162
\ifdim\dimen1=0pt\ifdim\dimen3=0pt\dimen1=3946sp\dimen3\dimen1
  \else\dimen1\dimen3\fi\else\ifdim\dimen3=0pt\dimen3\dimen1\fi\fi
\tikzpicture[x=+\dimen1, y=+\dimen3]
{\ifx\XFigu\undefined\catcode`\@11
\def\temp{\alloc@1\dimen\dimendef\insc@unt}\temp\XFigu\catcode`\@12\fi}
\XFigu3946sp
% Uncomment to scale line thicknesses with the same
% factor as width of the drawing.
%\pgfextractx\XFigu{\pgfqpointxy{1}{1}}
\ifdim\XFigu<0pt\XFigu-\XFigu\fi
\catcode`\@11
\pgfutil@ifundefined{pgf@pattern@name@xfigp0}{
% lines 30 degree left
\pgfdeclarepatternformonly{xfigp0}
{\pgfqpoint{-1bp}{-1bp}}{\pgfqpoint{9bp}{5bp}}{\pgfqpoint{8bp}{4bp}}
{	\pgfsetdash{}{0pt}\pgfsetlinewidth{0.45bp}
	\pgfpathqmoveto{-1bp}{4.5bp}\pgfpathqlineto{9bp}{-0.5bp}
	\pgfusepathqstroke
}
}{}
\catcode`\@12
\pgfdeclarearrow{
  name = xfiga0,
  parameters = {
    \the\pgfarrowlinewidth \the\pgfarrowlength \the\pgfarrowwidth},
  defaults = {
	  line width=+7.5\XFigu, length=+120\XFigu, width=+60\XFigu},
  setup code = {
    % miter protrusion = thk * sqrt(wd^2 + (tipmv*len)^2) / (2 * wd)
    \dimen7 2.15\pgfarrowlength\pgfmathveclen{\the\dimen7}{\the\pgfarrowwidth}
    \dimen7 2\pgfarrowwidth\pgfmathdivide{\pgfmathresult}{\the\dimen7}
    \dimen7 \pgfmathresult\pgfarrowlinewidth
    \pgfarrowssettipend{+\dimen7}
    \pgfarrowssetbackend{+-\pgfarrowlength}
    \dimen9 -0.5\pgfarrowlinewidth
    \pgfarrowssetvisualbackend{+\dimen9}
    \pgfarrowssetlineend{+-0.5\pgfarrowlinewidth}
    \pgfarrowshullpoint{+\dimen7}{+0pt}
    \pgfarrowsupperhullpoint{+-\pgfarrowlength}{+0.5\pgfarrowwidth}
    \pgfarrowssavethe\pgfarrowlinewidth
    \pgfarrowssavethe\pgfarrowlength
    \pgfarrowssavethe\pgfarrowwidth
  },
  drawing code = {\pgfsetdash{}{+0pt}
    \ifdim\pgfarrowlinewidth=\pgflinewidth\else\pgfsetlinewidth{+\pgfarrowlinewidth}\fi
    \pgfpathmoveto{\pgfqpoint{-\pgfarrowlength}{0.5\pgfarrowwidth}}
    \pgfpathlineto{\pgfqpoint{0pt}{0pt}}
    \pgfpathlineto{\pgfqpoint{-\pgfarrowlength}{-0.5\pgfarrowwidth}}
    \pgfusepathqstroke
  }
}
\clip(967,-7773) rectangle (6983,-1611);
\tikzset{inner sep=+0pt, outer sep=+0pt}
\pgfsetfillcolor{black}
\pgftext[base,left,at=\pgfqpointxy{6750}{-6825}] {\fontsize{24}{28.8}\normalfont $l_3$}
\pgftext[base,left,at=\pgfqpointxy{1050}{-7500}] {\fontsize{24}{28.8}\normalfont $u$}
\pgfsetlinewidth{+45\XFigu}
\pgfsetstrokecolor{black}
\draw  (3732,-2653) circle [radius=+546];
\pgfsetbeveljoin
\draw (4395,-4413)--(4381,-4425)--(4367,-4437)--(4352,-4448)--(4336,-4457)--(4318,-4467)
  --(4299,-4475)--(4279,-4483)--(4257,-4490)--(4234,-4496)--(4210,-4501)--(4184,-4506)
  --(4158,-4509)--(4130,-4512)--(4101,-4514)--(4071,-4515)--(4040,-4515)--(4008,-4514)
  --(3975,-4512)--(3942,-4509)--(3909,-4505)--(3874,-4501)--(3840,-4495)--(3805,-4489)
  --(3771,-4482)--(3736,-4475)--(3700,-4467)--(3665,-4458)--(3629,-4448)--(3593,-4438)
  --(3557,-4427)--(3524,-4416)--(3491,-4405)--(3458,-4393)--(3423,-4381)--(3388,-4368)
  --(3352,-4354)--(3316,-4340)--(3279,-4325)--(3241,-4309)--(3203,-4293)--(3165,-4275)
  --(3126,-4258)--(3087,-4239)--(3048,-4220)--(3009,-4201)--(2970,-4181)--(2931,-4161)
  --(2893,-4140)--(2856,-4120)--(2819,-4099)--(2783,-4077)--(2749,-4056)--(2715,-4035)
  --(2682,-4014)--(2651,-3993)--(2621,-3973)--(2593,-3952)--(2566,-3932)--(2540,-3911)
  --(2516,-3891)--(2493,-3872)--(2471,-3852)--(2451,-3833)--(2432,-3814)--(2412,-3792)
  --(2394,-3770)--(2377,-3748)--(2362,-3726)--(2348,-3704)--(2336,-3681)--(2325,-3659)
  --(2315,-3636)--(2307,-3613)--(2301,-3589)--(2296,-3566)--(2292,-3543)--(2291,-3520)
  --(2290,-3496)--(2291,-3473)--(2294,-3451)--(2298,-3428)--(2304,-3406)--(2311,-3385)
  --(2319,-3364)--(2328,-3344)--(2339,-3324)--(2350,-3305)--(2363,-3286)--(2377,-3268)
  --(2391,-3251)--(2407,-3235)--(2423,-3218)--(2440,-3203)--(2458,-3188)--(2478,-3172)
  --(2499,-3157)--(2521,-3142)--(2545,-3127)--(2570,-3113)--(2596,-3099)--(2623,-3085)
  --(2651,-3072)--(2680,-3060)--(2709,-3048)--(2740,-3037)--(2771,-3027)--(2802,-3017)
  --(2834,-3008)--(2866,-3001)--(2898,-2994)--(2929,-2989)--(2960,-2984)--(2990,-2981)
  --(3020,-2978)--(3048,-2977)--(3076,-2977)--(3103,-2978)--(3128,-2981)--(3153,-2984)
  --(3176,-2989)--(3198,-2994)--(3220,-3001)--(3244,-3010)--(3266,-3022)--(3288,-3034)
  --(3310,-3049)--(3330,-3064)--(3351,-3082)--(3370,-3101)--(3390,-3121)--(3410,-3142)
  --(3429,-3165)--(3448,-3188)--(3467,-3212)--(3485,-3236)--(3504,-3261)--(3522,-3285)
  --(3541,-3309)--(3559,-3333)--(3578,-3356)--(3596,-3379)--(3615,-3400)--(3634,-3421)
  --(3654,-3441)--(3674,-3459)--(3695,-3477)--(3715,-3492)--(3737,-3507)--(3759,-3522)
  --(3782,-3536)--(3807,-3549)--(3832,-3563)--(3858,-3576)--(3885,-3589)--(3913,-3602)
  --(3942,-3615)--(3971,-3628)--(4000,-3641)--(4029,-3654)--(4058,-3667)--(4087,-3680)
  --(4115,-3693)--(4143,-3706)--(4170,-3720)--(4196,-3734)--(4221,-3747)--(4244,-3762)
  --(4267,-3776)--(4288,-3791)--(4308,-3806)--(4327,-3822)--(4345,-3839)--(4360,-3855)
  --(4375,-3873)--(4389,-3891)--(4401,-3909)--(4414,-3929)--(4425,-3950)--(4435,-3971)
  --(4444,-3993)--(4453,-4016)--(4460,-4039)--(4466,-4063)--(4471,-4087)--(4475,-4111)
  --(4478,-4135)--(4479,-4159)--(4480,-4183)--(4479,-4207)--(4477,-4230)--(4473,-4252)
  --(4469,-4274)--(4463,-4295)--(4457,-4314)--(4449,-4333)--(4440,-4351)--(4430,-4368)
  --(4419,-4384)--(4407,-4399)--cycle;
\draw (6351,-2831)--(6331,-2813)--(6311,-2796)--(6290,-2780)--(6267,-2763)--(6243,-2747)
  --(6219,-2731)--(6193,-2716)--(6167,-2700)--(6139,-2686)--(6111,-2671)--(6083,-2658)
  --(6054,-2645)--(6025,-2633)--(5996,-2622)--(5967,-2612)--(5939,-2603)--(5911,-2595)
  --(5884,-2589)--(5857,-2583)--(5832,-2578)--(5808,-2575)--(5784,-2572)--(5761,-2571)
  --(5739,-2570)--(5717,-2571)--(5696,-2573)--(5675,-2575)--(5655,-2579)--(5634,-2584)
  --(5615,-2590)--(5595,-2597)--(5576,-2606)--(5558,-2615)--(5540,-2626)--(5522,-2638)
  --(5506,-2650)--(5490,-2664)--(5475,-2679)--(5462,-2694)--(5449,-2710)--(5437,-2727)
  --(5427,-2745)--(5418,-2762)--(5409,-2781)--(5402,-2799)--(5396,-2818)--(5391,-2838)
  --(5386,-2858)--(5383,-2878)--(5380,-2899)--(5378,-2922)--(5377,-2945)--(5377,-2969)
  --(5377,-2994)--(5378,-3020)--(5380,-3048)--(5383,-3076)--(5386,-3104)--(5389,-3134)
  --(5393,-3164)--(5398,-3194)--(5403,-3225)--(5408,-3255)--(5414,-3286)--(5420,-3316)
  --(5426,-3346)--(5431,-3375)--(5437,-3404)--(5443,-3432)--(5449,-3460)--(5455,-3488)
  --(5461,-3515)--(5466,-3542)--(5472,-3570)--(5477,-3597)--(5482,-3625)--(5487,-3654)
  --(5492,-3682)--(5497,-3711)--(5502,-3740)--(5506,-3770)--(5510,-3799)--(5514,-3828)
  --(5517,-3857)--(5520,-3885)--(5522,-3913)--(5524,-3940)--(5525,-3966)--(5525,-3991)
  --(5525,-4014)--(5525,-4037)--(5524,-4058)--(5522,-4079)--(5519,-4098)--(5516,-4116)
  --(5513,-4134)--(5508,-4152)--(5502,-4169)--(5496,-4185)--(5488,-4201)--(5480,-4216)
  --(5471,-4230)--(5461,-4244)--(5450,-4256)--(5438,-4268)--(5426,-4278)--(5413,-4287)
  --(5400,-4296)--(5386,-4303)--(5372,-4308)--(5358,-4313)--(5344,-4316)--(5330,-4318)
  --(5316,-4319)--(5302,-4318)--(5288,-4317)--(5275,-4314)--(5261,-4311)--(5246,-4305)
  --(5231,-4299)--(5216,-4291)--(5200,-4282)--(5184,-4272)--(5167,-4261)--(5150,-4249)
  --(5132,-4237)--(5114,-4224)--(5096,-4210)--(5078,-4196)--(5059,-4183)--(5041,-4169)
  --(5023,-4156)--(5005,-4144)--(4987,-4132)--(4970,-4121)--(4952,-4111)--(4935,-4102)
  --(4918,-4094)--(4900,-4087)--(4882,-4081)--(4864,-4076)--(4845,-4072)--(4825,-4068)
  --(4806,-4066)--(4785,-4065)--(4765,-4065)--(4744,-4065)--(4724,-4067)--(4704,-4070)
  --(4685,-4074)--(4666,-4078)--(4648,-4084)--(4631,-4090)--(4615,-4097)--(4600,-4105)
  --(4585,-4113)--(4572,-4122)--(4560,-4132)--(4549,-4143)--(4538,-4154)--(4528,-4166)
  --(4519,-4179)--(4510,-4193)--(4502,-4208)--(4495,-4224)--(4489,-4241)--(4484,-4259)
  --(4480,-4278)--(4476,-4297)--(4474,-4316)--(4473,-4336)--(4474,-4356)--(4475,-4376)
  --(4477,-4396)--(4480,-4416)--(4484,-4435)--(4490,-4455)--(4496,-4475)--(4502,-4493)
  --(4509,-4511)--(4518,-4530)--(4527,-4549)--(4538,-4569)--(4549,-4589)--(4562,-4610)
  --(4576,-4631)--(4591,-4653)--(4608,-4674)--(4625,-4696)--(4643,-4717)--(4662,-4738)
  --(4682,-4759)--(4703,-4779)--(4724,-4799)--(4745,-4818)--(4767,-4836)--(4790,-4853)
  --(4812,-4870)--(4835,-4886)--(4859,-4902)--(4877,-4913)--(4895,-4924)--(4914,-4934)
  --(4934,-4945)--(4955,-4955)--(4976,-4964)--(4998,-4973)--(5020,-4981)--(5044,-4989)
  --(5068,-4996)--(5093,-5001)--(5119,-5006)--(5146,-5010)--(5173,-5013)--(5200,-5014)
  --(5228,-5014)--(5257,-5012)--(5285,-5009)--(5314,-5005)--(5343,-4999)--(5372,-4991)
  --(5401,-4982)--(5429,-4971)--(5458,-4959)--(5487,-4945)--(5515,-4929)--(5544,-4912)
  --(5572,-4892)--(5601,-4871)--(5629,-4849)--(5652,-4829)--(5675,-4808)--(5699,-4786)
  --(5722,-4763)--(5746,-4738)--(5771,-4711)--(5795,-4684)--(5820,-4655)--(5845,-4625)
  --(5871,-4593)--(5896,-4561)--(5922,-4527)--(5948,-4492)--(5974,-4456)--(6000,-4419)
  --(6026,-4381)--(6052,-4343)--(6078,-4304)--(6103,-4265)--(6128,-4225)--(6152,-4186)
  --(6176,-4146)--(6199,-4106)--(6222,-4067)--(6244,-4027)--(6265,-3989)--(6286,-3950)
  --(6305,-3913)--(6324,-3876)--(6342,-3839)--(6359,-3804)--(6375,-3769)--(6390,-3736)
  --(6405,-3703)--(6418,-3671)--(6430,-3640)--(6442,-3610)--(6453,-3580)--(6465,-3544)
  --(6477,-3509)--(6487,-3475)--(6495,-3441)--(6503,-3408)--(6510,-3376)--(6515,-3344)
  --(6519,-3313)--(6522,-3283)--(6523,-3253)--(6524,-3224)--(6523,-3196)--(6521,-3168)
  --(6518,-3141)--(6514,-3115)--(6509,-3090)--(6502,-3066)--(6495,-3043)--(6487,-3021)
  --(6478,-2999)--(6468,-2979)--(6457,-2959)--(6446,-2941)--(6434,-2923)--(6421,-2906)
  --(6408,-2890)--(6395,-2874)--(6381,-2859)--(6366,-2845)--cycle;
\draw  (4829,-2687) circle [radius=+546];
\pgfsetlinewidth{+30\XFigu}
\draw (4950,-4650) arc[start angle=+135.0, end angle=+45.0, radius=+265.2];
\draw (4800,-4575) arc[start angle=+-134.2, end angle=+-58.5, radius=+553.1];
\draw (5775,-3300) arc[start angle=+126.9, end angle=+53.1, radius=+375];
\draw (5700,-3225) arc[start angle=+-143.1, end angle=+-36.9, radius=+375];
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetfillcolor{cyan}
\filldraw  (1050,-7125) circle [radius=+75];
\pgfsetfillcolor{black}
\pgftext[base,left,at=\pgfqpointxy{1050}{-5925}] {\fontsize{24}{28.8}\normalfont $G=(V,E)$}
\pgftext[base,left,at=\pgfqpointxy{1725}{-6675}] {\fontsize{24}{28.8}\normalfont $l$}
\pgfsetfillcolor{cyan}
\filldraw  (6525,-6750) circle [radius=+75];
\pgfsetlinewidth{+30\XFigu}
\pgfsetdash{}{+0pt}
\draw (5400,-7200)--(5775,-6750);
\pgfsetfillcolor{black}
\pgftext[base,left,at=\pgfqpointxy{5700}{-6600}] {\fontsize{24}{28.8}\normalfont $w_1$}
\pgfsetdash{}{+0pt}
\draw (5400,-7275) arc[start angle=+-133.60, end angle=+-46.40, radius=+1087.5];
\pgftext[base,left,at=\pgfqpointxy{5325}{-6975}] {\fontsize{24}{28.8}\normalfont $l_1$}
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetfillcolor{cyan}
\filldraw  (6900,-7200) circle [radius=+75];
\filldraw  (5400,-7275) circle [radius=+75];
\pgfsetfillcolor{black}
\pgftext[base,left,at=\pgfqpointxy{5250}{-7650}] {\fontsize{24}{28.8}\normalfont $u$}
\pgfsetlinewidth{+30\XFigu}
\draw (1200,-7125) arc[start angle=+-133.60, end angle=+-46.40, radius=+1087.5];
\draw (2625,-3450) arc[start angle=+-138.4, end angle=+-41.6, radius=+451.6];
\draw (2775,-3525) arc[start angle=+130.6, end angle=+49.4, radius=+345.7];
\pgfsetarrows{[line width=7.5\XFigu]}
\pgfsetarrowsend{xfiga0}
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (2475,-6675) arc[start angle=+139.17, end angle=+34.64, radius=+1757];
\pgfsetdash{}{+0pt}
\pgfsetfillcolor{cyan}
\filldraw  (2700,-7125) circle [radius=+75];
\pgfsetlinewidth{+30\XFigu}
\pgfsetfillpattern{xfigp0}{black}
\draw[pattern,preaction={fill=black}]  (3750,-2625) circle [radius=+38];
\draw[pattern,preaction={fill=black}]  (3825,-4200) circle [radius=+38];
\draw[pattern,preaction={fill=black}]  (4800,-2625) circle [radius=+38];
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetfillcolor{cyan}
\filldraw  (5850,-6750) circle [radius=+75];
\pgfsetlinewidth{+30\XFigu}
\pgfsetdash{}{+0pt}
\pgfsetarrowsend{}
\draw (5925,-6750)--(6450,-6750);
\draw (6900,-7125)--(6600,-6750);
\pgfsetfillcolor{black}
\pgftext[base,left,at=\pgfqpointxy{2625}{-7500}] {\fontsize{24}{28.8}\normalfont $v$}
\pgftext[base,left,at=\pgfqpointxy{3675}{-2925}] {\fontsize{18}{21.6}\normalfont $1_{w_1}$}
\pgftext[base,left,at=\pgfqpointxy{4725}{-2925}] {\fontsize{18}{21.6}\normalfont $1_{w_2}$}
\pgftext[base,left,at=\pgfqpointxy{3600}{-1950}] {\fontsize{24}{28.8}\normalfont $\P^1_{w_1}$}
\pgftext[base,left,at=\pgfqpointxy{4725}{-1950}] {\fontsize{24}{28.8}\normalfont $\P^1_{w_2}$}
\pgftext[base,left,at=\pgfqpointxy{1125}{-2250}] {\fontsize{24}{28.8}\normalfont $\widetilde\rsf$}
\pgftext[base,left,at=\pgfqpointxy{6075}{-7050}] {\fontsize{24}{28.8}\normalfont $l_2$}
\pgftext[base,left,at=\pgfqpointxy{6825}{-7575}] {\fontsize{24}{28.8}\normalfont $v$}
\pgftext[base,left,at=\pgfqpointxy{6225}{-6600}] {\fontsize{24}{28.8}\normalfont $w_2$}
\pgftext[base,left,at=\pgfqpointxy{3450}{-4050}] {\fontsize{24}{28.8}\normalfont $p_t$}
\pgftext[base,left,at=\pgfqpointxy{4725}{-5925}] {\fontsize{24}{28.8}\normalfont $\widetilde G=(\widetilde V,\widetilde E)$}
\pgfsetdash{}{+0pt}
\draw (1200,-7125) arc[start angle=+133.60, end angle=+46.40, radius=+1087.5];
\endtikzpicture}%


==> ProofPicSubcases.tikz <==
{\pgfkeys{/pgf/fpu/.try=false}%
\ifx\XFigwidth\undefined\dimen1=0pt\else\dimen1\XFigwidth\fi
\divide\dimen1 by 12826
\ifx\XFigheight\undefined\dimen3=0pt\else\dimen3\XFigheight\fi
\divide\dimen3 by 8031
\ifdim\dimen1=0pt\ifdim\dimen3=0pt\dimen1=3946sp\dimen3\dimen1
  \else\dimen1\dimen3\fi\else\ifdim\dimen3=0pt\dimen3\dimen1\fi\fi
\tikzpicture[x=+\dimen1, y=+\dimen3]
{\ifx\XFigu\undefined\catcode`\@11
\def\temp{\alloc@1\dimen\dimendef\insc@unt}\temp\XFigu\catcode`\@12\fi}
\XFigu3946sp
% Uncomment to scale line thicknesses with the same
% factor as width of the drawing.
%\pgfextractx\XFigu{\pgfqpointxy{1}{1}}
\ifdim\XFigu<0pt\XFigu-\XFigu\fi
\catcode`\@11
\pgfutil@ifundefined{pgf@pattern@name@xfigp0}{
% lines 30 degree left
\pgfdeclarepatternformonly{xfigp0}
{\pgfqpoint{-1bp}{-1bp}}{\pgfqpoint{9bp}{5bp}}{\pgfqpoint{8bp}{4bp}}
{	\pgfsetdash{}{0pt}\pgfsetlinewidth{0.45bp}
	\pgfpathqmoveto{-1bp}{4.5bp}\pgfpathqlineto{9bp}{-0.5bp}
	\pgfusepathqstroke
}
}{}
\catcode`\@12
\definecolor{blue3}{rgb}{0,0,0.82}
\clip(1868,-8694) rectangle (14694,-663);
\tikzset{inner sep=+0pt, outer sep=+0pt}
\pgfsetfillcolor{black}
\pgftext[base,left,at=\pgfqpointxy{12525}{-7050}] {\fontsize{24}{28.8}\normalfont $(f)$}
\pgfsetlinewidth{+30\XFigu}
\pgfsetdash{}{+0pt}
\pgfsetstrokecolor{black}
\draw (6571,-1308) arc[start angle=+28.03, end angle=+-28.03, radius=+1525.5];
\draw (6583,-1305) arc[start angle=+150.30, end angle=+209.70, radius=+1447.1];
\draw (7350,-1575) arc[start angle=+18.92, end angle=+-18.92, radius=+1387.5];
\draw (9375,-1500) arc[start angle=+162.41, end angle=+197.59, radius=+1612.9];
\draw (9992,-1305) arc[start angle=+28.03, end angle=+-28.03, radius=+1525.5];
\draw (10004,-1279) arc[start angle=+150.30, end angle=+209.70, radius=+1447.1];
\pgfsetlinewidth{+45\XFigu}
\pgfsetdash{}{+0pt}
\draw (6583,-1305) arc[start angle=+-113.79, end angle=+-66.21, radius=+4226.2];
\draw (11083,-6039) arc[start angle=+113.79, end angle=+66.21, radius=+4226.2];
\pgfsetlinewidth{+30\XFigu}
\pgfsetdash{}{+0pt}
\draw (11071,-4608) arc[start angle=+28.03, end angle=+-28.03, radius=+1525.5];
\draw (11083,-4605) arc[start angle=+150.30, end angle=+209.70, radius=+1447.1];
\draw (11850,-4875) arc[start angle=+18.92, end angle=+-18.92, radius=+1387.5];
\draw (13875,-4800) arc[start angle=+162.41, end angle=+197.59, radius=+1612.9];
\draw (14492,-4605) arc[start angle=+28.03, end angle=+-28.03, radius=+1525.5];
\draw (14504,-4579) arc[start angle=+150.30, end angle=+209.70, radius=+1447.1];
\pgfsetlinewidth{+45\XFigu}
\pgfsetdash{}{+0pt}
\draw (11083,-4605) arc[start angle=+-113.79, end angle=+-66.21, radius=+4226.2];
\draw (2083,-6039) arc[start angle=+113.79, end angle=+66.21, radius=+4226.2];
\pgfsetlinewidth{+30\XFigu}
\pgfsetdash{}{+0pt}
\draw (2071,-4608) arc[start angle=+28.03, end angle=+-28.03, radius=+1525.5];
\draw (2083,-4605) arc[start angle=+150.30, end angle=+209.70, radius=+1447.1];
\draw (2850,-4875) arc[start angle=+18.92, end angle=+-18.92, radius=+1387.5];
\draw (4875,-4800) arc[start angle=+162.41, end angle=+197.59, radius=+1612.9];
\draw (5492,-4605) arc[start angle=+28.03, end angle=+-28.03, radius=+1525.5];
\draw (5504,-4579) arc[start angle=+150.30, end angle=+209.70, radius=+1447.1];
\pgfsetlinewidth{+45\XFigu}
\pgfsetdash{}{+0pt}
\draw (2083,-4605) arc[start angle=+-113.79, end angle=+-66.21, radius=+4226.2];
\draw (6583,-6039) arc[start angle=+113.79, end angle=+66.21, radius=+4226.2];
\pgfsetlinewidth{+30\XFigu}
\pgfsetdash{}{+0pt}
\draw (6571,-4608) arc[start angle=+28.03, end angle=+-28.03, radius=+1525.5];
\draw (6583,-4605) arc[start angle=+150.30, end angle=+209.70, radius=+1447.1];
\draw (7350,-4875) arc[start angle=+18.92, end angle=+-18.92, radius=+1387.5];
\draw (9375,-4800) arc[start angle=+162.41, end angle=+197.59, radius=+1612.9];
\draw (9992,-4605) arc[start angle=+28.03, end angle=+-28.03, radius=+1525.5];
\draw (10004,-4579) arc[start angle=+150.30, end angle=+209.70, radius=+1447.1];
\pgfsetlinewidth{+45\XFigu}
\pgfsetdash{}{+0pt}
\draw (6583,-4605) arc[start angle=+-113.79, end angle=+-66.21, radius=+4226.2];
\draw (11083,-8664) arc[start angle=+113.79, end angle=+66.21, radius=+4226.2];
\pgfsetlinewidth{+30\XFigu}
\pgfsetdash{}{+0pt}
\draw (11071,-7233) arc[start angle=+28.03, end angle=+-28.03, radius=+1525.5];
\draw (11083,-7230) arc[start angle=+150.30, end angle=+209.70, radius=+1447.1];
\draw (11850,-7500) arc[start angle=+18.92, end angle=+-18.92, radius=+1387.5];
\draw (13875,-7425) arc[start angle=+162.41, end angle=+197.59, radius=+1612.9];
\draw (14492,-7230) arc[start angle=+28.03, end angle=+-28.03, radius=+1525.5];
\draw (14504,-7204) arc[start angle=+150.30, end angle=+209.70, radius=+1447.1];
\pgfsetlinewidth{+45\XFigu}
\pgfsetdash{}{+0pt}
\draw (11083,-7230) arc[start angle=+-113.79, end angle=+-66.21, radius=+4226.2];
\draw (2083,-8664) arc[start angle=+113.79, end angle=+66.21, radius=+4226.2];
\pgfsetlinewidth{+30\XFigu}
\pgfsetdash{}{+0pt}
\draw (2071,-7233) arc[start angle=+28.03, end angle=+-28.03, radius=+1525.5];
\draw (2083,-7230) arc[start angle=+150.30, end angle=+209.70, radius=+1447.1];
\draw (2850,-7500) arc[start angle=+18.92, end angle=+-18.92, radius=+1387.5];
\draw (4875,-7425) arc[start angle=+162.41, end angle=+197.59, radius=+1612.9];
\draw (5492,-7230) arc[start angle=+28.03, end angle=+-28.03, radius=+1525.5];
\draw (5504,-7204) arc[start angle=+150.30, end angle=+209.70, radius=+1447.1];
\pgfsetlinewidth{+45\XFigu}
\pgfsetdash{}{+0pt}
\draw (2083,-7230) arc[start angle=+-113.79, end angle=+-66.21, radius=+4226.2];
\draw (6583,-8664) arc[start angle=+113.79, end angle=+66.21, radius=+4226.2];
\pgfsetlinewidth{+30\XFigu}
\pgfsetdash{}{+0pt}
\draw (6571,-7233) arc[start angle=+28.03, end angle=+-28.03, radius=+1525.5];
\draw (6583,-7230) arc[start angle=+150.30, end angle=+209.70, radius=+1447.1];
\draw (7350,-7500) arc[start angle=+18.92, end angle=+-18.92, radius=+1387.5];
\draw (9375,-7425) arc[start angle=+162.41, end angle=+197.59, radius=+1612.9];
\draw (9992,-7230) arc[start angle=+28.03, end angle=+-28.03, radius=+1525.5];
\draw (10004,-7204) arc[start angle=+150.30, end angle=+209.70, radius=+1447.1];
\pgfsetlinewidth{+45\XFigu}
\pgfsetdash{}{+0pt}
\draw (6583,-7230) arc[start angle=+-113.79, end angle=+-66.21, radius=+4226.2];
\pgfsetdash{{+38\XFigu}{+38\XFigu}}{++0pt}
\pgfsetstrokecolor{blue3}
\draw (3600,-4950) arc[start angle=+23.50, end angle=+-23.50, radius=+940.5];
\draw (4350,-4950) arc[start angle=+149.68, end angle=+221.74, radius=+640.7];
\draw (3000,-7500) arc[start angle=+20.77, end angle=+-20.77, radius=+1163.1];
\draw (2700,-7425) arc[start angle=+16.26, end angle=+-16.26, radius=+1875];
\draw (12075,-7500) arc[start angle=+20.77, end angle=+-20.77, radius=+1163.1];
\draw (8025,-7575) arc[start angle=+23.50, end angle=+-23.50, radius=+940.5];
\draw (8775,-7575) arc[start angle=+149.68, end angle=+221.74, radius=+640.7];
\draw (11700,-7425) arc[start angle=+16.26, end angle=+-16.26, radius=+1875];
\pgfsetlinewidth{+15\XFigu}
\pgfsetdash{{+90\XFigu}{+90\XFigu}}{++0pt}
\pgfsetstrokecolor{black}
\draw (4425,-1350) arc[start angle=+-165.77, end angle=+-74.20, radius=+1570.5];
\pgfsetlinewidth{+30\XFigu}
\pgfsetdash{}{+0pt}
\pgfsetfillpattern{xfigp0}{black}
\draw[pattern,preaction={fill=black}]  (3187,-5325) circle [radius=+38];
\draw[pattern,preaction={fill=black}]  (6975,-5025) circle [radius=+38];
\draw[pattern,preaction={fill=black}]  (7200,-5550) circle [radius=+38];
\draw[pattern,preaction={fill=black}]  (3525,-7950) circle [radius=+38];
\draw[pattern,preaction={fill=black}]  (8250,-7875) circle [radius=+38];
\draw[pattern,preaction={fill=black}]  (11850,-7950) circle [radius=+38];
\draw[pattern,preaction={fill=black}]  (2475,-7725) circle [radius=+38];
\draw[pattern,preaction={fill=black}]  (12075,-7950) circle [radius=+38];
\draw[pattern,preaction={fill=black}]  (11512,-5325) circle [radius=+38];
\draw[pattern,preaction={fill=black}]  (14100,-5250) circle [radius=+38];
\draw[pattern,preaction={fill=black}]  (3975,-5400) circle [radius=+38];
\draw[pattern,preaction={fill=black}]  (8475,-8025) circle [radius=+38];
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (2625,-3300)--(12825,-3300);
\pgfsetfillcolor{black}
\pgftext[base,left,at=\pgfqpointxy{6750}{-4950}] {\fontsize{20}{24}\normalfont $q$}
\pgftext[base,left,at=\pgfqpointxy{14025}{-5025}] {\fontsize{20}{24}\normalfont $y$}
\pgftext[base,left,at=\pgfqpointxy{8025}{-1275}] {\fontsize{24}{28.8}\normalfont $B_{e,t}$}
\pgftext[base,left,at=\pgfqpointxy{3225}{-5250}] {\fontsize{20}{24}\normalfont $q$}
\pgftext[base,left,at=\pgfqpointxy{7200}{-5400}] {\fontsize{20}{24}\normalfont $y$}
\pgftext[base,left,at=\pgfqpointxy{2250}{-7575}] {\fontsize{20}{24}\normalfont $q$}
\pgftext[base,left,at=\pgfqpointxy{3600}{-7875}] {\fontsize{20}{24}\normalfont $y$}
\pgftext[base,left,at=\pgfqpointxy{3600}{-4350}] {\fontsize{24}{28.8}\normalfont $(a)$}
\pgftext[base,left,at=\pgfqpointxy{8475}{-7875}] {\fontsize{20}{24}\normalfont $y$}
\pgftext[base,left,at=\pgfqpointxy{7800}{-7950}] {\fontsize{20}{24}\normalfont $q$}
\pgftext[base,left,at=\pgfqpointxy{11400}{-5100}] {\fontsize{20}{24}\normalfont $q$}
\pgftext[base,left,at=\pgfqpointxy{11475}{-7875}] {\fontsize{20}{24}\normalfont $q$}
\pgftext[base,left,at=\pgfqpointxy{12225}{-7950}] {\fontsize{20}{24}\normalfont $y$}
\pgftext[base,left,at=\pgfqpointxy{8100}{-4350}] {\fontsize{24}{28.8}\normalfont $(b)$}
\pgftext[base,left,at=\pgfqpointxy{12525}{-4350}] {\fontsize{24}{28.8}\normalfont $(c)$}
\pgftext[base,left,at=\pgfqpointxy{3975}{-5250}] {\fontsize{20}{24}\normalfont $y$}
\pgftext[base,left,at=\pgfqpointxy{6750}{-1200}] {\fontsize{24}{28.8}\normalfont $A^e_{u,t}$}
\pgftext[base,left,at=\pgfqpointxy{3975}{-1050}] {\fontsize{28}{33.6}\normalfont $W_{e,t}$}
\pgftext[base,left,at=\pgfqpointxy{9300}{-1200}] {\fontsize{24}{28.8}\normalfont $A^e_{v,t}$}
\pgftext[base,left,at=\pgfqpointxy{3600}{-7050}] {\fontsize{24}{28.8}\normalfont $(d)$}
\pgftext[base,left,at=\pgfqpointxy{8100}{-7050}] {\fontsize{24}{28.8}\normalfont $(e)$}
\pgfsetlinewidth{+45\XFigu}
\pgfsetdash{}{+0pt}
\draw (6583,-2739) arc[start angle=+113.79, end angle=+66.21, radius=+4226.2];
\endtikzpicture}%


==> ProofPicTwoCylinders.tikz <==
{\pgfkeys{/pgf/fpu/.try=false}%
\ifx\XFigwidth\undefined\dimen1=0pt\else\dimen1\XFigwidth\fi
\divide\dimen1 by 7823
\ifx\XFigheight\undefined\dimen3=0pt\else\dimen3\XFigheight\fi
\divide\dimen3 by 7975
\ifdim\dimen1=0pt\ifdim\dimen3=0pt\dimen1=3946sp\dimen3\dimen1
  \else\dimen1\dimen3\fi\else\ifdim\dimen3=0pt\dimen3\dimen1\fi\fi
\tikzpicture[x=+\dimen1, y=+\dimen3]
{\ifx\XFigu\undefined\catcode`\@11
\def\temp{\alloc@1\dimen\dimendef\insc@unt}\temp\XFigu\catcode`\@12\fi}
\XFigu3946sp
% Uncomment to scale line thicknesses with the same
% factor as width of the drawing.
%\pgfextractx\XFigu{\pgfqpointxy{1}{1}}
\ifdim\XFigu<0pt\XFigu-\XFigu\fi
\catcode`\@11
\pgfutil@ifundefined{pgf@pattern@name@xfigp0}{
% lines 30 degree left
\pgfdeclarepatternformonly{xfigp0}
{\pgfqpoint{-1bp}{-1bp}}{\pgfqpoint{9bp}{5bp}}{\pgfqpoint{8bp}{4bp}}
{	\pgfsetdash{}{0pt}\pgfsetlinewidth{0.45bp}
	\pgfpathqmoveto{-1bp}{4.5bp}\pgfpathqlineto{9bp}{-0.5bp}
	\pgfusepathqstroke
}
}{}
\catcode`\@12
\clip(1485,-9211) rectangle (9308,-1236);
\tikzset{inner sep=+0pt, outer sep=+0pt}
\pgfsetfillcolor{black}
\pgftext[base,left,at=\pgfqpointxy{7125}{-2100}] {\fontsize{24}{28.8}\normalfont $G=(V,E)$}
\pgfsetlinewidth{+30\XFigu}
\pgfsetstrokecolor{black}
\draw (2250,-2400) arc[start angle=+130.6, end angle=+49.4, radius=+345.7];
\pgfsetbeveljoin
\pgfsetlinewidth{+45\XFigu}
\draw (2541,-4045)--(2523,-4041)--(2506,-4036)--(2488,-4030)--(2470,-4022)--(2453,-4013)
  --(2435,-4002)--(2417,-3990)--(2399,-3976)--(2381,-3961)--(2363,-3944)--(2344,-3926)
  --(2326,-3906)--(2308,-3884)--(2290,-3861)--(2272,-3837)--(2254,-3812)--(2237,-3785)
  --(2220,-3757)--(2203,-3729)--(2187,-3699)--(2171,-3668)--(2156,-3637)--(2141,-3605)
  --(2127,-3573)--(2113,-3540)--(2099,-3506)--(2087,-3472)--(2074,-3437)--(2062,-3402)
  --(2050,-3366)--(2040,-3333)--(2030,-3299)--(2020,-3265)--(2011,-3230)--(2001,-3194)
  --(1992,-3156)--(1983,-3118)--(1974,-3079)--(1965,-3039)--(1957,-2999)--(1949,-2957)
  --(1941,-2915)--(1934,-2873)--(1927,-2830)--(1921,-2787)--(1915,-2744)--(1909,-2700)
  --(1904,-2657)--(1900,-2615)--(1896,-2573)--(1893,-2531)--(1890,-2491)--(1888,-2451)
  --(1886,-2412)--(1886,-2375)--(1886,-2338)--(1886,-2303)--(1887,-2269)--(1889,-2237)
  --(1891,-2205)--(1894,-2175)--(1898,-2146)--(1902,-2119)--(1907,-2092)--(1914,-2064)
  --(1921,-2036)--(1929,-2010)--(1938,-1985)--(1949,-1960)--(1960,-1937)--(1972,-1915)
  --(1985,-1894)--(2000,-1875)--(2015,-1856)--(2031,-1839)--(2048,-1822)--(2066,-1808)
  --(2085,-1794)--(2104,-1782)--(2124,-1771)--(2145,-1761)--(2166,-1753)--(2188,-1747)
  --(2209,-1741)--(2231,-1737)--(2254,-1735)--(2276,-1733)--(2298,-1733)--(2321,-1734)
  --(2343,-1736)--(2365,-1739)--(2388,-1743)--(2410,-1748)--(2433,-1754)--(2457,-1762)
  --(2482,-1770)--(2507,-1780)--(2533,-1791)--(2559,-1803)--(2585,-1816)--(2611,-1831)
  --(2638,-1846)--(2665,-1863)--(2691,-1881)--(2718,-1899)--(2744,-1919)--(2770,-1939)
  --(2796,-1960)--(2820,-1982)--(2844,-2004)--(2866,-2027)--(2888,-2050)--(2908,-2072)
  --(2927,-2095)--(2944,-2118)--(2960,-2141)--(2974,-2163)--(2987,-2186)--(2998,-2208)
  --(3008,-2230)--(3016,-2251)--(3023,-2273)--(3029,-2298)--(3033,-2323)--(3035,-2348)
  --(3035,-2374)--(3034,-2400)--(3032,-2426)--(3028,-2453)--(3022,-2481)--(3016,-2509)
  --(3008,-2538)--(3000,-2567)--(2992,-2596)--(2982,-2625)--(2973,-2655)--(2964,-2684)
  --(2954,-2713)--(2945,-2741)--(2937,-2770)--(2929,-2798)--(2923,-2826)--(2917,-2853)
  --(2912,-2880)--(2908,-2908)--(2906,-2935)--(2905,-2960)--(2905,-2986)--(2906,-3013)
  --(2908,-3040)--(2911,-3068)--(2914,-3096)--(2919,-3125)--(2923,-3155)--(2929,-3185)
  --(2935,-3216)--(2941,-3247)--(2947,-3278)--(2953,-3309)--(2959,-3340)--(2965,-3372)
  --(2971,-3402)--(2976,-3432)--(2980,-3462)--(2984,-3491)--(2987,-3519)--(2989,-3547)
  --(2990,-3574)--(2990,-3600)--(2988,-3625)--(2986,-3650)--(2983,-3674)--(2978,-3696)
  --(2973,-3718)--(2966,-3739)--(2958,-3761)--(2948,-3782)--(2938,-3803)--(2927,-3823)
  --(2914,-3844)--(2900,-3864)--(2885,-3883)--(2869,-3902)--(2852,-3920)--(2835,-3937)
  --(2816,-3953)--(2798,-3968)--(2778,-3982)--(2758,-3995)--(2738,-4007)--(2718,-4017)
  --(2698,-4025)--(2677,-4033)--(2657,-4039)--(2637,-4043)--(2617,-4046)--(2598,-4048)
  --(2578,-4048)--(2559,-4047)--cycle;
\pgfsetlinewidth{+30\XFigu}
\pgfsetfillpattern{xfigp0}{black}
\draw[pattern,preaction={fill=black}]  (2325,-3450) circle [radius=+38];
\pgfsetfillcolor{black}
\pgftext[base,left,at=\pgfqpointxy{2250}{-3300}] {\fontsize{24}{28.8}\normalfont $p_0$}
\draw (3375,-4050) arc[start angle=+135.0, end angle=+45.0, radius=+265.2];
\draw (3225,-3975) arc[start angle=+-134.2, end angle=+-58.5, radius=+553.1];
\draw (3600,-2475) arc[start angle=+126.9, end angle=+53.1, radius=+375];
\draw (3525,-2400) arc[start angle=+-143.1, end angle=+-36.9, radius=+375];
\pgfsetlinewidth{+45\XFigu}
\draw (3913,-1904)--(3888,-1898)--(3862,-1893)--(3835,-1888)--(3807,-1884)--(3779,-1881)
  --(3750,-1879)--(3720,-1877)--(3689,-1876)--(3658,-1876)--(3627,-1876)--(3595,-1878)
  --(3564,-1880)--(3532,-1883)--(3502,-1887)--(3472,-1892)--(3442,-1897)--(3414,-1904)
  --(3387,-1910)--(3361,-1918)--(3337,-1925)--(3313,-1934)--(3291,-1943)--(3270,-1952)
  --(3251,-1962)--(3232,-1973)--(3214,-1984)--(3197,-1996)--(3181,-2009)--(3165,-2023)
  --(3151,-2038)--(3137,-2053)--(3124,-2070)--(3112,-2087)--(3101,-2105)--(3092,-2123)
  --(3083,-2142)--(3076,-2162)--(3070,-2182)--(3065,-2202)--(3061,-2222)--(3059,-2242)
  --(3058,-2262)--(3058,-2282)--(3059,-2302)--(3062,-2322)--(3065,-2342)--(3070,-2361)
  --(3075,-2381)--(3082,-2401)--(3089,-2421)--(3098,-2441)--(3108,-2462)--(3119,-2483)
  --(3131,-2505)--(3145,-2528)--(3159,-2551)--(3174,-2575)--(3190,-2599)--(3207,-2623)
  --(3225,-2648)--(3243,-2672)--(3262,-2697)--(3281,-2721)--(3300,-2745)--(3319,-2769)
  --(3338,-2793)--(3357,-2816)--(3376,-2838)--(3395,-2861)--(3413,-2883)--(3431,-2904)
  --(3449,-2926)--(3466,-2947)--(3484,-2969)--(3502,-2991)--(3520,-3013)--(3537,-3035)
  --(3555,-3058)--(3573,-3082)--(3591,-3105)--(3608,-3129)--(3626,-3153)--(3643,-3177)
  --(3659,-3201)--(3675,-3225)--(3689,-3248)--(3704,-3271)--(3717,-3293)--(3729,-3315)
  --(3740,-3336)--(3750,-3356)--(3759,-3376)--(3767,-3395)--(3774,-3413)--(3780,-3430)
  --(3785,-3448)--(3789,-3466)--(3792,-3484)--(3794,-3501)--(3795,-3519)--(3795,-3536)
  --(3793,-3553)--(3790,-3569)--(3787,-3586)--(3782,-3601)--(3776,-3616)--(3769,-3631)
  --(3761,-3644)--(3752,-3657)--(3742,-3669)--(3732,-3679)--(3721,-3689)--(3709,-3697)
  --(3697,-3705)--(3684,-3711)--(3672,-3716)--(3658,-3720)--(3645,-3724)--(3629,-3726)
  --(3613,-3727)--(3595,-3728)--(3577,-3728)--(3558,-3727)--(3538,-3725)--(3518,-3722)
  --(3496,-3720)--(3474,-3716)--(3452,-3713)--(3429,-3709)--(3407,-3706)--(3384,-3703)
  --(3362,-3700)--(3341,-3697)--(3320,-3695)--(3299,-3694)--(3279,-3693)--(3260,-3694)
  --(3241,-3695)--(3222,-3697)--(3204,-3700)--(3185,-3704)--(3166,-3709)--(3148,-3715)
  --(3129,-3722)--(3111,-3731)--(3093,-3740)--(3075,-3750)--(3058,-3761)--(3042,-3773)
  --(3027,-3786)--(3012,-3798)--(2999,-3812)--(2987,-3825)--(2976,-3839)--(2966,-3853)
  --(2958,-3867)--(2951,-3881)--(2945,-3895)--(2939,-3910)--(2935,-3925)--(2932,-3940)
  --(2930,-3956)--(2929,-3972)--(2929,-3989)--(2930,-4007)--(2933,-4025)--(2936,-4043)
  --(2941,-4061)--(2948,-4079)--(2955,-4097)--(2963,-4115)--(2973,-4133)--(2983,-4150)
  --(2994,-4166)--(3006,-4182)--(3019,-4197)--(3033,-4212)--(3048,-4227)--(3062,-4240)
  --(3077,-4252)--(3093,-4265)--(3110,-4278)--(3129,-4290)--(3149,-4303)--(3170,-4315)
  --(3192,-4327)--(3215,-4339)--(3240,-4350)--(3265,-4361)--(3292,-4371)--(3318,-4381)
  --(3346,-4390)--(3373,-4398)--(3401,-4406)--(3429,-4412)--(3457,-4418)--(3485,-4423)
  --(3513,-4427)--(3541,-4431)--(3569,-4433)--(3590,-4435)--(3611,-4436)--(3633,-4436)
  --(3655,-4436)--(3678,-4435)--(3701,-4433)--(3724,-4431)--(3748,-4428)--(3773,-4423)
  --(3797,-4418)--(3822,-4411)--(3847,-4403)--(3872,-4394)--(3898,-4384)--(3922,-4372)
  --(3947,-4358)--(3971,-4344)--(3995,-4328)--(4018,-4310)--(4041,-4291)--(4063,-4271)
  --(4084,-4250)--(4105,-4226)--(4124,-4202)--(4143,-4176)--(4161,-4149)--(4177,-4120)
  --(4194,-4090)--(4209,-4058)--(4224,-4024)--(4235,-3996)--(4245,-3967)--(4255,-3937)
  --(4265,-3905)--(4275,-3872)--(4284,-3837)--(4293,-3801)--(4301,-3764)--(4309,-3726)
  --(4317,-3686)--(4324,-3645)--(4331,-3603)--(4338,-3560)--(4344,-3516)--(4350,-3471)
  --(4355,-3426)--(4360,-3380)--(4364,-3334)--(4368,-3287)--(4371,-3241)--(4374,-3194)
  --(4377,-3148)--(4379,-3102)--(4380,-3056)--(4381,-3011)--(4382,-2967)--(4382,-2924)
  --(4381,-2881)--(4381,-2840)--(4379,-2800)--(4378,-2760)--(4376,-2722)--(4373,-2685)
  --(4371,-2650)--(4367,-2615)--(4364,-2582)--(4360,-2550)--(4356,-2519)--(4350,-2481)
  --(4343,-2445)--(4336,-2410)--(4328,-2376)--(4319,-2343)--(4310,-2312)--(4300,-2282)
  --(4289,-2252)--(4277,-2224)--(4264,-2197)--(4251,-2171)--(4237,-2146)--(4222,-2123)
  --(4207,-2101)--(4191,-2080)--(4175,-2060)--(4158,-2041)--(4140,-2024)--(4123,-2008)
  --(4104,-1994)--(4086,-1980)--(4067,-1968)--(4049,-1957)--(4030,-1947)--(4011,-1938)
  --(3991,-1930)--(3972,-1922)--(3953,-1916)--(3933,-1910)--cycle;
\pgfsetlinewidth{+30\XFigu}
\draw (7725,-3075) arc[start angle=+133.60, end angle=+46.40, radius=+1087.5];
\draw (7725,-3075) arc[start angle=+-133.60, end angle=+-46.40, radius=+1087.5];
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetfillcolor{cyan}
\filldraw  (9225,-3075) circle [radius=+75];
\filldraw  (7725,-3075) circle [radius=+75];
\pgfsetfillcolor{black}
\pgftext[base,left,at=\pgfqpointxy{8325}{-2625}] {\fontsize{24}{28.8}\normalfont $e$}
\pgfsetlinewidth{+30\XFigu}
\pgfsetfillpattern{xfigp0}{black}
\draw[pattern,preaction={fill=black}]  (2475,-7575) circle [radius=+38];
\pgfsetfillcolor{black}
\pgftext[base,left,at=\pgfqpointxy{2400}{-7425}] {\fontsize{24}{28.8}\normalfont $p_0$}
\draw (2250,-6450) arc[start angle=+-138.4, end angle=+-41.6, radius=+451.6];
\draw (2400,-6525) arc[start angle=+130.6, end angle=+49.4, radius=+345.7];
\draw (4650,-8325) arc[start angle=+135.0, end angle=+45.0, radius=+265.2];
\draw (4500,-8250) arc[start angle=+-134.2, end angle=+-58.5, radius=+553.1];
\draw (4875,-6750) arc[start angle=+126.9, end angle=+53.1, radius=+375];
\draw (4800,-6675) arc[start angle=+-143.1, end angle=+-36.9, radius=+375];
\pgfsetdash{}{+0pt}
\draw (9225,-6828) arc[start angle=+-11.77, end angle=+-93.10, radius=+654.4];
\draw (7725,-6825) arc[start angle=+-168.48, end angle=+-87.27, radius=+657];
\pgfsetdash{}{+0pt}
\draw (7725,-6675) arc[start angle=+133.60, end angle=+46.40, radius=+1087.5];
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetfillcolor{cyan}
\filldraw  (7725,-6750) circle [radius=+75];
\filldraw  (8475,-6375) circle [radius=+75];
\filldraw  (8475,-7350) circle [radius=+75];
\filldraw  (9225,-6750) circle [radius=+75];
\pgfsetlinewidth{+30\XFigu}
\pgfsetfillpattern{xfigp0}{black}
\draw[pattern,preaction={fill=black}]  (3750,-6450) circle [radius=+38];
\pgfsetlinewidth{+45\XFigu}
\draw  (3734,-6410) circle [radius=+546];
\draw  (3629,-8151) circle [radius=+546];
\pgfsetlinewidth{+30\XFigu}
\draw[pattern,preaction={fill=black}]  (3675,-8175) circle [radius=+38];
\pgfsetlinewidth{+45\XFigu}
\draw (2691,-8170)--(2673,-8166)--(2656,-8161)--(2638,-8155)--(2620,-8147)--(2603,-8138)
  --(2585,-8127)--(2567,-8115)--(2549,-8101)--(2531,-8086)--(2513,-8069)--(2494,-8051)
  --(2476,-8031)--(2458,-8009)--(2440,-7986)--(2422,-7962)--(2404,-7937)--(2387,-7910)
  --(2370,-7882)--(2353,-7854)--(2337,-7824)--(2321,-7793)--(2306,-7762)--(2291,-7730)
  --(2277,-7698)--(2263,-7665)--(2249,-7631)--(2237,-7597)--(2224,-7562)--(2212,-7527)
  --(2200,-7491)--(2190,-7458)--(2180,-7424)--(2170,-7390)--(2161,-7355)--(2151,-7319)
  --(2142,-7281)--(2133,-7243)--(2124,-7204)--(2115,-7164)--(2107,-7124)--(2099,-7082)
  --(2091,-7040)--(2084,-6998)--(2077,-6955)--(2071,-6912)--(2065,-6869)--(2059,-6825)
  --(2054,-6782)--(2050,-6740)--(2046,-6698)--(2043,-6656)--(2040,-6616)--(2038,-6576)
  --(2036,-6537)--(2036,-6500)--(2036,-6463)--(2036,-6428)--(2037,-6394)--(2039,-6362)
  --(2041,-6330)--(2044,-6300)--(2048,-6271)--(2052,-6244)--(2057,-6217)--(2064,-6189)
  --(2071,-6161)--(2079,-6135)--(2088,-6110)--(2099,-6085)--(2110,-6062)--(2122,-6040)
  --(2135,-6019)--(2150,-6000)--(2165,-5981)--(2181,-5964)--(2198,-5947)--(2216,-5933)
  --(2235,-5919)--(2254,-5907)--(2274,-5896)--(2295,-5886)--(2316,-5878)--(2338,-5872)
  --(2359,-5866)--(2381,-5862)--(2404,-5860)--(2426,-5858)--(2448,-5858)--(2471,-5859)
  --(2493,-5861)--(2515,-5864)--(2538,-5868)--(2560,-5873)--(2583,-5879)--(2607,-5887)
  --(2632,-5895)--(2657,-5905)--(2683,-5916)--(2709,-5928)--(2735,-5941)--(2761,-5956)
  --(2788,-5971)--(2815,-5988)--(2841,-6006)--(2868,-6024)--(2894,-6044)--(2920,-6064)
  --(2946,-6085)--(2970,-6107)--(2994,-6129)--(3016,-6152)--(3038,-6175)--(3058,-6197)
  --(3077,-6220)--(3094,-6243)--(3110,-6266)--(3124,-6288)--(3137,-6311)--(3148,-6333)
  --(3158,-6355)--(3166,-6376)--(3173,-6398)--(3179,-6423)--(3183,-6448)--(3185,-6473)
  --(3185,-6499)--(3184,-6525)--(3182,-6551)--(3178,-6578)--(3172,-6606)--(3166,-6634)
  --(3158,-6663)--(3150,-6692)--(3142,-6721)--(3132,-6750)--(3123,-6780)--(3114,-6809)
  --(3104,-6838)--(3095,-6866)--(3087,-6895)--(3079,-6923)--(3073,-6951)--(3067,-6978)
  --(3062,-7005)--(3058,-7033)--(3056,-7060)--(3055,-7085)--(3055,-7111)--(3056,-7138)
  --(3058,-7165)--(3061,-7193)--(3064,-7221)--(3069,-7250)--(3073,-7280)--(3079,-7310)
  --(3085,-7341)--(3091,-7372)--(3097,-7403)--(3103,-7434)--(3109,-7465)--(3115,-7497)
  --(3121,-7527)--(3126,-7557)--(3130,-7587)--(3134,-7616)--(3137,-7644)--(3139,-7672)
  --(3140,-7699)--(3140,-7725)--(3138,-7750)--(3136,-7775)--(3133,-7799)--(3128,-7821)
  --(3123,-7843)--(3116,-7864)--(3108,-7886)--(3098,-7907)--(3088,-7928)--(3077,-7948)
  --(3064,-7969)--(3050,-7989)--(3035,-8008)--(3019,-8027)--(3002,-8045)--(2985,-8062)
  --(2966,-8078)--(2948,-8093)--(2928,-8107)--(2908,-8120)--(2888,-8132)--(2868,-8142)
  --(2848,-8150)--(2827,-8158)--(2807,-8164)--(2787,-8168)--(2767,-8171)--(2748,-8173)
  --(2728,-8173)--(2709,-8172)--cycle;
\draw (5188,-6179)--(5163,-6173)--(5137,-6168)--(5110,-6163)--(5082,-6159)--(5054,-6156)
  --(5025,-6154)--(4995,-6152)--(4964,-6151)--(4933,-6151)--(4902,-6151)--(4870,-6153)
  --(4839,-6155)--(4807,-6158)--(4777,-6162)--(4747,-6167)--(4717,-6172)--(4689,-6179)
  --(4662,-6185)--(4636,-6193)--(4612,-6200)--(4588,-6209)--(4566,-6218)--(4545,-6227)
  --(4526,-6237)--(4507,-6248)--(4489,-6259)--(4472,-6271)--(4456,-6284)--(4440,-6298)
  --(4426,-6313)--(4412,-6328)--(4399,-6345)--(4387,-6362)--(4376,-6380)--(4367,-6398)
  --(4358,-6417)--(4351,-6437)--(4345,-6457)--(4340,-6477)--(4336,-6497)--(4334,-6517)
  --(4333,-6537)--(4333,-6557)--(4334,-6577)--(4337,-6597)--(4340,-6617)--(4345,-6636)
  --(4350,-6656)--(4357,-6676)--(4364,-6696)--(4373,-6716)--(4383,-6737)--(4394,-6758)
  --(4406,-6780)--(4420,-6803)--(4434,-6826)--(4449,-6850)--(4465,-6874)--(4482,-6898)
  --(4500,-6923)--(4518,-6947)--(4537,-6972)--(4556,-6996)--(4575,-7020)--(4594,-7044)
  --(4613,-7068)--(4632,-7091)--(4651,-7113)--(4670,-7136)--(4688,-7158)--(4706,-7179)
  --(4724,-7201)--(4741,-7222)--(4759,-7244)--(4777,-7266)--(4795,-7288)--(4812,-7310)
  --(4830,-7333)--(4848,-7357)--(4866,-7380)--(4883,-7404)--(4901,-7428)--(4918,-7452)
  --(4934,-7476)--(4950,-7500)--(4964,-7523)--(4979,-7546)--(4992,-7568)--(5004,-7590)
  --(5015,-7611)--(5025,-7631)--(5034,-7651)--(5042,-7670)--(5049,-7688)--(5055,-7705)
  --(5060,-7723)--(5064,-7741)--(5067,-7759)--(5069,-7776)--(5070,-7794)--(5070,-7811)
  --(5068,-7828)--(5065,-7844)--(5062,-7861)--(5057,-7876)--(5051,-7891)--(5044,-7906)
  --(5036,-7919)--(5027,-7932)--(5017,-7944)--(5007,-7954)--(4996,-7964)--(4984,-7972)
  --(4972,-7980)--(4959,-7986)--(4947,-7991)--(4933,-7995)--(4920,-7999)--(4904,-8001)
  --(4888,-8002)--(4870,-8003)--(4852,-8003)--(4833,-8002)--(4813,-8000)--(4793,-7997)
  --(4771,-7995)--(4749,-7991)--(4727,-7988)--(4704,-7984)--(4682,-7981)--(4659,-7978)
  --(4637,-7975)--(4616,-7972)--(4595,-7970)--(4574,-7969)--(4554,-7968)--(4535,-7969)
  --(4516,-7970)--(4497,-7972)--(4479,-7975)--(4460,-7979)--(4441,-7984)--(4423,-7990)
  --(4404,-7997)--(4386,-8006)--(4368,-8015)--(4350,-8025)--(4333,-8036)--(4317,-8048)
  --(4302,-8061)--(4287,-8073)--(4274,-8087)--(4262,-8100)--(4251,-8114)--(4241,-8128)
  --(4233,-8142)--(4226,-8156)--(4220,-8170)--(4214,-8185)--(4210,-8200)--(4207,-8215)
  --(4205,-8231)--(4204,-8247)--(4204,-8264)--(4205,-8282)--(4208,-8300)--(4211,-8318)
  --(4216,-8336)--(4223,-8354)--(4230,-8372)--(4238,-8390)--(4248,-8408)--(4258,-8425)
  --(4269,-8441)--(4281,-8457)--(4294,-8472)--(4308,-8487)--(4323,-8502)--(4337,-8515)
  --(4352,-8527)--(4368,-8540)--(4385,-8553)--(4404,-8565)--(4424,-8578)--(4445,-8590)
  --(4467,-8602)--(4490,-8614)--(4515,-8625)--(4540,-8636)--(4567,-8646)--(4593,-8656)
  --(4621,-8665)--(4648,-8673)--(4676,-8681)--(4704,-8687)--(4732,-8693)--(4760,-8698)
  --(4788,-8702)--(4816,-8706)--(4844,-8708)--(4865,-8710)--(4886,-8711)--(4908,-8711)
  --(4930,-8711)--(4953,-8710)--(4976,-8708)--(4999,-8706)--(5023,-8703)--(5048,-8698)
  --(5072,-8693)--(5097,-8686)--(5122,-8678)--(5147,-8669)--(5173,-8659)--(5197,-8647)
  --(5222,-8633)--(5246,-8619)--(5270,-8603)--(5293,-8585)--(5316,-8566)--(5338,-8546)
  --(5359,-8525)--(5380,-8501)--(5399,-8477)--(5418,-8451)--(5436,-8424)--(5452,-8395)
  --(5469,-8365)--(5484,-8333)--(5499,-8299)--(5510,-8271)--(5520,-8242)--(5530,-8212)
  --(5540,-8180)--(5550,-8147)--(5559,-8112)--(5568,-8076)--(5576,-8039)--(5584,-8001)
  --(5592,-7961)--(5599,-7920)--(5606,-7878)--(5613,-7835)--(5619,-7791)--(5625,-7746)
  --(5630,-7701)--(5635,-7655)--(5639,-7609)--(5643,-7562)--(5646,-7516)--(5649,-7469)
  --(5652,-7423)--(5654,-7377)--(5655,-7331)--(5656,-7286)--(5657,-7242)--(5657,-7199)
  --(5656,-7156)--(5656,-7115)--(5654,-7075)--(5653,-7035)--(5651,-6997)--(5648,-6960)
  --(5646,-6925)--(5642,-6890)--(5639,-6857)--(5635,-6825)--(5631,-6794)--(5625,-6756)
  --(5618,-6720)--(5611,-6685)--(5603,-6651)--(5594,-6618)--(5585,-6587)--(5575,-6557)
  --(5564,-6527)--(5552,-6499)--(5539,-6472)--(5526,-6446)--(5512,-6421)--(5497,-6398)
  --(5482,-6376)--(5466,-6355)--(5450,-6335)--(5433,-6316)--(5415,-6299)--(5398,-6283)
  --(5379,-6269)--(5361,-6255)--(5342,-6243)--(5324,-6232)--(5305,-6222)--(5286,-6213)
  --(5266,-6205)--(5247,-6197)--(5228,-6191)--(5208,-6185)--cycle;
\pgfsetfillcolor{black}
\pgftext[base,left,at=\pgfqpointxy{2625}{-4425}] {\fontsize{24}{28.8}\normalfont $p_{e'}$}
\pgftext[base,left,at=\pgfqpointxy{8325}{-3750}] {\fontsize{24}{28.8}\normalfont $e'$}
\pgftext[base,left,at=\pgfqpointxy{7350}{-3375}] {\fontsize{24}{28.8}\normalfont $u$}
\pgftext[base,left,at=\pgfqpointxy{8325}{-6225}] {\fontsize{24}{28.8}\normalfont $w$}
\pgftext[base,left,at=\pgfqpointxy{7650}{-6450}] {\fontsize{24}{28.8}\normalfont $e_1$}
\pgftext[base,left,at=\pgfqpointxy{8400}{-7800}] {\fontsize{24}{28.8}\normalfont $w'$}
\pgftext[base,left,at=\pgfqpointxy{9000}{-6450}] {\fontsize{24}{28.8}\normalfont $e_2$}
\pgftext[base,left,at=\pgfqpointxy{7350}{-6900}] {\fontsize{24}{28.8}\normalfont $u$}
\pgftext[base,left,at=\pgfqpointxy{9000}{-7425}] {\fontsize{24}{28.8}\normalfont $e'_2$}
\pgftext[base,left,at=\pgfqpointxy{7650}{-7500}] {\fontsize{24}{28.8}\normalfont $e'_1$}
\pgftext[base,left,at=\pgfqpointxy{1650}{-5550}] {\fontsize{24}{28.8}\normalfont $\widetilde S$}
\pgftext[base,left,at=\pgfqpointxy{3375}{-9075}] {\fontsize{24}{28.8}\normalfont $\P^1_{w'}$}
\pgftext[base,left,at=\pgfqpointxy{1500}{-1575}] {\fontsize{24}{28.8}\normalfont $S_{0}$}
\pgftext[base,left,at=\pgfqpointxy{3675}{-5700}] {\fontsize{24}{28.8}\normalfont $\P^1_w$}
\pgftext[base,left,at=\pgfqpointxy{2850}{-1950}] {\fontsize{24}{28.8}\normalfont $p_e$}
\pgftext[base,left,at=\pgfqpointxy{9075}{-3450}] {\fontsize{24}{28.8}\normalfont $v$}
\pgftext[base,left,at=\pgfqpointxy{8775}{-6900}] {\fontsize{24}{28.8}\normalfont $v$}
\pgftext[base,left,at=\pgfqpointxy{7125}{-5700}] {\fontsize{24}{28.8}\normalfont $\~G=(\~V,\~E)$}
\pgfsetlinewidth{+30\XFigu}
\draw (2100,-2325) arc[start angle=+-138.4, end angle=+-41.6, radius=+451.6];
\endtikzpicture}%


==> canonical_measures_2.tikz <==
{\pgfkeys{/pgf/fpu/.try=false}%
\ifx\XFigwidth\undefined\dimen1=0pt\else\dimen1\XFigwidth\fi
\divide\dimen1 by 13155
\ifx\XFigheight\undefined\dimen3=0pt\else\dimen3\XFigheight\fi
\divide\dimen3 by 5519
\ifdim\dimen1=0pt\ifdim\dimen3=0pt\dimen1=3946sp\dimen3\dimen1
  \else\dimen1\dimen3\fi\else\ifdim\dimen3=0pt\dimen3\dimen1\fi\fi
\tikzpicture[x=+\dimen1, y=+\dimen3]
{\ifx\XFigu\undefined\catcode`\@11
\def\temp{\alloc@1\dimen\dimendef\insc@unt}\temp\XFigu\catcode`\@12\fi}
\XFigu3946sp
% Uncomment to scale line thicknesses with the same
% factor as width of the drawing.
%\pgfextractx\XFigu{\pgfqpointxy{1}{1}}
\ifdim\XFigu<0pt\XFigu-\XFigu\fi
\catcode`\@11
\pgfutil@ifundefined{pgf@pattern@name@xfigp0}{
% lines 30 degree left
\pgfdeclarepatternformonly{xfigp0}
{\pgfqpoint{-1bp}{-1bp}}{\pgfqpoint{9bp}{5bp}}{\pgfqpoint{8bp}{4bp}}
{	\pgfsetdash{}{0pt}\pgfsetlinewidth{0.45bp}
	\pgfpathqmoveto{-1bp}{4.5bp}\pgfpathqlineto{9bp}{-0.5bp}
	\pgfusepathqstroke
}
}{}
\catcode`\@12
\pgfdeclarearrow{
  name = xfiga0,
  parameters = {
    \the\pgfarrowlinewidth \the\pgfarrowlength \the\pgfarrowwidth},
  defaults = {
	  line width=+7.5\XFigu, length=+120\XFigu, width=+60\XFigu},
  setup code = {
    % miter protrusion = thk * sqrt(wd^2 + (tipmv*len)^2) / (2 * wd)
    \dimen7 2.15\pgfarrowlength\pgfmathveclen{\the\dimen7}{\the\pgfarrowwidth}
    \dimen7 2\pgfarrowwidth\pgfmathdivide{\pgfmathresult}{\the\dimen7}
    \dimen7 \pgfmathresult\pgfarrowlinewidth
    \pgfarrowssettipend{+\dimen7}
    \pgfarrowssetbackend{+-\pgfarrowlength}
    \dimen9 -0.5\pgfarrowlinewidth
    \pgfarrowssetvisualbackend{+\dimen9}
    \pgfarrowssetlineend{+-0.5\pgfarrowlinewidth}
    \pgfarrowshullpoint{+\dimen7}{+0pt}
    \pgfarrowsupperhullpoint{+-\pgfarrowlength}{+0.5\pgfarrowwidth}
    \pgfarrowssavethe\pgfarrowlinewidth
    \pgfarrowssavethe\pgfarrowlength
    \pgfarrowssavethe\pgfarrowwidth
  },
  drawing code = {\pgfsetdash{}{+0pt}
    \ifdim\pgfarrowlinewidth=\pgflinewidth\else\pgfsetlinewidth{+\pgfarrowlinewidth}\fi
    \pgfpathmoveto{\pgfqpoint{-\pgfarrowlength}{0.5\pgfarrowwidth}}
    \pgfpathlineto{\pgfqpoint{0pt}{0pt}}
    \pgfpathlineto{\pgfqpoint{-\pgfarrowlength}{-0.5\pgfarrowwidth}}
    \pgfusepathqstroke
  }
}
\definecolor{blue3}{rgb}{0,0,0.82}
\definecolor{red3}{rgb}{0.82,0,0}
\clip(5235,-6097) rectangle (18390,-578);
\tikzset{inner sep=+0pt, outer sep=+0pt}
\pgfsetfillcolor{black}
\pgftext[base,left,at=\pgfqpointxy{5250}{-1200}] {\fontsize{32}{38.4}\normalfont $\curve$}
\pgfsetbeveljoin
\pgfsetlinewidth{+45\XFigu}
\pgfsetdash{}{+0pt}
\pgfsetstrokecolor{black}
\draw (7289,-1327)--(7316,-1342)--(7344,-1358)--(7373,-1375)--(7402,-1393)--(7431,-1412)
  --(7461,-1432)--(7492,-1452)--(7523,-1474)--(7555,-1497)--(7587,-1521)--(7620,-1545)
  --(7653,-1571)--(7686,-1597)--(7719,-1624)--(7752,-1652)--(7785,-1680)--(7817,-1708)
  --(7849,-1737)--(7881,-1767)--(7912,-1796)--(7942,-1825)--(7971,-1855)--(7999,-1884)
  --(8026,-1914)--(8052,-1943)--(8077,-1971)--(8101,-2000)--(8123,-2028)--(8144,-2055)
  --(8164,-2083)--(8183,-2109)--(8200,-2136)--(8217,-2162)--(8232,-2188)--(8247,-2217)
  --(8262,-2246)--(8275,-2275)--(8286,-2304)--(8297,-2334)--(8306,-2363)--(8315,-2393)
  --(8322,-2424)--(8328,-2455)--(8333,-2486)--(8336,-2517)--(8339,-2549)--(8341,-2580)
  --(8342,-2612)--(8342,-2644)--(8341,-2676)--(8339,-2708)--(8337,-2740)--(8333,-2771)
  --(8330,-2802)--(8325,-2833)--(8321,-2864)--(8316,-2894)--(8310,-2924)--(8304,-2953)
  --(8298,-2982)--(8292,-3011)--(8286,-3039)--(8280,-3068)--(8274,-3097)--(8267,-3127)
  --(8261,-3159)--(8254,-3190)--(8248,-3223)--(8241,-3256)--(8235,-3289)--(8229,-3323)
  --(8223,-3358)--(8217,-3393)--(8211,-3429)--(8206,-3465)--(8201,-3501)--(8197,-3537)
  --(8193,-3572)--(8190,-3608)--(8187,-3643)--(8185,-3677)--(8183,-3711)--(8183,-3744)
  --(8183,-3776)--(8183,-3806)--(8185,-3836)--(8187,-3864)--(8190,-3892)--(8194,-3918)
  --(8199,-3943)--(8204,-3967)--(8211,-3991)--(8220,-4019)--(8231,-4047)--(8243,-4074)
  --(8257,-4100)--(8272,-4125)--(8288,-4150)--(8305,-4175)--(8322,-4199)--(8341,-4222)
  --(8359,-4245)--(8378,-4268)--(8397,-4289)--(8415,-4310)--(8432,-4330)--(8449,-4349)
  --(8464,-4368)--(8478,-4386)--(8491,-4403)--(8502,-4419)--(8511,-4435)--(8519,-4451)
  --(8525,-4467)--(8529,-4483)--(8532,-4499)--(8532,-4515)--(8531,-4531)--(8529,-4548)
  --(8525,-4564)--(8519,-4581)--(8511,-4598)--(8503,-4614)--(8492,-4630)--(8481,-4646)
  --(8468,-4661)--(8455,-4675)--(8441,-4688)--(8426,-4701)--(8410,-4712)--(8394,-4722)
  --(8379,-4731)--(8362,-4738)--(8346,-4745)--(8330,-4750)--(8314,-4754)--(8296,-4757)
  --(8278,-4759)--(8260,-4759)--(8241,-4758)--(8222,-4756)--(8203,-4752)--(8183,-4747)
  --(8163,-4741)--(8144,-4733)--(8124,-4725)--(8105,-4715)--(8087,-4704)--(8069,-4693)
  --(8052,-4681)--(8036,-4669)--(8021,-4656)--(8007,-4643)--(7995,-4629)--(7983,-4616)
  --(7972,-4602)--(7964,-4592)--(7957,-4581)--(7950,-4570)--(7943,-4559)--(7936,-4546)
  --(7929,-4533)--(7922,-4518)--(7915,-4502)--(7907,-4484)--(7899,-4465)--(7891,-4445)
  --(7882,-4422)--(7872,-4398)--(7862,-4371)--(7851,-4343)--(7839,-4313)--(7827,-4281)
  --(7814,-4247)--(7800,-4210)--(7785,-4172)--(7770,-4132)--(7753,-4091)--(7736,-4047)
  --(7717,-4001)--(7698,-3952)--(7678,-3902)--(7656,-3849)--(7633,-3793)--(7618,-3758)
  --(7603,-3721)--(7587,-3684)--(7570,-3644)--(7553,-3604)--(7536,-3563)--(7518,-3520)
  --(7499,-3476)--(7480,-3430)--(7460,-3384)--(7440,-3336)--(7419,-3287)--(7398,-3237)
  --(7377,-3187)--(7355,-3135)--(7333,-3082)--(7311,-3029)--(7289,-2975)--(7266,-2921)
  --(7244,-2866)--(7221,-2811)--(7199,-2755)--(7176,-2700)--(7154,-2645)--(7132,-2590)
  --(7111,-2535)--(7090,-2481)--(7069,-2428)--(7049,-2375)--(7029,-2323)--(7010,-2272)
  --(6992,-2221)--(6974,-2172)--(6957,-2124)--(6941,-2078)--(6925,-2032)--(6910,-1988)
  --(6896,-1946)--(6883,-1904)--(6871,-1864)--(6860,-1826)--(6849,-1789)--(6839,-1753)
  --(6831,-1719)--(6823,-1686)--(6816,-1654)--(6809,-1621)--(6803,-1590)--(6799,-1559)
  --(6795,-1531)--(6793,-1503)--(6791,-1477)--(6791,-1452)--(6792,-1429)--(6793,-1406)
  --(6796,-1385)--(6800,-1365)--(6804,-1347)--(6810,-1329)--(6817,-1313)--(6825,-1299)
  --(6833,-1285)--(6843,-1273)--(6854,-1262)--(6865,-1253)--(6878,-1244)--(6891,-1237)
  --(6905,-1232)--(6920,-1227)--(6935,-1224)--(6951,-1222)--(6968,-1221)--(6986,-1221)
  --(7004,-1222)--(7022,-1224)--(7041,-1228)--(7060,-1232)--(7080,-1237)--(7099,-1243)
  --(7120,-1249)--(7140,-1257)--(7161,-1265)--(7181,-1274)--(7202,-1283)--(7224,-1293)
  --(7245,-1304)--(7267,-1315)--cycle;
\pgfsetlinewidth{+30\XFigu}
\pgfsetdash{}{+0pt}
\draw (7688,-2930) arc[start angle=+158.4, end angle=+40.3, radius=+208.6];
\draw (7040,-1870) arc[start angle=+-141.6, end angle=+-38.4, radius=+487.8];
\draw (7216,-1988) arc[start angle=+110.38, end angle=+82.30, radius=+1101.4];
\pgfsetlinewidth{+45\XFigu}
\pgfsetdash{}{+0pt}
\pgfsetstrokecolor{red3}
\draw (8395,-4521) arc[start angle=+-112.65, end angle=+-67.35, radius=+3060.5];
\pgfsetstrokecolor{black}
\draw  (10988,-4285) ellipse [x radius=+1355,y radius=+471];
\pgfsetlinewidth{+30\XFigu}
\pgfsetdash{}{+0pt}
\draw (10340,-4227) arc[start angle=+-109.80, end angle=+-70.20, radius=+2000.5];
\draw (10575,-4285) arc[start angle=+119.77, end angle=+60.23, radius=+890.3];
\pgfsetlinewidth{+45\XFigu}
\pgfsetdash{}{+0pt}
\pgfsetstrokecolor{blue3}
\draw (11930,-2872) arc[start angle=+36.94, end angle=+-36.94, radius=+1175.5];
\pgfsetstrokecolor{black}
\draw (12313,-2940)--(12289,-2956)--(12264,-2971)--(12240,-2984)--(12214,-2997)--(12189,-3009)
  --(12162,-3019)--(12136,-3029)--(12109,-3037)--(12082,-3044)--(12055,-3050)
  --(12028,-3054)--(12000,-3057)--(11973,-3059)--(11947,-3059)--(11921,-3058)
  --(11895,-3056)--(11870,-3052)--(11846,-3047)--(11823,-3041)--(11801,-3033)
  --(11780,-3024)--(11760,-3014)--(11742,-3003)--(11724,-2991)--(11708,-2977)
  --(11693,-2963)--(11679,-2947)--(11666,-2930)--(11653,-2911)--(11641,-2890)
  --(11629,-2868)--(11619,-2844)--(11608,-2820)--(11598,-2793)--(11588,-2766)
  --(11578,-2738)--(11568,-2709)--(11557,-2680)--(11546,-2650)--(11534,-2620)
  --(11522,-2591)--(11508,-2561)--(11494,-2533)--(11478,-2506)--(11462,-2479)
  --(11444,-2454)--(11424,-2431)--(11404,-2410)--(11381,-2390)--(11357,-2372)
  --(11332,-2356)--(11304,-2343)--(11275,-2331)--(11243,-2322)--(11216,-2316)
  --(11188,-2312)--(11159,-2308)--(11128,-2306)--(11095,-2304)--(11061,-2304)
  --(11026,-2304)--(10988,-2306)--(10950,-2307)--(10910,-2310)--(10868,-2313)
  --(10826,-2317)--(10783,-2321)--(10739,-2326)--(10694,-2330)--(10649,-2335)
  --(10604,-2340)--(10559,-2345)--(10514,-2350)--(10469,-2354)--(10425,-2359)
  --(10382,-2363)--(10340,-2366)--(10299,-2369)--(10259,-2371)--(10220,-2373)
  --(10183,-2373)--(10147,-2373)--(10113,-2372)--(10080,-2370)--(10049,-2367)
  --(10020,-2363)--(9992,-2358)--(9966,-2351)--(9946,-2345)--(9928,-2339)--(9911,-2331)
  --(9894,-2323)--(9879,-2314)--(9864,-2305)--(9850,-2294)--(9838,-2283)--(9826,-2271)
  --(9815,-2259)--(9806,-2246)--(9797,-2233)--(9790,-2219)--(9784,-2204)--(9779,-2189)
  --(9775,-2174)--(9773,-2158)--(9772,-2142)--(9773,-2126)--(9774,-2110)--(9778,-2093)
  --(9782,-2076)--(9788,-2060)--(9796,-2043)--(9805,-2027)--(9815,-2011)--(9827,-1995)
  --(9840,-1979)--(9854,-1964)--(9870,-1949)--(9888,-1934)--(9906,-1920)--(9926,-1907)
  --(9948,-1894)--(9970,-1882)--(9994,-1870)--(10019,-1859)--(10045,-1848)--(10073,-1839)
  --(10102,-1830)--(10132,-1822)--(10164,-1814)--(10196,-1808)--(10231,-1802)
  --(10265,-1797)--(10300,-1793)--(10337,-1789)--(10376,-1786)--(10416,-1784)
  --(10457,-1783)--(10499,-1782)--(10543,-1782)--(10589,-1782)--(10635,-1784)
  --(10683,-1786)--(10732,-1788)--(10783,-1792)--(10834,-1796)--(10886,-1800)
  --(10939,-1806)--(10993,-1812)--(11048,-1818)--(11102,-1825)--(11158,-1833)
  --(11213,-1842)--(11269,-1851)--(11325,-1860)--(11380,-1871)--(11435,-1881)
  --(11490,-1892)--(11544,-1904)--(11597,-1916)--(11650,-1928)--(11702,-1941)
  --(11752,-1954)--(11801,-1967)--(11849,-1981)--(11896,-1995)--(11941,-2009)
  --(11985,-2023)--(12027,-2038)--(12068,-2052)--(12107,-2067)--(12145,-2082)
  --(12180,-2097)--(12214,-2113)--(12247,-2128)--(12277,-2143)--(12306,-2159)
  --(12333,-2175)--(12364,-2194)--(12393,-2214)--(12419,-2234)--(12443,-2254)
  --(12465,-2274)--(12485,-2295)--(12503,-2317)--(12519,-2339)--(12533,-2361)
  --(12545,-2383)--(12555,-2406)--(12564,-2429)--(12570,-2452)--(12575,-2476)
  --(12577,-2499)--(12578,-2523)--(12578,-2546)--(12576,-2570)--(12572,-2593)
  --(12566,-2616)--(12560,-2639)--(12551,-2661)--(12542,-2683)--(12531,-2705)
  --(12520,-2726)--(12507,-2746)--(12494,-2766)--(12480,-2786)--(12465,-2804)
  --(12449,-2822)--(12433,-2839)--(12417,-2856)--(12400,-2872)--(12383,-2887)
  --(12366,-2901)--(12348,-2915)--(12331,-2928)--cycle;
\pgfsetlinewidth{+30\XFigu}
\pgfsetdash{}{+0pt}
\draw (11695,-2400) arc[start angle=+-143.6, end angle=+-46.8, radius=+434.9];
\draw (11812,-2518) arc[start angle=+150.3, end angle=+29.7, radius=+237.8];
\draw (10575,-2047) arc[start angle=+-108.45, end angle=+-71.55, radius=+1210.2];
\pgfsetarrows{[line width=7.5\XFigu, width=48\XFigu, length=145\XFigu]}
\pgfsetarrowsend{xfiga0}
\pgfsetlinewidth{+45\XFigu}
\pgfsetdash{}{+0pt}
\pgfsetstrokecolor{red3}
\draw (15528,-2424) arc[start angle=+143.08, end angle=+36.92, radius=+606];
\draw (15528,-2424) arc[start angle=+-143.08, end angle=+-36.92, radius=+606];
\pgfsetlinewidth{+15\XFigu}
\pgfsetdash{}{+0pt}
\pgfsetstrokecolor{black}
\pgfsetfillpattern{xfigp0}{black}
\draw[pattern,preaction={fill=black}]  (15528,-2424) circle [radius=+61];
\draw[pattern,preaction={fill=black}]  (16497,-2424) circle [radius=+61];
\draw[pattern,preaction={fill=black}]  (15528,-4119) circle [radius=+61];
\draw[pattern,preaction={fill=black}]  (16497,-4604) circle [radius=+61];
\pgfsetlinewidth{+45\XFigu}
\pgfsetdash{}{+0pt}
\pgfsetstrokecolor{blue3}
\draw (16497,-3635) arc[start angle=+53.08, end angle=+-53.08, radius=+606];
\pgfsetlinewidth{+15\XFigu}
\pgfsetdash{}{+0pt}
\pgfsetstrokecolor{black}
\draw[pattern,preaction={fill=black}]  (16497,-3635) circle [radius=+61];
\pgfsetdash{{+90\XFigu}{+90\XFigu}}{++0pt}
\pgfsetarrowsend{}
\draw (15286,-3150)--(16739,-3150);
\pgfsetarrows{[width=60\XFigu, length=180\XFigu]}
\pgfsetarrowsend{xfiga0}
\draw (9450,-3225) arc[start angle=+-6.08, end angle=+27.32, radius=+2124.4];
\draw (9450,-3225) arc[start angle=+15.26, end angle=+-52.13, radius=+1282.7];
\pgfsetarrowsend{}
\pgfsetlinewidth{+45\XFigu}
\pgfsetdash{}{+0pt}
\pgfsetstrokecolor{red3}
\draw (7924,-2165) arc[start angle=+111.82, end angle=+71.12, radius=+3304];
\pgfsetlinewidth{+30\XFigu}
\pgfsetdash{}{+0pt}
\pgfsetstrokecolor{black}
\draw (10752,-2047) arc[start angle=+122.6, end angle=+57.4, radius=+382.7];
\pgfsetlinewidth{+15\XFigu}
\pgfsetdash{{+90\XFigu}{+90\XFigu}}{++0pt}
\draw (14100,-600)--(14100,-5100);
\pgfsetmiterjoin
\pgfsetarrowsend{xfiga0}
\draw (12600,-4050)--(12450,-3825)--(12225,-3825);
\pgfsetfillcolor{black}
\pgftext[base,left,at=\pgfqpointxy{12225}{-3525}] {\fontsize{27}{32.4}\normalfont $e_3$}
\pgfsetfillcolor{blue3}
\pgftext[base,left,at=\pgfqpointxy{12525}{-4125}] {\fontsize{27}{32.4}\normalfont $\pi_2$}
\pgfsetfillcolor{black}
\pgftext[base,left,at=\pgfqpointxy{17025}{-2550}] {\fontsize{27}{32.4}\normalfont $\Gamma^1$}
\pgftext[base,left,at=\pgfqpointxy{17100}{-4125}] {\fontsize{27}{32.4}\normalfont $\Gamma^2$}
\pgftext[base,left,at=\pgfqpointxy{12075}{-4950}] {\fontsize{27}{32.4}\normalfont $C_w$}
\pgftext[base,left,at=\pgfqpointxy{8925}{-5100}] {\fontsize{27}{32.4}\normalfont $e_2$}
\pgftext[base,left,at=\pgfqpointxy{8550}{-1875}] {\fontsize{27}{32.4}\normalfont $e_1$}
\pgftext[base,left,at=\pgfqpointxy{18375}{-3075}] {\fontsize{27}{32.4}\normalfont ${\color{red}\ell_1}(e_1)={\color{red}\ell_1}(e_2)=1/2$}
\pgftext[base,left,at=\pgfqpointxy{18375}{-3525}] {\fontsize{27}{32.4}\normalfont ${\color{blue}\ell_2}(e_3)=1$}
\pgfsetfillcolor{red3}
\pgftext[base,left,at=\pgfqpointxy{9525}{-3300}] {\fontsize{27}{32.4}\normalfont $\pi_1$}
\pgfsetfillcolor{black}
\pgftext[base,left,at=\pgfqpointxy{11925}{-1875}] {\fontsize{27}{32.4}\normalfont $C_v$}
\pgftext[base,left,at=\pgfqpointxy{6900}{-1050}] {\fontsize{27}{32.4}\normalfont $C_u$}
\pgftext[base,left,at=\pgfqpointxy{9900}{-5925}] {\fontsize{32}{38.4}\normalfont $\mu_{\hcurve} = \frac16 \Bigl(\mu_{C_v} + \mu_{C_u}+\mu_{C_w} + d\theta_{e_1}+d\theta_{e_2}\Bigr)$}
\pgfsetarrowsend{}
\pgfsetlinewidth{+30\XFigu}
\pgfsetdash{}{+0pt}
\draw (7452,-2872) arc[start angle=+-110.67, end angle=+-60.52, radius=+906.5];
\endtikzpicture}%


==> example-adcoord.tikz <==
{\pgfkeys{/pgf/fpu/.try=false}%
\ifx\XFigwidth\undefined\dimen1=0pt\else\dimen1\XFigwidth\fi
\divide\dimen1 by 25347
\ifx\XFigheight\undefined\dimen3=0pt\else\dimen3\XFigheight\fi
\divide\dimen3 by 5518
\ifdim\dimen1=0pt\ifdim\dimen3=0pt\dimen1=3946sp\dimen3\dimen1
  \else\dimen1\dimen3\fi\else\ifdim\dimen3=0pt\dimen3\dimen1\fi\fi
\tikzpicture[x=+\dimen1, y=+\dimen3]
{\ifx\XFigu\undefined\catcode`\@11
\def\temp{\alloc@1\dimen\dimendef\insc@unt}\temp\XFigu\catcode`\@12\fi}
\XFigu3946sp
% Uncomment to scale line thicknesses with the same
% factor as width of the drawing.
%\pgfextractx\XFigu{\pgfqpointxy{1}{1}}
\ifdim\XFigu<0pt\XFigu-\XFigu\fi
\clip(-165,-7363) rectangle (25182,-1845);
\tikzset{inner sep=+0pt, outer sep=+0pt}
\pgfsetfillcolor{black}
\pgftext[base,left,at=\pgfqpointxy{10350}{-6600}] {\fontsize{44}{52.8}\normalfont $G=(V,E)$}
\pgfsetlinewidth{+45\XFigu}
\pgfsetstrokecolor{black}
\draw (7200,-2475) arc[start angle=+-104.04, end angle=+-80.05, radius=+5056.2];
\pgfsetlinewidth{+30\XFigu}
\pgfsetdash{}{+0pt}
\draw (13500,-4275) arc[start angle=+150.26, end angle=+209.74, radius=+604.7];
\draw (13500,-2475) arc[start angle=+150.26, end angle=+209.74, radius=+604.7];
\pgfsetdash{}{+0pt}
\draw (12610,-2970) arc[start angle=+-138.5, end angle=+-41.5, radius=+508.3];
\pgftext[base,left,at=\pgfqpointxy{7725}{-2475}] {\fontsize{44}{52.8}\normalfont $W_{e,s}$}
\pgftext[base,left,at=\pgfqpointxy{10650}{-2550}] {\fontsize{44}{52.8}\normalfont $Y_{v,s}$}
\pgftext[base,left,at=\pgfqpointxy{14325}{-2475}] {\fontsize{44}{52.8}\normalfont $W_{e,\cdot}$}
\pgftext[base,left,at=\pgfqpointxy{18525}{-2550}] {\fontsize{44}{52.8}\normalfont $Y_{v,\cdot}$}
\pgftext[base,left,at=\pgfqpointxy{13500}{-7159}] {\fontsize{44}{52.8}\normalfont $u$}
\pgftext[base,left,at=\pgfqpointxy{15934}{-7159}] {\fontsize{44}{52.8}\normalfont $v$}
\pgftext[base,left,at=\pgfqpointxy{21450}{-2400}] {\fontsize{44}{52.8}\normalfont $S_{0}$}
\pgftext[base,left,at=\pgfqpointxy{7425}{-4200}] {\fontsize{44}{52.8}\normalfont $W_{e',s}$}
\pgftext[base,left,at=\pgfqpointxy{11775}{-2400}] {\fontsize{44}{52.8}\normalfont $Y_{u,\cdot}$}
\pgftext[base,left,at=\pgfqpointxy{13800}{-4200}] {\fontsize{44}{52.8}\normalfont $W_{e',\cdot}$}
\pgftext[base,left,at=\pgfqpointxy{5475}{-2475}] {\fontsize{44}{52.8}\normalfont $Y_{u,s}$}
\pgftext[base,left,at=\pgfqpointxy{1800}{-4200}] {\fontsize{44}{52.8}\normalfont $W_{e',t}$}
\pgftext[base,left,at=\pgfqpointxy{-150}{-2475}] {\fontsize{44}{52.8}\normalfont $Y_{u,t}$}
\pgfsetlinewidth{+45\XFigu}
\draw (7200,-3075) arc[start angle=+98.340, end angle=+81.660, radius=+7239.1];
\pgfsetdash{}{+0pt}
\draw (13500,-3075) arc[start angle=+138.89, end angle=+221.11, radius=+912.5];
\pgfsetlinewidth{+30\XFigu}
\pgfsetdash{}{+0pt}
\draw (12778,-3055) arc[start angle=+130.6, end angle=+49.4, radius=+390.7];
\pgfsetlinewidth{+45\XFigu}
\draw (13500,-2475) arc[start angle=+-102.842, end angle=+-79.450, radius=+9251.1];
\draw (13500,-3075) arc[start angle=+104.683, end angle=+75.317, radius=+7249.2];
\draw (13500,-4275) arc[start angle=+-108.662, end angle=+-71.338, radius=+5976.8];
\draw (13500,-4875) arc[start angle=+99.000, end angle=+81.000, radius=+12225.5];
\pgfsetlinewidth{+30\XFigu}
\pgfsetdash{}{+0pt}
\draw (17218,-2510) arc[start angle=+29.87, end angle=+-25.66, radius=+643.3];
\draw (17279,-4309) arc[start angle=+30.13, end angle=+-25.73, radius=+639.8];
\pgfsetdash{}{+0pt}
\draw (17817,-4646) arc[start angle=+133.2, end angle=+51.1, radius=+389.5];
\draw (17644,-4566) arc[start angle=+-136.3, end angle=+-40.0, radius=+513.9];
\draw (17576,-2769) arc[start angle=+-132.30, end angle=+-56.04, radius=+623.5];
\draw (17750,-2848) arc[start angle=+137.6, end angle=+46.4, radius=+296.3];
\draw (9942,-4646) arc[start angle=+133.2, end angle=+51.1, radius=+389.5];
\pgfsetdash{}{+0pt}
\draw (9404,-4309) arc[start angle=+30.13, end angle=+-25.73, radius=+639.8];
\pgfsetdash{}{+0pt}
\draw (9769,-4566) arc[start angle=+-136.3, end angle=+-40.0, radius=+513.9];
\draw (3430,-4620) arc[start angle=+-138.4, end angle=+-41.6, radius=+511.8];
\draw (6310,-2970) arc[start angle=+-138.5, end angle=+-41.5, radius=+508.3];
\pgfsetlinewidth{+45\XFigu}
\pgfsetdash{}{+0pt}
\draw (7200,-3075) arc[start angle=+138.89, end angle=+221.11, radius=+912.5];
\pgfsetlinewidth{+30\XFigu}
\pgfsetdash{}{+0pt}
\draw (9875,-2848) arc[start angle=+137.6, end angle=+46.4, radius=+296.3];
\pgfsetdash{}{+0pt}
\draw (7200,-4275) arc[start angle=+150.26, end angle=+209.74, radius=+604.7];
\draw (3075,-4350) arc[start angle=+28.07, end angle=+-28.07, radius=+637.5];
\pgfsetlinewidth{+45\XFigu}
\pgfsetdash{}{+0pt}
\draw (1650,-4950) arc[start angle=+113.84, end angle=+66.16, radius=+1762.9];
\draw (1650,-4350) arc[start angle=+-113.84, end angle=+-66.16, radius=+1762.9];
\pgfsetlinewidth{+30\XFigu}
\pgfsetdash{}{+0pt}
\draw (3600,-4705) arc[start angle=+130.6, end angle=+49.4, radius=+391.8];
\draw (3425,-2820) arc[start angle=+-134.22, end angle=+-58.47, radius=+626.9];
\draw (3595,-2905) arc[start angle=+135.0, end angle=+45.0, radius=+300.5];
\pgfsetdash{}{+0pt}
\draw (1650,-4350) arc[start angle=+150.26, end angle=+209.74, radius=+604.7];
\pgfsetlinewidth{+45\XFigu}
\pgfsetdash{}{+0pt}
\draw (1650,-3150) arc[start angle=+138.89, end angle=+221.11, radius=+912.5];
\pgfsetlinewidth{+30\XFigu}
\pgfsetdash{}{+0pt}
\draw (928,-3130) arc[start angle=+130.6, end angle=+49.4, radius=+390.7];
\draw (760,-3045) arc[start angle=+-138.5, end angle=+-41.5, radius=+508.3];
\pgfsetdash{}{+0pt}
\draw (3075,-2550) arc[start angle=+28.07, end angle=+-28.07, radius=+637.5];
\pgfsetlinewidth{+45\XFigu}
\pgfsetdash{}{+0pt}
\draw (1650,-3150) arc[start angle=+113.84, end angle=+66.16, radius=+1762.9];
\draw (1650,-2550) arc[start angle=+-113.84, end angle=+-66.16, radius=+1762.9];
\pgfsetlinewidth{+30\XFigu}
\pgfsetdash{}{+0pt}
\draw (1650,-2550) arc[start angle=+150.26, end angle=+209.74, radius=+604.7];
\pgfsetdash{}{+0pt}
\draw (6478,-3055) arc[start angle=+130.6, end angle=+49.4, radius=+390.7];
\pgfsetdash{}{+0pt}
\draw (7200,-2475) arc[start angle=+150.26, end angle=+209.74, radius=+604.7];
\draw (9343,-2510) arc[start angle=+29.87, end angle=+-25.66, radius=+643.3];
\pgfsetdash{}{+0pt}
\draw (9701,-2769) arc[start angle=+-132.30, end angle=+-56.04, radius=+623.5];
\pgfsetlinewidth{+45\XFigu}
\draw (23078,-4182) arc[start angle=+34.60, end angle=+-24.66, radius=+607];
\pgfsetlinewidth{+30\XFigu}
\draw (22252,-3030) arc[start angle=+135.9, end angle=+54.2, radius=+388.9];
\draw (23817,-4646) arc[start angle=+133.2, end angle=+51.1, radius=+389.5];
\draw (23644,-4566) arc[start angle=+-136.3, end angle=+-40.0, radius=+513.9];
\draw (23576,-2769) arc[start angle=+-132.30, end angle=+-56.04, radius=+623.5];
\draw (23750,-2848) arc[start angle=+137.6, end angle=+46.4, radius=+296.3];
\pgfsetlinewidth{+45\XFigu}
\pgfsetdash{}{+0pt}
\draw (22972,-2987) arc[start angle=+143.96, end angle=+226.18, radius=+912.3];
\pgfsetlinewidth{+30\XFigu}
\pgfsetdash{}{+0pt}
\draw (22076,-2960) arc[start angle=+-133.2, end angle=+-36.7, radius=+511.7];
\draw (13732,-6580) arc[start angle=+133.64, end angle=+46.36, radius=+1679.5];
\draw (13732,-6580) arc[start angle=+-133.55, end angle=+-46.45, radius=+1682.1];
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetfillcolor{cyan}
\filldraw  (16050,-6580) circle [radius=+116];
\filldraw  (13732,-6580) circle [radius=+116];
\pgfsetbeveljoin
\pgfsetlinewidth{+45\XFigu}
\pgfsetdash{}{+0pt}
\draw (13500,-2475)--(13497,-2473)--(13490,-2470)--(13479,-2464)--(13461,-2454)--(13438,-2442)
  --(13410,-2428)--(13378,-2411)--(13344,-2394)--(13309,-2376)--(13273,-2359)
  --(13239,-2343)--(13207,-2328)--(13176,-2315)--(13147,-2303)--(13121,-2293)
  --(13096,-2285)--(13072,-2278)--(13050,-2272)--(13029,-2268)--(13008,-2265)
  --(12988,-2263)--(12970,-2262)--(12953,-2261)--(12936,-2262)--(12919,-2263)
  --(12901,-2266)--(12883,-2269)--(12866,-2274)--(12848,-2279)--(12830,-2286)
  --(12812,-2294)--(12794,-2303)--(12776,-2314)--(12759,-2326)--(12741,-2339)
  --(12724,-2353)--(12708,-2369)--(12692,-2386)--(12677,-2404)--(12662,-2423)
  --(12648,-2443)--(12634,-2464)--(12621,-2487)--(12609,-2510)--(12597,-2535)
  --(12586,-2560)--(12575,-2588)--(12567,-2609)--(12559,-2632)--(12552,-2655)
  --(12544,-2680)--(12537,-2706)--(12530,-2733)--(12523,-2761)--(12517,-2791)
  --(12511,-2822)--(12504,-2853)--(12499,-2887)--(12493,-2921)--(12488,-2956)
  --(12483,-2992)--(12479,-3029)--(12475,-3067)--(12471,-3106)--(12467,-3146)
  --(12465,-3185)--(12462,-3226)--(12460,-3266)--(12459,-3307)--(12457,-3348)
  --(12457,-3388)--(12457,-3429)--(12457,-3470)--(12458,-3510)--(12459,-3550)
  --(12460,-3590)--(12462,-3630)--(12465,-3669)--(12468,-3709)--(12471,-3748)
  --(12475,-3788)--(12479,-3825)--(12483,-3862)--(12488,-3900)--(12494,-3939)
  --(12499,-3977)--(12506,-4017)--(12512,-4056)--(12519,-4096)--(12527,-4137)
  --(12535,-4178)--(12543,-4219)--(12552,-4260)--(12561,-4302)--(12571,-4343)
  --(12581,-4385)--(12591,-4426)--(12601,-4467)--(12612,-4508)--(12623,-4548)
  --(12634,-4588)--(12645,-4627)--(12657,-4664)--(12668,-4701)--(12680,-4737)
  --(12691,-4772)--(12703,-4806)--(12714,-4839)--(12725,-4870)--(12737,-4900)
  --(12748,-4928)--(12759,-4956)--(12770,-4982)--(12781,-5007)--(12791,-5031)
  --(12802,-5053)--(12813,-5075)--(12826,-5101)--(12839,-5126)--(12853,-5149)
  --(12867,-5171)--(12880,-5191)--(12894,-5210)--(12908,-5228)--(12922,-5245)
  --(12937,-5260)--(12951,-5273)--(12966,-5286)--(12980,-5296)--(12995,-5306)
  --(13009,-5314)--(13023,-5321)--(13038,-5326)--(13052,-5330)--(13065,-5332)
  --(13079,-5334)--(13092,-5334)--(13105,-5333)--(13118,-5331)--(13130,-5328)
  --(13142,-5324)--(13154,-5319)--(13165,-5313)--(13176,-5307)--(13188,-5300)
  --(13202,-5290)--(13215,-5279)--(13230,-5266)--(13244,-5251)--(13259,-5235)
  --(13275,-5216)--(13291,-5195)--(13309,-5172)--(13327,-5145)--(13347,-5117)
  --(13367,-5087)--(13388,-5055)--(13409,-5022)--(13429,-4990)--(13448,-4961)
  --(13464,-4934)--(13478,-4912)--(13488,-4895)--(13494,-4884)--(13498,-4878)
  --(13500,-4875);
\draw (17240,-3109)--(17243,-3110)--(17250,-3114)--(17262,-3119)--(17278,-3127)--(17300,-3137)
  --(17324,-3148)--(17350,-3160)--(17376,-3172)--(17402,-3184)--(17427,-3196)
  --(17450,-3206)--(17471,-3216)--(17492,-3226)--(17511,-3235)--(17531,-3244)
  --(17549,-3253)--(17569,-3261)--(17586,-3269)--(17604,-3278)--(17623,-3286)
  --(17642,-3296)--(17662,-3305)--(17682,-3315)--(17703,-3325)--(17724,-3336)
  --(17745,-3347)--(17766,-3358)--(17787,-3370)--(17808,-3381)--(17827,-3393)
  --(17846,-3404)--(17864,-3416)--(17881,-3428)--(17897,-3439)--(17911,-3450)
  --(17925,-3462)--(17938,-3473)--(17952,-3486)--(17964,-3500)--(17976,-3514)
  --(17987,-3528)--(17997,-3543)--(18006,-3559)--(18015,-3576)--(18023,-3593)
  --(18029,-3610)--(18035,-3628)--(18040,-3646)--(18044,-3664)--(18047,-3682)
  --(18049,-3699)--(18050,-3717)--(18050,-3734)--(18050,-3751)--(18049,-3768)
  --(18048,-3784)--(18046,-3800)--(18043,-3816)--(18040,-3833)--(18035,-3850)
  --(18030,-3868)--(18024,-3886)--(18017,-3905)--(18009,-3923)--(18001,-3942)
  --(17991,-3960)--(17980,-3978)--(17968,-3996)--(17955,-4013)--(17941,-4029)
  --(17927,-4045)--(17912,-4060)--(17896,-4074)--(17879,-4088)--(17861,-4101)
  --(17845,-4111)--(17828,-4121)--(17810,-4131)--(17790,-4141)--(17769,-4151)
  --(17746,-4161)--(17720,-4171)--(17692,-4182)--(17662,-4192)--(17629,-4204)
  --(17593,-4215)--(17556,-4227)--(17517,-4239)--(17478,-4251)--(17440,-4263)
  --(17403,-4274)--(17369,-4283)--(17341,-4292)--(17317,-4298)--(17300,-4303)
  --(17288,-4306)--(17282,-4308)--(17279,-4309);
\draw (17302,-4908)--(17304,-4910)--(17308,-4915)--(17316,-4923)--(17326,-4935)--(17340,-4950)
  --(17357,-4969)--(17376,-4988)--(17395,-5009)--(17415,-5029)--(17435,-5048)
  --(17455,-5067)--(17474,-5083)--(17493,-5098)--(17513,-5112)--(17534,-5126)
  --(17550,-5136)--(17567,-5146)--(17585,-5156)--(17603,-5167)--(17622,-5179)
  --(17641,-5191)--(17661,-5203)--(17681,-5216)--(17701,-5230)--(17722,-5243)
  --(17743,-5256)--(17764,-5269)--(17785,-5282)--(17807,-5294)--(17828,-5305)
  --(17850,-5314)--(17873,-5323)--(17896,-5329)--(17919,-5334)--(17943,-5337)
  --(17967,-5337)--(17992,-5336)--(18014,-5333)--(18036,-5329)--(18060,-5323)
  --(18084,-5316)--(18109,-5307)--(18134,-5298)--(18161,-5287)--(18188,-5276)
  --(18215,-5264)--(18243,-5251)--(18272,-5238)--(18300,-5224)--(18329,-5210)
  --(18357,-5195)--(18386,-5180)--(18414,-5166)--(18442,-5151)--(18469,-5136)
  --(18495,-5121)--(18521,-5106)--(18546,-5091)--(18570,-5076)--(18593,-5061)
  --(18615,-5045)--(18636,-5029)--(18656,-5013)--(18677,-4995)--(18696,-4976)
  --(18715,-4956)--(18733,-4936)--(18751,-4915)--(18768,-4894)--(18784,-4873)
  --(18800,-4851)--(18815,-4829)--(18830,-4806)--(18845,-4784)--(18859,-4761)
  --(18873,-4738)--(18887,-4715)--(18901,-4691)--(18915,-4668)--(18928,-4645)
  --(18941,-4621)--(18954,-4597)--(18967,-4573)--(18979,-4549)--(18990,-4525)
  --(19002,-4500)--(19012,-4475)--(19021,-4451)--(19029,-4427)--(19037,-4403)
  --(19045,-4378)--(19052,-4353)--(19058,-4327)--(19065,-4301)--(19071,-4275)
  --(19077,-4249)--(19083,-4222)--(19089,-4195)--(19094,-4168)--(19100,-4141)
  --(19105,-4114)--(19110,-4087)--(19115,-4060)--(19119,-4033)--(19123,-4006)
  --(19127,-3979)--(19130,-3952)--(19133,-3926)--(19135,-3899)--(19137,-3873)
  --(19138,-3847)--(19138,-3821)--(19138,-3795)--(19137,-3769)--(19135,-3743)
  --(19132,-3717)--(19128,-3691)--(19124,-3665)--(19119,-3638)--(19114,-3612)
  --(19109,-3585)--(19103,-3559)--(19096,-3532)--(19090,-3506)--(19083,-3479)
  --(19076,-3452)--(19069,-3426)--(19061,-3399)--(19054,-3373)--(19046,-3346)
  --(19038,-3321)--(19030,-3295)--(19022,-3269)--(19013,-3244)--(19004,-3220)
  --(18995,-3195)--(18986,-3171)--(18976,-3148)--(18965,-3125)--(18953,-3101)
  --(18940,-3077)--(18926,-3053)--(18912,-3030)--(18897,-3007)--(18882,-2984)
  --(18866,-2961)--(18850,-2939)--(18833,-2917)--(18816,-2894)--(18799,-2872)
  --(18781,-2850)--(18764,-2829)--(18746,-2807)--(18729,-2786)--(18711,-2765)
  --(18694,-2744)--(18676,-2724)--(18659,-2704)--(18641,-2684)--(18624,-2665)
  --(18606,-2647)--(18589,-2629)--(18571,-2612)--(18551,-2594)--(18532,-2578)
  --(18512,-2562)--(18492,-2546)--(18471,-2531)--(18451,-2517)--(18431,-2504)
  --(18410,-2490)--(18389,-2477)--(18369,-2464)--(18348,-2452)--(18327,-2440)
  --(18306,-2428)--(18285,-2416)--(18264,-2404)--(18243,-2392)--(18221,-2381)
  --(18200,-2369)--(18178,-2359)--(18156,-2348)--(18134,-2338)--(18112,-2328)
  --(18089,-2319)--(18066,-2310)--(18043,-2302)--(18019,-2293)--(17995,-2285)
  --(17970,-2277)--(17945,-2269)--(17920,-2260)--(17894,-2252)--(17869,-2244)
  --(17843,-2236)--(17817,-2228)--(17792,-2221)--(17767,-2214)--(17742,-2208)
  --(17717,-2203)--(17693,-2199)--(17670,-2196)--(17647,-2194)--(17625,-2194)
  --(17604,-2196)--(17583,-2199)--(17561,-2205)--(17539,-2213)--(17517,-2224)
  --(17495,-2238)--(17471,-2255)--(17447,-2275)--(17422,-2297)--(17396,-2322)
  --(17370,-2347)--(17344,-2374)--(17318,-2400)--(17295,-2425)--(17274,-2448)
  --(17256,-2468)--(17241,-2484)--(17231,-2496)--(17224,-2504)--(17220,-2508)
  --(17218,-2510);
\draw (9365,-3109)--(9368,-3110)--(9375,-3114)--(9387,-3119)--(9403,-3127)--(9425,-3137)
  --(9449,-3148)--(9475,-3160)--(9501,-3172)--(9527,-3184)--(9552,-3196)--(9575,-3206)
  --(9596,-3216)--(9617,-3226)--(9636,-3235)--(9656,-3244)--(9674,-3253)--(9694,-3261)
  --(9711,-3269)--(9729,-3278)--(9748,-3286)--(9767,-3296)--(9787,-3305)--(9807,-3315)
  --(9828,-3325)--(9849,-3336)--(9870,-3347)--(9891,-3358)--(9912,-3370)--(9933,-3381)
  --(9952,-3393)--(9971,-3404)--(9989,-3416)--(10006,-3428)--(10022,-3439)--(10036,-3450)
  --(10050,-3462)--(10063,-3473)--(10077,-3486)--(10089,-3500)--(10101,-3514)
  --(10112,-3528)--(10122,-3543)--(10131,-3559)--(10140,-3576)--(10148,-3593)
  --(10154,-3610)--(10160,-3628)--(10165,-3646)--(10169,-3664)--(10172,-3682)
  --(10174,-3699)--(10175,-3717)--(10175,-3734)--(10175,-3751)--(10174,-3768)
  --(10173,-3784)--(10171,-3800)--(10168,-3816)--(10165,-3833)--(10160,-3850)
  --(10155,-3868)--(10149,-3886)--(10142,-3905)--(10134,-3923)--(10126,-3942)
  --(10116,-3960)--(10105,-3978)--(10093,-3996)--(10080,-4013)--(10066,-4029)
  --(10052,-4045)--(10037,-4060)--(10021,-4074)--(10004,-4088)--(9986,-4101)
  --(9970,-4111)--(9953,-4121)--(9935,-4131)--(9915,-4141)--(9894,-4151)--(9871,-4161)
  --(9845,-4171)--(9817,-4182)--(9787,-4192)--(9754,-4204)--(9718,-4215)--(9681,-4227)
  --(9642,-4239)--(9603,-4251)--(9565,-4263)--(9528,-4274)--(9494,-4283)--(9466,-4292)
  --(9442,-4298)--(9425,-4303)--(9413,-4306)--(9407,-4308)--(9404,-4309);
\draw (3075,-3150)--(3078,-3152)--(3085,-3155)--(3096,-3161)--(3113,-3169)--(3134,-3180)
  --(3158,-3192)--(3184,-3204)--(3210,-3218)--(3236,-3230)--(3260,-3242)--(3283,-3254)
  --(3304,-3264)--(3324,-3275)--(3344,-3284)--(3362,-3294)--(3381,-3303)--(3400,-3313)
  --(3417,-3321)--(3435,-3330)--(3454,-3339)--(3473,-3349)--(3492,-3359)--(3512,-3370)
  --(3533,-3381)--(3553,-3392)--(3574,-3404)--(3595,-3416)--(3615,-3428)--(3635,-3440)
  --(3654,-3453)--(3673,-3465)--(3690,-3477)--(3707,-3490)--(3722,-3502)--(3737,-3514)
  --(3750,-3526)--(3763,-3538)--(3775,-3551)--(3787,-3565)--(3799,-3579)--(3809,-3594)
  --(3819,-3610)--(3827,-3626)--(3835,-3643)--(3843,-3661)--(3849,-3678)--(3854,-3696)
  --(3858,-3715)--(3861,-3733)--(3863,-3751)--(3865,-3768)--(3865,-3786)--(3865,-3803)
  --(3864,-3820)--(3863,-3838)--(3860,-3855)--(3857,-3873)--(3853,-3891)--(3849,-3910)
  --(3843,-3929)--(3836,-3949)--(3828,-3969)--(3818,-3989)--(3808,-4009)--(3796,-4029)
  --(3783,-4048)--(3769,-4067)--(3753,-4085)--(3737,-4103)--(3720,-4119)--(3702,-4134)
  --(3683,-4149)--(3663,-4163)--(3646,-4172)--(3629,-4182)--(3611,-4191)--(3591,-4200)
  --(3569,-4209)--(3545,-4219)--(3520,-4228)--(3491,-4237)--(3461,-4247)--(3427,-4257)
  --(3392,-4268)--(3354,-4278)--(3315,-4289)--(3276,-4299)--(3237,-4310)--(3200,-4319)
  --(3166,-4328)--(3137,-4335)--(3113,-4341)--(3096,-4345)--(3084,-4348)--(3078,-4349)
  --(3075,-4350);
\draw (3075,-4950)--(3077,-4952)--(3081,-4957)--(3088,-4966)--(3099,-4978)--(3112,-4994)
  --(3128,-5012)--(3146,-5033)--(3165,-5054)--(3185,-5074)--(3204,-5094)--(3223,-5113)
  --(3242,-5130)--(3260,-5146)--(3280,-5161)--(3300,-5175)--(3316,-5185)--(3332,-5196)
  --(3350,-5207)--(3368,-5218)--(3386,-5230)--(3405,-5243)--(3424,-5256)--(3444,-5270)
  --(3463,-5284)--(3484,-5298)--(3504,-5312)--(3524,-5326)--(3545,-5339)--(3566,-5352)
  --(3588,-5363)--(3609,-5374)--(3631,-5383)--(3654,-5390)--(3677,-5396)--(3701,-5399)
  --(3725,-5401)--(3750,-5400)--(3772,-5398)--(3795,-5394)--(3818,-5389)--(3843,-5383)
  --(3868,-5375)--(3894,-5367)--(3920,-5357)--(3948,-5347)--(3976,-5335)--(4004,-5324)
  --(4033,-5311)--(4062,-5298)--(4091,-5285)--(4120,-5272)--(4149,-5258)--(4178,-5244)
  --(4206,-5230)--(4233,-5216)--(4260,-5202)--(4287,-5188)--(4312,-5174)--(4337,-5160)
  --(4360,-5145)--(4383,-5131)--(4404,-5116)--(4425,-5100)--(4446,-5082)--(4467,-5064)
  --(4486,-5045)--(4505,-5026)--(4523,-5006)--(4541,-4985)--(4558,-4964)--(4574,-4943)
  --(4591,-4921)--(4606,-4899)--(4622,-4877)--(4637,-4855)--(4652,-4833)--(4667,-4810)
  --(4682,-4787)--(4696,-4765)--(4710,-4742)--(4724,-4718)--(4738,-4695)--(4751,-4672)
  --(4764,-4648)--(4777,-4624)--(4789,-4600)--(4800,-4575)--(4810,-4552)--(4819,-4528)
  --(4828,-4504)--(4836,-4479)--(4844,-4454)--(4852,-4429)--(4859,-4403)--(4866,-4377)
  --(4873,-4351)--(4880,-4325)--(4887,-4298)--(4893,-4271)--(4900,-4245)--(4906,-4218)
  --(4912,-4191)--(4917,-4164)--(4923,-4137)--(4928,-4110)--(4932,-4084)--(4937,-4057)
  --(4940,-4031)--(4944,-4004)--(4946,-3978)--(4948,-3952)--(4950,-3926)--(4950,-3900)
  --(4950,-3874)--(4948,-3848)--(4946,-3822)--(4944,-3796)--(4940,-3769)--(4937,-3743)
  --(4932,-3716)--(4928,-3690)--(4923,-3663)--(4917,-3636)--(4912,-3609)--(4906,-3582)
  --(4900,-3555)--(4893,-3529)--(4887,-3502)--(4880,-3475)--(4873,-3449)--(4866,-3423)
  --(4859,-3397)--(4852,-3371)--(4844,-3346)--(4836,-3321)--(4828,-3296)--(4819,-3272)
  --(4810,-3248)--(4800,-3225)--(4789,-3200)--(4777,-3176)--(4764,-3152)--(4750,-3128)
  --(4736,-3105)--(4722,-3082)--(4707,-3058)--(4691,-3035)--(4676,-3013)--(4659,-2990)
  --(4643,-2967)--(4627,-2945)--(4610,-2923)--(4593,-2901)--(4576,-2879)--(4560,-2857)
  --(4543,-2836)--(4526,-2815)--(4509,-2794)--(4493,-2774)--(4476,-2755)--(4459,-2736)
  --(4442,-2718)--(4425,-2700)--(4406,-2682)--(4387,-2664)--(4368,-2648)--(4348,-2632)
  --(4328,-2616)--(4308,-2601)--(4288,-2587)--(4268,-2573)--(4248,-2559)--(4227,-2546)
  --(4207,-2532)--(4187,-2519)--(4166,-2507)--(4145,-2494)--(4125,-2481)--(4104,-2469)
  --(4083,-2457)--(4062,-2445)--(4040,-2433)--(4019,-2422)--(3997,-2411)--(3975,-2400)
  --(3953,-2390)--(3930,-2380)--(3907,-2371)--(3883,-2362)--(3859,-2353)--(3835,-2343)
  --(3810,-2334)--(3785,-2325)--(3760,-2315)--(3734,-2306)--(3709,-2297)--(3684,-2288)
  --(3658,-2280)--(3633,-2272)--(3608,-2265)--(3584,-2259)--(3560,-2254)--(3537,-2250)
  --(3514,-2248)--(3492,-2247)--(3471,-2248)--(3450,-2250)--(3428,-2255)--(3406,-2262)
  --(3383,-2273)--(3361,-2286)--(3337,-2302)--(3312,-2321)--(3286,-2343)--(3259,-2367)
  --(3232,-2392)--(3205,-2418)--(3179,-2443)--(3155,-2467)--(3133,-2490)--(3114,-2509)
  --(3099,-2524)--(3088,-2536)--(3081,-2544)--(3077,-2548)--(3075,-2550);
\draw (1650,-2550)--(1647,-2548)--(1640,-2545)--(1629,-2539)--(1611,-2529)--(1588,-2517)
  --(1560,-2503)--(1528,-2486)--(1494,-2469)--(1459,-2451)--(1423,-2434)--(1389,-2418)
  --(1357,-2403)--(1326,-2390)--(1297,-2378)--(1271,-2368)--(1246,-2360)--(1222,-2353)
  --(1200,-2347)--(1179,-2343)--(1158,-2340)--(1138,-2338)--(1120,-2337)--(1103,-2336)
  --(1086,-2337)--(1069,-2338)--(1051,-2341)--(1033,-2344)--(1016,-2349)--(998,-2354)
  --(980,-2361)--(962,-2369)--(944,-2378)--(926,-2389)--(909,-2401)--(891,-2414)
  --(874,-2428)--(858,-2444)--(842,-2461)--(827,-2479)--(812,-2498)--(798,-2518)
  --(784,-2539)--(771,-2562)--(759,-2585)--(747,-2610)--(736,-2635)--(725,-2663)
  --(717,-2684)--(709,-2707)--(702,-2730)--(694,-2755)--(687,-2781)--(680,-2808)
  --(673,-2836)--(667,-2866)--(661,-2897)--(654,-2928)--(649,-2962)--(643,-2996)
  --(638,-3031)--(633,-3067)--(629,-3104)--(625,-3142)--(621,-3181)--(617,-3221)
  --(615,-3260)--(612,-3301)--(610,-3341)--(609,-3382)--(607,-3423)--(607,-3463)
  --(607,-3504)--(607,-3545)--(608,-3585)--(609,-3625)--(610,-3665)--(612,-3705)
  --(615,-3744)--(618,-3784)--(621,-3823)--(625,-3863)--(629,-3900)--(633,-3937)
  --(638,-3975)--(644,-4014)--(649,-4052)--(656,-4092)--(662,-4131)--(669,-4171)
  --(677,-4212)--(685,-4253)--(693,-4294)--(702,-4335)--(711,-4377)--(721,-4418)
  --(731,-4460)--(741,-4501)--(751,-4542)--(762,-4583)--(773,-4623)--(784,-4663)
  --(795,-4702)--(807,-4739)--(818,-4776)--(830,-4812)--(841,-4847)--(853,-4881)
  --(864,-4914)--(875,-4945)--(887,-4975)--(898,-5003)--(909,-5031)--(920,-5057)
  --(931,-5082)--(941,-5106)--(952,-5128)--(963,-5150)--(976,-5176)--(989,-5201)
  --(1003,-5224)--(1017,-5246)--(1030,-5266)--(1044,-5285)--(1058,-5303)--(1072,-5320)
  --(1087,-5335)--(1101,-5348)--(1116,-5361)--(1130,-5371)--(1145,-5381)--(1159,-5389)
  --(1173,-5396)--(1188,-5401)--(1202,-5405)--(1215,-5407)--(1229,-5409)--(1242,-5409)
  --(1255,-5408)--(1268,-5406)--(1280,-5403)--(1292,-5399)--(1304,-5394)--(1315,-5388)
  --(1326,-5382)--(1338,-5375)--(1352,-5365)--(1365,-5354)--(1380,-5341)--(1394,-5326)
  --(1409,-5310)--(1425,-5291)--(1441,-5270)--(1459,-5247)--(1477,-5220)--(1497,-5192)
  --(1517,-5162)--(1538,-5130)--(1559,-5097)--(1579,-5065)--(1598,-5036)--(1614,-5009)
  --(1628,-4987)--(1638,-4970)--(1644,-4959)--(1648,-4953)--(1650,-4950);
\draw (7200,-2475)--(7197,-2473)--(7190,-2470)--(7179,-2464)--(7161,-2454)--(7138,-2442)
  --(7110,-2428)--(7078,-2411)--(7044,-2394)--(7009,-2376)--(6973,-2359)--(6939,-2343)
  --(6907,-2328)--(6876,-2315)--(6847,-2303)--(6821,-2293)--(6796,-2285)--(6772,-2278)
  --(6750,-2272)--(6729,-2268)--(6708,-2265)--(6688,-2263)--(6670,-2262)--(6653,-2261)
  --(6636,-2262)--(6619,-2263)--(6601,-2266)--(6583,-2269)--(6566,-2274)--(6548,-2279)
  --(6530,-2286)--(6512,-2294)--(6494,-2303)--(6476,-2314)--(6459,-2326)--(6441,-2339)
  --(6424,-2353)--(6408,-2369)--(6392,-2386)--(6377,-2404)--(6362,-2423)--(6348,-2443)
  --(6334,-2464)--(6321,-2487)--(6309,-2510)--(6297,-2535)--(6286,-2560)--(6275,-2588)
  --(6267,-2609)--(6259,-2632)--(6252,-2655)--(6244,-2680)--(6237,-2706)--(6230,-2733)
  --(6223,-2761)--(6217,-2791)--(6211,-2822)--(6204,-2853)--(6199,-2887)--(6193,-2921)
  --(6188,-2956)--(6183,-2992)--(6179,-3029)--(6175,-3067)--(6171,-3106)--(6167,-3146)
  --(6165,-3185)--(6162,-3226)--(6160,-3266)--(6159,-3307)--(6157,-3348)--(6157,-3388)
  --(6157,-3429)--(6157,-3470)--(6158,-3510)--(6159,-3550)--(6160,-3590)--(6162,-3630)
  --(6165,-3669)--(6168,-3709)--(6171,-3748)--(6175,-3788)--(6179,-3825)--(6183,-3862)
  --(6188,-3900)--(6194,-3939)--(6199,-3977)--(6206,-4017)--(6212,-4056)--(6219,-4096)
  --(6227,-4137)--(6235,-4178)--(6243,-4219)--(6252,-4260)--(6261,-4302)--(6271,-4343)
  --(6281,-4385)--(6291,-4426)--(6301,-4467)--(6312,-4508)--(6323,-4548)--(6334,-4588)
  --(6345,-4627)--(6357,-4664)--(6368,-4701)--(6380,-4737)--(6391,-4772)--(6403,-4806)
  --(6414,-4839)--(6425,-4870)--(6437,-4900)--(6448,-4928)--(6459,-4956)--(6470,-4982)
  --(6481,-5007)--(6491,-5031)--(6502,-5053)--(6513,-5075)--(6526,-5101)--(6539,-5126)
  --(6553,-5149)--(6567,-5171)--(6580,-5191)--(6594,-5210)--(6608,-5228)--(6622,-5245)
  --(6637,-5260)--(6651,-5273)--(6666,-5286)--(6680,-5296)--(6695,-5306)--(6709,-5314)
  --(6723,-5321)--(6738,-5326)--(6752,-5330)--(6765,-5332)--(6779,-5334)--(6792,-5334)
  --(6805,-5333)--(6818,-5331)--(6830,-5328)--(6842,-5324)--(6854,-5319)--(6865,-5313)
  --(6876,-5307)--(6888,-5300)--(6902,-5290)--(6915,-5279)--(6930,-5266)--(6944,-5251)
  --(6959,-5235)--(6975,-5216)--(6991,-5195)--(7009,-5172)--(7027,-5145)--(7047,-5117)
  --(7067,-5087)--(7088,-5055)--(7109,-5022)--(7129,-4990)--(7148,-4961)--(7164,-4934)
  --(7178,-4912)--(7188,-4895)--(7194,-4884)--(7198,-4878)--(7200,-4875);
\draw (9427,-4908)--(9429,-4910)--(9433,-4915)--(9441,-4923)--(9451,-4935)--(9465,-4950)
  --(9482,-4969)--(9501,-4988)--(9520,-5009)--(9540,-5029)--(9560,-5048)--(9580,-5067)
  --(9599,-5083)--(9618,-5098)--(9638,-5112)--(9659,-5126)--(9675,-5136)--(9692,-5146)
  --(9710,-5156)--(9728,-5167)--(9747,-5179)--(9766,-5191)--(9786,-5203)--(9806,-5216)
  --(9826,-5230)--(9847,-5243)--(9868,-5256)--(9889,-5269)--(9910,-5282)--(9932,-5294)
  --(9953,-5305)--(9975,-5314)--(9998,-5323)--(10021,-5329)--(10044,-5334)--(10068,-5337)
  --(10092,-5337)--(10117,-5336)--(10139,-5333)--(10161,-5329)--(10185,-5323)
  --(10209,-5316)--(10234,-5307)--(10259,-5298)--(10286,-5287)--(10313,-5276)
  --(10340,-5264)--(10368,-5251)--(10397,-5238)--(10425,-5224)--(10454,-5210)
  --(10482,-5195)--(10511,-5180)--(10539,-5166)--(10567,-5151)--(10594,-5136)
  --(10620,-5121)--(10646,-5106)--(10671,-5091)--(10695,-5076)--(10718,-5061)
  --(10740,-5045)--(10761,-5029)--(10781,-5013)--(10802,-4995)--(10821,-4976)
  --(10840,-4956)--(10858,-4936)--(10876,-4915)--(10893,-4894)--(10909,-4873)
  --(10925,-4851)--(10940,-4829)--(10955,-4806)--(10970,-4784)--(10984,-4761)
  --(10998,-4738)--(11012,-4715)--(11026,-4691)--(11040,-4668)--(11053,-4645)
  --(11066,-4621)--(11079,-4597)--(11092,-4573)--(11104,-4549)--(11115,-4525)
  --(11127,-4500)--(11137,-4475)--(11146,-4451)--(11154,-4427)--(11162,-4403)
  --(11170,-4378)--(11177,-4353)--(11183,-4327)--(11190,-4301)--(11196,-4275)
  --(11202,-4249)--(11208,-4222)--(11214,-4195)--(11219,-4168)--(11225,-4141)
  --(11230,-4114)--(11235,-4087)--(11240,-4060)--(11244,-4033)--(11248,-4006)
  --(11252,-3979)--(11255,-3952)--(11258,-3926)--(11260,-3899)--(11262,-3873)
  --(11263,-3847)--(11263,-3821)--(11263,-3795)--(11262,-3769)--(11260,-3743)
  --(11257,-3717)--(11253,-3691)--(11249,-3665)--(11244,-3638)--(11239,-3612)
  --(11234,-3585)--(11228,-3559)--(11221,-3532)--(11215,-3506)--(11208,-3479)
  --(11201,-3452)--(11194,-3426)--(11186,-3399)--(11179,-3373)--(11171,-3346)
  --(11163,-3321)--(11155,-3295)--(11147,-3269)--(11138,-3244)--(11129,-3220)
  --(11120,-3195)--(11111,-3171)--(11101,-3148)--(11090,-3125)--(11078,-3101)
  --(11065,-3077)--(11051,-3053)--(11037,-3030)--(11022,-3007)--(11007,-2984)
  --(10991,-2961)--(10975,-2939)--(10958,-2917)--(10941,-2894)--(10924,-2872)
  --(10906,-2850)--(10889,-2829)--(10871,-2807)--(10854,-2786)--(10836,-2765)
  --(10819,-2744)--(10801,-2724)--(10784,-2704)--(10766,-2684)--(10749,-2665)
  --(10731,-2647)--(10714,-2629)--(10696,-2612)--(10676,-2594)--(10657,-2578)
  --(10637,-2562)--(10617,-2546)--(10596,-2531)--(10576,-2517)--(10556,-2504)
  --(10535,-2490)--(10514,-2477)--(10494,-2464)--(10473,-2452)--(10452,-2440)
  --(10431,-2428)--(10410,-2416)--(10389,-2404)--(10368,-2392)--(10346,-2381)
  --(10325,-2369)--(10303,-2359)--(10281,-2348)--(10259,-2338)--(10237,-2328)
  --(10214,-2319)--(10191,-2310)--(10168,-2302)--(10144,-2293)--(10120,-2285)
  --(10095,-2277)--(10070,-2269)--(10045,-2260)--(10019,-2252)--(9994,-2244)
  --(9968,-2236)--(9942,-2228)--(9917,-2221)--(9892,-2214)--(9867,-2208)--(9842,-2203)
  --(9818,-2199)--(9795,-2196)--(9772,-2194)--(9750,-2194)--(9729,-2196)--(9708,-2199)
  --(9686,-2205)--(9664,-2213)--(9642,-2224)--(9620,-2238)--(9596,-2255)--(9572,-2275)
  --(9547,-2297)--(9521,-2322)--(9495,-2347)--(9469,-2374)--(9443,-2400)--(9420,-2425)
  --(9399,-2448)--(9381,-2468)--(9366,-2484)--(9356,-2496)--(9349,-2504)--(9345,-2508)
  --(9343,-2510);
\pgfsetdash{}{+0pt}
\draw (22920,-2389)--(22921,-2389)--(22925,-2391)--(22934,-2395)--(22949,-2402)--(22966,-2411)
  --(22984,-2420)--(23001,-2430)--(23015,-2439)--(23028,-2448)--(23038,-2457)
  --(23046,-2467)--(23054,-2477)--(23059,-2487)--(23064,-2498)--(23068,-2510)
  --(23072,-2523)--(23076,-2537)--(23078,-2552)--(23080,-2568)--(23081,-2585)
  --(23081,-2602)--(23081,-2620)--(23080,-2637)--(23078,-2655)--(23076,-2672)
  --(23073,-2690)--(23069,-2705)--(23066,-2721)--(23061,-2739)--(23055,-2757)
  --(23049,-2778)--(23041,-2801)--(23032,-2826)--(23022,-2854)--(23012,-2882)
  --(23001,-2910)--(22991,-2936)--(22983,-2958)--(22977,-2973)--(22974,-2983)
  --(22972,-2986)--(22972,-2987);
\pgfsetdash{}{+0pt}
\draw (23302,-4908)--(23304,-4910)--(23308,-4915)--(23316,-4923)--(23326,-4935)--(23340,-4950)
  --(23357,-4969)--(23376,-4988)--(23395,-5009)--(23415,-5029)--(23435,-5048)
  --(23455,-5067)--(23474,-5083)--(23493,-5098)--(23513,-5112)--(23534,-5126)
  --(23550,-5136)--(23567,-5146)--(23585,-5156)--(23603,-5167)--(23622,-5179)
  --(23641,-5191)--(23661,-5203)--(23681,-5216)--(23701,-5230)--(23722,-5243)
  --(23743,-5256)--(23764,-5269)--(23785,-5282)--(23807,-5294)--(23828,-5305)
  --(23850,-5314)--(23873,-5323)--(23896,-5329)--(23919,-5334)--(23943,-5337)
  --(23967,-5337)--(23992,-5336)--(24014,-5333)--(24036,-5329)--(24060,-5323)
  --(24084,-5316)--(24109,-5307)--(24134,-5298)--(24161,-5287)--(24188,-5276)
  --(24215,-5264)--(24243,-5251)--(24272,-5238)--(24300,-5224)--(24329,-5210)
  --(24357,-5195)--(24386,-5180)--(24414,-5166)--(24442,-5151)--(24469,-5136)
  --(24495,-5121)--(24521,-5106)--(24546,-5091)--(24570,-5076)--(24593,-5061)
  --(24615,-5045)--(24636,-5029)--(24656,-5013)--(24677,-4995)--(24696,-4976)
  --(24715,-4956)--(24733,-4936)--(24751,-4915)--(24768,-4894)--(24784,-4873)
  --(24800,-4851)--(24815,-4829)--(24830,-4806)--(24845,-4784)--(24859,-4761)
  --(24873,-4738)--(24887,-4715)--(24901,-4691)--(24915,-4668)--(24928,-4645)
  --(24941,-4621)--(24954,-4597)--(24967,-4573)--(24979,-4549)--(24990,-4525)
  --(25002,-4500)--(25012,-4475)--(25021,-4451)--(25029,-4427)--(25037,-4403)
  --(25045,-4378)--(25052,-4353)--(25058,-4327)--(25065,-4301)--(25071,-4275)
  --(25077,-4249)--(25083,-4222)--(25089,-4195)--(25094,-4168)--(25100,-4141)
  --(25105,-4114)--(25110,-4087)--(25115,-4060)--(25119,-4033)--(25123,-4006)
  --(25127,-3979)--(25130,-3952)--(25133,-3926)--(25135,-3899)--(25137,-3873)
  --(25138,-3847)--(25138,-3821)--(25138,-3795)--(25137,-3769)--(25135,-3743)
  --(25132,-3717)--(25128,-3691)--(25124,-3665)--(25119,-3638)--(25114,-3612)
  --(25109,-3585)--(25103,-3559)--(25096,-3532)--(25090,-3506)--(25083,-3479)
  --(25076,-3452)--(25069,-3426)--(25061,-3399)--(25054,-3373)--(25046,-3346)
  --(25038,-3321)--(25030,-3295)--(25022,-3269)--(25013,-3244)--(25004,-3220)
  --(24995,-3195)--(24986,-3171)--(24976,-3148)--(24965,-3125)--(24953,-3101)
  --(24940,-3077)--(24926,-3053)--(24912,-3030)--(24897,-3007)--(24882,-2984)
  --(24866,-2961)--(24850,-2939)--(24833,-2917)--(24816,-2894)--(24799,-2872)
  --(24781,-2850)--(24764,-2829)--(24746,-2807)--(24729,-2786)--(24711,-2765)
  --(24694,-2744)--(24676,-2724)--(24659,-2704)--(24641,-2684)--(24624,-2665)
  --(24606,-2647)--(24589,-2629)--(24571,-2612)--(24551,-2594)--(24532,-2578)
  --(24512,-2562)--(24492,-2546)--(24471,-2531)--(24451,-2517)--(24431,-2504)
  --(24410,-2490)--(24389,-2477)--(24369,-2464)--(24348,-2452)--(24327,-2440)
  --(24306,-2428)--(24285,-2416)--(24264,-2404)--(24243,-2392)--(24221,-2381)
  --(24200,-2369)--(24178,-2359)--(24156,-2348)--(24134,-2338)--(24112,-2328)
  --(24089,-2319)--(24066,-2310)--(24043,-2302)--(24019,-2293)--(23995,-2285)
  --(23970,-2277)--(23945,-2269)--(23920,-2260)--(23894,-2252)--(23869,-2244)
  --(23843,-2236)--(23817,-2228)--(23792,-2221)--(23767,-2214)--(23742,-2208)
  --(23717,-2203)--(23693,-2199)--(23670,-2196)--(23647,-2194)--(23625,-2194)
  --(23604,-2196)--(23583,-2199)--(23561,-2205)--(23539,-2213)--(23517,-2224)
  --(23495,-2238)--(23471,-2255)--(23447,-2275)--(23422,-2297)--(23396,-2322)
  --(23370,-2347)--(23344,-2374)--(23318,-2400)--(23295,-2425)--(23274,-2448)
  --(23256,-2468)--(23241,-2484)--(23231,-2496)--(23224,-2504)--(23220,-2508)
  --(23218,-2510);
\pgfsetdash{}{+0pt}
\draw (23250,-2475)--(23247,-2478)--(23241,-2485)--(23231,-2496)--(23218,-2510)--(23204,-2527)
  --(23189,-2545)--(23175,-2562)--(23163,-2578)--(23153,-2593)--(23144,-2608)
  --(23136,-2622)--(23130,-2636)--(23125,-2650)--(23121,-2663)--(23117,-2677)
  --(23114,-2692)--(23112,-2707)--(23110,-2724)--(23108,-2741)--(23107,-2759)
  --(23107,-2777)--(23107,-2795)--(23108,-2813)--(23110,-2831)--(23112,-2849)
  --(23114,-2865)--(23117,-2882)--(23121,-2897)--(23125,-2913)--(23130,-2927)
  --(23135,-2942)--(23141,-2958)--(23148,-2974)--(23156,-2991)--(23166,-3009)
  --(23177,-3029)--(23189,-3050)--(23202,-3071)--(23215,-3093)--(23226,-3112)
  --(23236,-3128)--(23244,-3140)--(23248,-3147)--(23250,-3150);
\pgfsetdash{}{+0pt}
\draw (23240,-3109)--(23243,-3110)--(23250,-3114)--(23262,-3119)--(23278,-3127)--(23300,-3137)
  --(23324,-3148)--(23350,-3160)--(23376,-3172)--(23402,-3184)--(23427,-3196)
  --(23450,-3206)--(23471,-3216)--(23492,-3226)--(23511,-3235)--(23531,-3244)
  --(23549,-3253)--(23569,-3261)--(23586,-3269)--(23604,-3278)--(23623,-3286)
  --(23642,-3296)--(23662,-3305)--(23682,-3315)--(23703,-3325)--(23724,-3336)
  --(23745,-3347)--(23766,-3358)--(23787,-3370)--(23808,-3381)--(23827,-3393)
  --(23846,-3404)--(23864,-3416)--(23881,-3428)--(23897,-3439)--(23911,-3450)
  --(23925,-3462)--(23938,-3473)--(23952,-3486)--(23964,-3500)--(23976,-3514)
  --(23987,-3528)--(23997,-3543)--(24006,-3559)--(24015,-3576)--(24023,-3593)
  --(24029,-3610)--(24035,-3628)--(24040,-3646)--(24044,-3664)--(24047,-3682)
  --(24049,-3699)--(24050,-3717)--(24050,-3734)--(24050,-3751)--(24049,-3768)
  --(24048,-3784)--(24046,-3800)--(24043,-3816)--(24040,-3833)--(24035,-3850)
  --(24030,-3868)--(24024,-3886)--(24017,-3905)--(24009,-3923)--(24001,-3942)
  --(23991,-3960)--(23980,-3978)--(23968,-3996)--(23955,-4013)--(23941,-4029)
  --(23927,-4045)--(23912,-4060)--(23896,-4074)--(23879,-4088)--(23861,-4101)
  --(23845,-4111)--(23828,-4121)--(23810,-4131)--(23790,-4141)--(23769,-4151)
  --(23746,-4161)--(23720,-4171)--(23692,-4182)--(23662,-4192)--(23629,-4204)
  --(23593,-4215)--(23556,-4227)--(23517,-4239)--(23478,-4251)--(23440,-4263)
  --(23403,-4274)--(23369,-4283)--(23341,-4292)--(23317,-4298)--(23300,-4303)
  --(23288,-4306)--(23282,-4308)--(23279,-4309);
\pgfsetdash{}{+0pt}
\draw (23325,-4950)--(23322,-4947)--(23316,-4940)--(23306,-4929)--(23293,-4914)--(23279,-4896)
  --(23264,-4878)--(23250,-4860)--(23238,-4843)--(23228,-4827)--(23219,-4811)
  --(23211,-4795)--(23205,-4779)--(23200,-4763)--(23196,-4747)--(23192,-4731)
  --(23189,-4713)--(23187,-4695)--(23185,-4675)--(23183,-4655)--(23182,-4634)
  --(23182,-4613)--(23182,-4591)--(23183,-4570)--(23185,-4550)--(23187,-4530)
  --(23189,-4512)--(23192,-4494)--(23196,-4478)--(23200,-4463)--(23205,-4446)
  --(23211,-4430)--(23219,-4414)--(23228,-4398)--(23238,-4382)--(23250,-4365)
  --(23264,-4347)--(23279,-4329)--(23293,-4311)--(23306,-4296)--(23316,-4285)
  --(23322,-4278)--(23325,-4275);
\pgfsetdash{}{+0pt}
\draw (22920,-2389)--(22917,-2388)--(22910,-2385)--(22898,-2380)--(22880,-2372)--(22856,-2362)
  --(22826,-2350)--(22793,-2336)--(22758,-2322)--(22721,-2308)--(22684,-2294)
  --(22649,-2280)--(22615,-2269)--(22583,-2258)--(22554,-2249)--(22526,-2241)
  --(22501,-2235)--(22477,-2230)--(22454,-2226)--(22433,-2224)--(22412,-2222)
  --(22391,-2222)--(22374,-2223)--(22357,-2224)--(22340,-2226)--(22323,-2229)
  --(22305,-2233)--(22288,-2238)--(22271,-2244)--(22254,-2251)--(22236,-2259)
  --(22219,-2269)--(22202,-2279)--(22185,-2291)--(22169,-2305)--(22153,-2319)
  --(22137,-2335)--(22122,-2352)--(22108,-2370)--(22094,-2390)--(22081,-2410)
  --(22069,-2431)--(22057,-2454)--(22046,-2477)--(22036,-2502)--(22026,-2527)
  --(22017,-2554)--(22009,-2582)--(22003,-2604)--(21997,-2627)--(21992,-2651)
  --(21986,-2676)--(21981,-2703)--(21977,-2730)--(21973,-2759)--(21969,-2789)
  --(21965,-2820)--(21962,-2853)--(21959,-2886)--(21956,-2921)--(21954,-2956)
  --(21952,-2993)--(21951,-3030)--(21950,-3068)--(21950,-3107)--(21950,-3147)
  --(21951,-3187)--(21952,-3227)--(21953,-3268)--(21955,-3308)--(21958,-3349)
  --(21960,-3390)--(21964,-3430)--(21968,-3471)--(21972,-3511)--(21976,-3551)
  --(21982,-3590)--(21987,-3630)--(21993,-3669)--(21999,-3708)--(22006,-3747)
  --(22013,-3786)--(22021,-3823)--(22028,-3860)--(22036,-3897)--(22045,-3935)
  --(22054,-3973)--(22064,-4011)--(22074,-4050)--(22085,-4089)--(22096,-4129)
  --(22107,-4169)--(22119,-4209)--(22131,-4250)--(22144,-4291)--(22157,-4331)
  --(22171,-4372)--(22185,-4412)--(22199,-4452)--(22213,-4492)--(22227,-4531)
  --(22242,-4569)--(22257,-4607)--(22271,-4644)--(22286,-4679)--(22301,-4714)
  --(22315,-4748)--(22329,-4781)--(22344,-4812)--(22358,-4842)--(22372,-4871)
  --(22385,-4899)--(22399,-4925)--(22412,-4950)--(22425,-4974)--(22438,-4997)
  --(22450,-5018)--(22463,-5039)--(22478,-5064)--(22494,-5087)--(22509,-5109)
  --(22525,-5130)--(22540,-5149)--(22556,-5167)--(22571,-5183)--(22587,-5198)
  --(22602,-5212)--(22618,-5224)--(22633,-5235)--(22649,-5245)--(22664,-5253)
  --(22679,-5260)--(22694,-5265)--(22709,-5269)--(22723,-5272)--(22737,-5273)
  --(22751,-5273)--(22764,-5272)--(22777,-5270)--(22789,-5267)--(22801,-5263)
  --(22813,-5258)--(22824,-5252)--(22835,-5246)--(22845,-5238)--(22856,-5231)
  --(22869,-5219)--(22882,-5207)--(22895,-5193)--(22908,-5177)--(22921,-5159)
  --(22935,-5139)--(22950,-5117)--(22965,-5092)--(22981,-5064)--(22998,-5034)
  --(23016,-5002)--(23034,-4969)--(23052,-4935)--(23069,-4901)--(23085,-4870)
  --(23099,-4842)--(23111,-4819)--(23120,-4801)--(23125,-4790)--(23129,-4783)
  --(23130,-4780);
\pgfsetfillcolor{black}
\pgftext[base,left,at=\pgfqpointxy{19800}{-3825}] {\fontsize{36}{43.2}\normalfont $\bullet \,\,\bullet\,\, \bullet$}
\pgftext[base,left,at=\pgfqpointxy{1800}{-2475}] {\fontsize{44}{52.8}\normalfont $W_{e,t}$}
\pgftext[base,left,at=\pgfqpointxy{4500}{-2700}] {\fontsize{44}{52.8}\normalfont $Y_{v,t}$}
\pgfsetlinewidth{+30\XFigu}
\pgfsetdash{}{+0pt}
\draw (7200,-2475) arc[start angle=+28.07, end angle=+-28.07, radius=+637.5];
\draw (7200,-4275) arc[start angle=+29.74, end angle=+-29.74, radius=+604.7];
\draw (13500,-2475) arc[start angle=+28.07, end angle=+-28.07, radius=+637.5];
\draw (17218,-2510) arc[start angle=+153.60, end angle=+210.60, radius=+628.1];
\draw (9343,-2510) arc[start angle=+153.60, end angle=+210.60, radius=+628.1];
\draw (1650,-2550) arc[start angle=+28.07, end angle=+-28.07, radius=+637.5];
\draw (3065,-2546) arc[start angle=+153.60, end angle=+210.60, radius=+628.1];
\draw (3062,-4347) arc[start angle=+154.61, end angle=+209.79, radius=+647.2];
\draw (1650,-4350) arc[start angle=+29.74, end angle=+-29.74, radius=+604.7];
\draw (17279,-4309) arc[start angle=+154.61, end angle=+209.79, radius=+647.2];
\pgfsetlinewidth{+45\XFigu}
\draw (7200,-4275) arc[start angle=+-105.26, end angle=+-74.74, radius=+4275.7];
\pgfsetlinewidth{+30\XFigu}
\draw (9404,-4309) arc[start angle=+154.61, end angle=+209.79, radius=+647.2];
\pgfsetlinewidth{+45\XFigu}
\draw (7200,-4875) arc[start angle=+105.26, end angle=+74.74, radius=+4275.7];
\pgfsetlinewidth{+30\XFigu}
\draw (13500,-4275) arc[start angle=+29.74, end angle=+-29.74, radius=+604.7];
\endtikzpicture}%


==> example1.tikz <==
{\pgfkeys{/pgf/fpu/.try=false}%
\ifx\XFigwidth\undefined\dimen1=0pt\else\dimen1\XFigwidth\fi
\divide\dimen1 by 16097
\ifx\XFigheight\undefined\dimen3=0pt\else\dimen3\XFigheight\fi
\divide\dimen3 by 4670
\ifdim\dimen1=0pt\ifdim\dimen3=0pt\dimen1=3946sp\dimen3\dimen1
  \else\dimen1\dimen3\fi\else\ifdim\dimen3=0pt\dimen3\dimen1\fi\fi
\tikzpicture[x=+\dimen1, y=+\dimen3]
{\ifx\XFigu\undefined\catcode`\@11
\def\temp{\alloc@1\dimen\dimendef\insc@unt}\temp\XFigu\catcode`\@12\fi}
\XFigu3946sp
% Uncomment to scale line thicknesses with the same
% factor as width of the drawing.
%\pgfextractx\XFigu{\pgfqpointxy{1}{1}}
\ifdim\XFigu<0pt\XFigu-\XFigu\fi
\catcode`\@11
\pgfutil@ifundefined{pgf@pattern@name@xfigp0}{
% lines 30 degree left
\pgfdeclarepatternformonly{xfigp0}
{\pgfqpoint{-1bp}{-1bp}}{\pgfqpoint{9bp}{5bp}}{\pgfqpoint{8bp}{4bp}}
{	\pgfsetdash{}{0pt}\pgfsetlinewidth{0.45bp}
	\pgfpathqmoveto{-1bp}{4.5bp}\pgfpathqlineto{9bp}{-0.5bp}
	\pgfusepathqstroke
}
}{}
\catcode`\@12
\definecolor{red3}{rgb}{0.82,0,0}
\clip(285,-7883) rectangle (16382,-3213);
\tikzset{inner sep=+0pt, outer sep=+0pt}
\pgfsetfillcolor{black}
\pgftext[base,left,at=\pgfqpointxy{15000}{-6975}] {\fontsize{24}{28.8}\normalfont ${\mathit{gr}_{\pi}^{\mathfrak f}}(G)$}
\pgfsetlinewidth{+45\XFigu}
\pgfsetstrokecolor{red3}
\draw (2078,-7800)--(7274,-7800);
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetstrokecolor{black}
\pgfsetfillpattern{xfigp0}{black}
\draw[pattern,preaction={fill=black}]  (5715,-6900) circle [radius=+75];
\pgfsetlinewidth{+60\XFigu}
\pgfsetstrokecolor{blue}
\draw (2078,-7800)--(3637,-6900);
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetstrokecolor{black}
\draw[pattern,preaction={fill=black}]  (7274,-7800) circle [radius=+75];
\pgfsetlinewidth{+60\XFigu}
\pgfsetstrokecolor{blue}
\draw (5715,-6900)--(7274,-7800);
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetstrokecolor{black}
\draw[pattern,preaction={fill=black}]  (3637,-6900) circle [radius=+75];
\pgfsetlinewidth{+60\XFigu}
\pgfsetstrokecolor{blue}
\draw (4676,-5100)--(4676,-3375);
\pgfsetlinewidth{+45\XFigu}
\pgfsetstrokecolor{black}
\draw (3637,-6900)--(4676,-5100);
\pgfsetstrokecolor{red3}
\draw (2078,-7800)--(4676,-3300);
\draw (4676,-3300)--(7274,-7800);
\pgfsetstrokecolor{black}
\draw (4676,-5100)--(5715,-6900);
\pgfsetlinewidth{+7.5\XFigu}
\draw[pattern,preaction={fill=black}]  (4676,-3300) circle [radius=+75];
\draw[pattern,preaction={fill=black}]  (4676,-5100) circle [radius=+75];
\pgfsetlinewidth{+45\XFigu}
\draw (5715,-6900)--(3637,-6900);
\pgfsetlinewidth{+7.5\XFigu}
\draw[pattern,preaction={fill=black}]  (14746,-5812) circle [radius=+37];
\draw[pattern,preaction={fill=black}]  (14236,-6095) circle [radius=+37];
\draw[pattern,preaction={fill=black}]  (15773,-5812) circle [radius=+37];
\draw[pattern,preaction={fill=black}]  (16337,-6126) circle [radius=+37];
\draw[pattern,preaction={fill=black}]  (15260,-4925) circle [radius=+37];
\draw[pattern,preaction={fill=black}]  (15260,-4509) circle [radius=+37];
\pgfsetlinewidth{+45\XFigu}
\draw (14746,-5812)--(15260,-4925);
\draw (15260,-4925)--(15773,-5812);
\draw (15773,-5812)--(14746,-5812);
\pgfsetstrokecolor{blue}
\draw (12180,-5535)--(12988,-6002);
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetstrokecolor{black}
\draw[pattern,preaction={fill=black}]  (12180,-5535) circle [radius=+55];
\draw[pattern,preaction={fill=black}]  (12180,-4657) circle [radius=+55];
\pgfsetlinewidth{+45\XFigu}
\pgfsetstrokecolor{blue}
\draw (12180,-5535)--(12180,-4657);
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetstrokecolor{black}
\draw[pattern,preaction={fill=black}]  (11420,-5974) circle [radius=+55];
\pgfsetlinewidth{+45\XFigu}
\pgfsetstrokecolor{blue}
\draw (11420,-5974)--(12180,-5535);
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetstrokecolor{black}
\draw[pattern,preaction={fill=black}]  (12988,-6002) circle [radius=+55];
\pgfsetbeveljoin
\pgfsetlinewidth{+45\XFigu}
\pgfsetstrokecolor{red3}
\draw (9392,-5202)--(9394,-5202)--(9399,-5201)--(9409,-5199)--(9422,-5197)--(9441,-5194)
  --(9464,-5190)--(9490,-5186)--(9520,-5180)--(9551,-5174)--(9582,-5167)--(9613,-5160)
  --(9643,-5152)--(9671,-5144)--(9696,-5135)--(9718,-5125)--(9738,-5114)--(9754,-5102)
  --(9769,-5088)--(9781,-5073)--(9791,-5057)--(9799,-5040)--(9807,-5020)--(9814,-4999)
  --(9821,-4975)--(9827,-4949)--(9833,-4922)--(9838,-4893)--(9843,-4863)--(9848,-4833)
  --(9852,-4802)--(9857,-4771)--(9860,-4741)--(9863,-4712)--(9865,-4684)--(9866,-4658)
  --(9866,-4634)--(9865,-4613)--(9863,-4594)--(9859,-4578)--(9853,-4565)--(9845,-4555)
  --(9834,-4547)--(9820,-4542)--(9803,-4539)--(9784,-4539)--(9762,-4541)--(9737,-4544)
  --(9711,-4549)--(9683,-4556)--(9654,-4563)--(9625,-4571)--(9595,-4580)--(9566,-4589)
  --(9537,-4599)--(9510,-4609)--(9485,-4619)--(9462,-4631)--(9441,-4642)--(9422,-4655)
  --(9406,-4669)--(9392,-4684)--(9381,-4700)--(9372,-4717)--(9363,-4738)--(9356,-4761)
  --(9351,-4786)--(9346,-4815)--(9342,-4847)--(9338,-4881)--(9335,-4917)--(9333,-4955)
  --(9331,-4993)--(9330,-5030)--(9329,-5066)--(9328,-5098)--(9328,-5127)--(9327,-5152)
  --(9327,-5171)--(9327,-5185)--(9327,-5195)--(9327,-5200)--(9327,-5202);
\draw (9263,-5202)--(9262,-5200)--(9260,-5194)--(9257,-5185)--(9252,-5171)--(9245,-5152)
  --(9236,-5129)--(9225,-5102)--(9214,-5072)--(9201,-5040)--(9188,-5008)--(9175,-4977)
  --(9161,-4947)--(9148,-4920)--(9135,-4895)--(9122,-4873)--(9109,-4854)--(9096,-4838)
  --(9082,-4825)--(9068,-4814)--(9051,-4804)--(9033,-4797)--(9012,-4791)--(8990,-4786)
  --(8966,-4783)--(8941,-4780)--(8914,-4779)--(8887,-4778)--(8859,-4778)--(8831,-4778)
  --(8805,-4779)--(8779,-4780)--(8756,-4783)--(8735,-4786)--(8716,-4791)--(8701,-4797)
  --(8689,-4804)--(8680,-4814)--(8675,-4825)--(8672,-4838)--(8671,-4853)--(8672,-4870)
  --(8674,-4889)--(8678,-4911)--(8683,-4934)--(8688,-4958)--(8695,-4983)--(8702,-5008)
  --(8710,-5033)--(8718,-5058)--(8727,-5082)--(8736,-5105)--(8746,-5127)--(8756,-5146)
  --(8768,-5163)--(8780,-5178)--(8794,-5191)--(8809,-5202)--(8825,-5210)--(8842,-5216)
  --(8863,-5221)--(8886,-5225)--(8911,-5227)--(8940,-5228)--(8972,-5229)--(9006,-5228)
  --(9042,-5226)--(9080,-5224)--(9118,-5221)--(9155,-5218)--(9191,-5215)--(9223,-5212)
  --(9252,-5210)--(9277,-5207)--(9296,-5205)--(9310,-5204)--(9320,-5203)--(9325,-5202)
  --(9327,-5202);
\draw (9327,-5267)--(9328,-5269)--(9331,-5273)--(9337,-5280)--(9345,-5291)--(9357,-5306)
  --(9371,-5324)--(9388,-5347)--(9406,-5372)--(9427,-5400)--(9448,-5430)--(9469,-5460)
  --(9490,-5491)--(9509,-5521)--(9527,-5550)--(9542,-5578)--(9556,-5604)--(9567,-5629)
  --(9575,-5653)--(9581,-5676)--(9585,-5698)--(9586,-5720)--(9585,-5740)--(9582,-5761)
  --(9578,-5783)--(9572,-5806)--(9564,-5831)--(9555,-5856)--(9545,-5882)--(9534,-5910)
  --(9521,-5938)--(9508,-5967)--(9495,-5996)--(9481,-6025)--(9467,-6053)--(9452,-6081)
  --(9438,-6107)--(9424,-6132)--(9410,-6155)--(9397,-6176)--(9384,-6194)--(9372,-6210)
  --(9360,-6222)--(9349,-6231)--(9338,-6236)--(9327,-6238)--(9316,-6236)--(9305,-6231)
  --(9294,-6222)--(9282,-6210)--(9270,-6194)--(9257,-6176)--(9244,-6155)--(9230,-6132)
  --(9216,-6107)--(9202,-6081)--(9187,-6053)--(9173,-6025)--(9159,-5996)--(9146,-5967)
  --(9133,-5938)--(9120,-5910)--(9109,-5882)--(9099,-5856)--(9090,-5831)--(9082,-5806)
  --(9076,-5783)--(9072,-5761)--(9069,-5740)--(9068,-5720)--(9069,-5698)--(9073,-5676)
  --(9079,-5653)--(9087,-5629)--(9098,-5604)--(9112,-5578)--(9127,-5550)--(9145,-5521)
  --(9164,-5491)--(9185,-5460)--(9206,-5430)--(9227,-5400)--(9248,-5372)--(9266,-5347)
  --(9283,-5324)--(9297,-5306)--(9309,-5291)--(9317,-5280)--(9323,-5273)--(9326,-5269)
  --(9327,-5267);
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetstrokecolor{black}
\draw[pattern,preaction={fill=black}]  (9327,-5202) circle [radius=+65];
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (10676,-4425)--(10676,-6225);
\draw (13793,-4425)--(13793,-6225);
\pgfsetfillcolor{black}
\pgftext[base,left,at=\pgfqpointxy{300}{-3600}] {\fontsize{28}{33.6}\normalfont $(G, \pi=(({\color{red}\pi_1}, {\color{blue}\pi_2}), \pi_{\mathfrak f}))$}
\pgftext[base,left,at=\pgfqpointxy{9075}{-6975}] {\fontsize{24}{28.8}\normalfont ${\color{red}\mathit{gr}^1_{\pi}(G)}$}
\pgftext[base,left,at=\pgfqpointxy{11925}{-6975}] {\fontsize{24}{28.8}\normalfont ${\color{blue}\mathit{gr}_{\pi}^2(G)}$}
\pgfsetdash{}{+0pt}
\pgfsetfillpattern{xfigp0}{black}
\draw[pattern,preaction={fill=black}]  (2078,-7800) circle [radius=+75];
\endtikzpicture}%


==> example10.tikz <==
{\pgfkeys{/pgf/fpu/.try=false}%
\ifx\XFigwidth\undefined\dimen1=0pt\else\dimen1\XFigwidth\fi
\divide\dimen1 by 12895
\ifx\XFigheight\undefined\dimen3=0pt\else\dimen3\XFigheight\fi
\divide\dimen3 by 4489
\ifdim\dimen1=0pt\ifdim\dimen3=0pt\dimen1=3946sp\dimen3\dimen1
  \else\dimen1\dimen3\fi\else\ifdim\dimen3=0pt\dimen3\dimen1\fi\fi
\tikzpicture[x=+\dimen1, y=+\dimen3]
{\ifx\XFigu\undefined\catcode`\@11
\def\temp{\alloc@1\dimen\dimendef\insc@unt}\temp\XFigu\catcode`\@12\fi}
\XFigu3946sp
% Uncomment to scale line thicknesses with the same
% factor as width of the drawing.
%\pgfextractx\XFigu{\pgfqpointxy{1}{1}}
\ifdim\XFigu<0pt\XFigu-\XFigu\fi
\definecolor{blue3}{rgb}{0,0,0.82}
\definecolor{red3}{rgb}{0.82,0,0}
\clip(5385,-10186) rectangle (18280,-5697);
\tikzset{inner sep=+0pt, outer sep=+0pt}
\pgfsetfillcolor{black}
\pgftext[base,left,at=\pgfqpointxy{17850}{-7275}] {\fontsize{24}{28.8}\normalfont $y_2$}
\pgfsetlinewidth{+30\XFigu}
\pgfsetstrokecolor{red3}
\draw (13381,-6870) arc[start angle=+97.6, end angle=+262.4, radius=+484.3];
\draw (13500,-7830) arc[start angle=+-53.13, end angle=+53.13, radius=+600];
\draw (13500,-7830) arc[start angle=+-82.4, end angle=+82.4, radius=+484.3];
\pgfsetlinewidth{+15\XFigu}
\pgfsetdash{}{+0pt}
\pgfsetstrokecolor{black}
\pgfsetfillcolor{cyan}
\filldraw  (13440,-7830) circle [radius=+55];
\filldraw  (13440,-6870) circle [radius=+55];
\pgfsetlinewidth{+30\XFigu}
\pgfsetstrokecolor{red3}
\pgfsetdash{}{+0pt}
\draw (13500,-6870)--(14340,-6870);
\pgfsetlinewidth{+15\XFigu}
\pgfsetdash{}{+0pt}
\pgfsetstrokecolor{black}
\filldraw  (7871,-6887) circle [radius=+68];
\pgfsetlinewidth{+30\XFigu}
\pgfsetdash{}{+0pt}
\pgfsetstrokecolor{red3}
\draw (7186,-7846)--(7871,-6887)--(9515,-6887);
\pgfsetlinewidth{+15\XFigu}
\pgfsetdash{}{+0pt}
\pgfsetstrokecolor{black}
\filldraw  (10816,-6887) circle [radius=+68];
\filldraw  (9515,-6887) circle [radius=+68];
\pgfsetlinewidth{+30\XFigu}
\pgfsetstrokecolor{red3}
\pgfsetdash{}{+0pt}
\draw (9600,-6900)--(10800,-6900);
\pgfsetlinewidth{+15\XFigu}
\pgfsetdash{}{+0pt}
\pgfsetstrokecolor{black}
\filldraw  (8419,-8189) circle [radius=+68];
\pgfsetlinewidth{+30\XFigu}
\pgfsetstrokecolor{red3}
\pgfsetdash{}{+0pt}
\draw (7186,-7846)--(8419,-8119);
\pgfsetlinewidth{+15\XFigu}
\pgfsetdash{}{+0pt}
\pgfsetstrokecolor{black}
\filldraw  (7186,-7846) circle [radius=+68];
\pgfsetlinewidth{+30\XFigu}
\pgfsetstrokecolor{blue3}
\pgfsetdash{}{+0pt}
\draw (7186,-7846)--(9515,-6887);
\draw (7871,-6887)--(8419,-8119);
\pgfsetstrokecolor{red3}
\pgfsetdash{}{+0pt}
\draw (8419,-8119)--(9515,-6887);
\pgfsetlinewidth{+15\XFigu}
\pgfsetdash{}{+0pt}
\pgfsetstrokecolor{black}
\filldraw  (14400,-6900) circle [radius=+68];
\filldraw  (15622,-7608) circle [radius=+49];
\filldraw  (16503,-7853) circle [radius=+49];
\filldraw  (16111,-6923) circle [radius=+49];
\filldraw  (18216,-6923) circle [radius=+49];
\filldraw  (17287,-6923) circle [radius=+49];
\pgfsetlinewidth{+30\XFigu}
\pgfsetstrokecolor{blue3}
\pgfsetdash{}{+0pt}
\draw (16111,-6923)--(16503,-7803);
\draw (15622,-7608)--(17287,-6923);
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetstrokecolor{black}
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (11700,-6600)--(11700,-8700);
\draw (15000,-6900)--(15000,-7875);
\pgfsetfillcolor{black}
\pgftext[base,left,at=\pgfqpointxy{5700}{-6000}] {\fontsize{24}{28.8}\normalfont $\curve$}
\pgftext[base,left,at=\pgfqpointxy{5700}{-6450}] {\fontsize{24}{28.8}\normalfont $\pi=({\color{red}\pi_1}, {\color{blue}\pi_2})$}
\pgftext[base,left,at=\pgfqpointxy{8550}{-8325}] {\fontsize{24}{28.8}\normalfont $w$}
\pgftext[base,left,at=\pgfqpointxy{9525}{-7200}] {\fontsize{24}{28.8}\normalfont $x$}
\pgftext[base,left,at=\pgfqpointxy{10725}{-7200}] {\fontsize{24}{28.8}\normalfont $y$}
\pgftext[base,left,at=\pgfqpointxy{13275}{-8775}] {\fontsize{24}{28.8}\normalfont $\Gamma^1$}
\pgftext[base,left,at=\pgfqpointxy{16425}{-8775}] {\fontsize{24}{28.8}\normalfont $\Gamma^2$}
\pgftext[base,left,at=\pgfqpointxy{17175}{-7275}] {\fontsize{24}{28.8}\normalfont $x_2$}
\pgftext[base,left,at=\pgfqpointxy{7500}{-6975}] {\fontsize{24}{28.8}\normalfont $u$}
\pgftext[base,left,at=\pgfqpointxy{6900}{-8100}] {\fontsize{24}{28.8}\normalfont $v$}
\pgftext[base,left,at=\pgfqpointxy{14325}{-6675}] {\fontsize{24}{28.8}\normalfont $y_1$}
\pgftext[base,left,at=\pgfqpointxy{16050}{-6750}] {\fontsize{24}{28.8}\normalfont $u_2$}
\pgftext[base,left,at=\pgfqpointxy{5400}{-9525}] {\fontsize{24}{28.8}\normalfont $\lf=(f_1, f_2)$}
\pgftext[base,left,at=\pgfqpointxy{5400}{-10050}] {\fontsize{24}{28.8}\normalfont $f_1(u_1) = a, f_1(v_1)=b, f_1(y_1)=c$}
\pgftext[base,left,at=\pgfqpointxy{13275}{-6675}] {\fontsize{24}{28.8}\normalfont $v_1$}
\pgftext[base,left,at=\pgfqpointxy{13275}{-8175}] {\fontsize{24}{28.8}\normalfont $u_1$}
\pgftext[base,left,at=\pgfqpointxy{15375}{-7875}] {\fontsize{24}{28.8}\normalfont $v_2$}
\pgftext[base,left,at=\pgfqpointxy{16650}{-7950}] {\fontsize{24}{28.8}\normalfont $w_2$}
\pgfsetlinewidth{+30\XFigu}
\pgfsetdash{}{+0pt}
\pgfsetstrokecolor{red3}
\draw (13440,-6870) arc[start angle=+127.06, end angle=+232.94, radius=+601.5];
\endtikzpicture}%


==> example2-2.tikz <==
{\pgfkeys{/pgf/fpu/.try=false}%
\ifx\XFigwidth\undefined\dimen1=0pt\else\dimen1\XFigwidth\fi
\divide\dimen1 by 14612
\ifx\XFigheight\undefined\dimen3=0pt\else\dimen3\XFigheight\fi
\divide\dimen3 by 5287
\ifdim\dimen1=0pt\ifdim\dimen3=0pt\dimen1=3946sp\dimen3\dimen1
  \else\dimen1\dimen3\fi\else\ifdim\dimen3=0pt\dimen3\dimen1\fi\fi
\tikzpicture[x=+\dimen1, y=+\dimen3]
{\ifx\XFigu\undefined\catcode`\@11
\def\temp{\alloc@1\dimen\dimendef\insc@unt}\temp\XFigu\catcode`\@12\fi}
\XFigu3946sp
% Uncomment to scale line thicknesses with the same
% factor as width of the drawing.
%\pgfextractx\XFigu{\pgfqpointxy{1}{1}}
\ifdim\XFigu<0pt\XFigu-\XFigu\fi
\catcode`\@11
\pgfutil@ifundefined{pgf@pattern@name@xfigp0}{
% lines 30 degree left
\pgfdeclarepatternformonly{xfigp0}
{\pgfqpoint{-1bp}{-1bp}}{\pgfqpoint{9bp}{5bp}}{\pgfqpoint{8bp}{4bp}}
{	\pgfsetdash{}{0pt}\pgfsetlinewidth{0.45bp}
	\pgfpathqmoveto{-1bp}{4.5bp}\pgfpathqlineto{9bp}{-0.5bp}
	\pgfusepathqstroke
}
}{}
\catcode`\@12
\pgfdeclarearrow{
  name = xfiga0,
  parameters = {
    \the\pgfarrowlinewidth \the\pgfarrowlength \the\pgfarrowwidth},
  defaults = {
	  line width=+7.5\XFigu, length=+120\XFigu, width=+60\XFigu},
  setup code = {
    % miter protrusion = thk * sqrt(wd^2 + (tipmv*len)^2) / (2 * wd)
    \dimen7 2.15\pgfarrowlength\pgfmathveclen{\the\dimen7}{\the\pgfarrowwidth}
    \dimen7 2\pgfarrowwidth\pgfmathdivide{\pgfmathresult}{\the\dimen7}
    \dimen7 \pgfmathresult\pgfarrowlinewidth
    \pgfarrowssettipend{+\dimen7}
    \pgfarrowssetbackend{+-\pgfarrowlength}
    \dimen9 -0.5\pgfarrowlinewidth
    \pgfarrowssetvisualbackend{+\dimen9}
    \pgfarrowssetlineend{+-0.5\pgfarrowlinewidth}
    \pgfarrowshullpoint{+\dimen7}{+0pt}
    \pgfarrowsupperhullpoint{+-\pgfarrowlength}{+0.5\pgfarrowwidth}
    \pgfarrowssavethe\pgfarrowlinewidth
    \pgfarrowssavethe\pgfarrowlength
    \pgfarrowssavethe\pgfarrowwidth
  },
  drawing code = {\pgfsetdash{}{+0pt}
    \ifdim\pgfarrowlinewidth=\pgflinewidth\else\pgfsetlinewidth{+\pgfarrowlinewidth}\fi
    \pgfpathmoveto{\pgfqpoint{-\pgfarrowlength}{0.5\pgfarrowwidth}}
    \pgfpathlineto{\pgfqpoint{0pt}{0pt}}
    \pgfpathlineto{\pgfqpoint{-\pgfarrowlength}{-0.5\pgfarrowwidth}}
    \pgfusepathqstroke
  }
}
\definecolor{red3}{rgb}{0.82,0,0}
\clip(1018,-11714) rectangle (15630,-6427);
\tikzset{inner sep=+0pt, outer sep=+0pt}
\pgfsetfillcolor{black}
\pgftext[base,left,at=\pgfqpointxy{10875}{-6975}] {\fontsize{28}{33.6}\normalfont $\Psi$}
\pgfsetlinewidth{+30\XFigu}
\pgfsetstrokecolor{black}
\draw (5878,-7405) arc[start angle=+135.0, end angle=+45.0, radius=+300.5];
\draw (6425,-7695) arc[start angle=+-138.4, end angle=+-41.6, radius=+511.8];
\draw (6595,-7780) arc[start angle=+130.6, end angle=+49.4, radius=+391.8];
\draw (8737,-10940) arc[start angle=+-123.59, end angle=+-26.44, radius=+714.4];
\draw (8999,-10994) arc[start angle=+146.2, end angle=+64.1, radius=+543.5];
\draw (1619,-7323) arc[start angle=+-163.3, end angle=+-66.5, radius=+424.5];
\draw (1717,-7446) arc[start angle=+105.9, end angle=+24.3, radius=+323];
\pgfsetlinewidth{+45\XFigu}
\pgfsetdash{}{+0pt}
\pgfsetstrokecolor{red3}
\draw (2775,-6900) arc[start angle=+-102.620, end angle=+-81.075, radius=+6222.7];
\pgfsetstrokecolor{black}
\draw (8025,-10275) arc[start angle=+-109.82, end angle=+-1.61, radius=+1232.6];
\pgfsetstrokecolor{red3}
\draw (5100,-7275) arc[start angle=+82.847, end angle=+97.153, radius=+9637.5];
\pgfsetstrokecolor{black}
\draw (2700,-7275) arc[start angle=+125.00, end angle=+174.87, radius=+1952.9];
\pgfsetlinewidth{+30\XFigu}
\pgfsetdash{{+120\XFigu}{+120\XFigu}}{++0pt}
\draw (2775,-6900) arc[start angle=+108.4, end angle=+228.9, radius=+220.2];
\draw (2700,-7275) arc[start angle=+-37.9, end angle=+15.3, radius=+427.6];
\draw (5100,-7275) arc[start angle=+-90.0, end angle=+90.0, radius=+150];
\draw (5100,-6975) arc[start angle=+126.9, end angle=+233.1, radius=+187.5];
\draw (1875,-8700) arc[start angle=+116.6, end angle=+206.6, radius=+335.4];
\draw (1725,-9150) arc[start angle=+-63.4, end angle=+26.6, radius=+335.4];
\draw (7875,-10500) arc[start angle=+-97.1, end angle=+29.7, radius=+151.2];
\draw (8025,-10275) arc[start angle=+82.9, end angle=+209.7, radius=+151.2];
\draw (9675,-9150) arc[start angle=+-71.6, end angle=+18.4, radius=+118.6];
\draw (9750,-9000) arc[start angle=+36.9, end angle=+270.0, radius=+93.8];
\draw (7725,-8025) arc[start angle=+187.1, end angle=+60.3, radius=+151.2];
\draw (7725,-8025) arc[start angle=+-108.4, end angle=+18.4, radius=+118.6];
\pgfsetlinewidth{+45\XFigu}
\pgfsetdash{}{+0pt}
\pgfsetstrokecolor{red3}
\draw (13800,-9300) arc[start angle=+173.45, end angle=+300.32, radius=+1151.3];
\pgfsetarrows{[line width=15\XFigu, length=180\XFigu]}
\pgfsetarrowsend{xfiga0}
\pgfsetlinewidth{+30\XFigu}
\pgfsetdash{}{+0pt}
\pgfsetstrokecolor{black}
\draw (8475,-7725) arc[start angle=+122.19, end angle=+33.41, radius=+4058.8];
\pgfsetlinewidth{+45\XFigu}
\pgfsetdash{}{+0pt}
\pgfsetfillpattern{xfigp0}{black}
\draw[pattern,preaction={fill=black}]  (13800,-9300) circle [radius=+75];
\draw[pattern,preaction={fill=black}]  (14700,-9300) circle [radius=+75];
\draw[pattern,preaction={fill=black}]  (15525,-10425) circle [radius=+75];
\pgfsetstrokecolor{red3}
\pgfsetarrowsend{}
\draw (13875,-9300)--(14625,-9300);
\draw (14775,-9375)--(15450,-10350);
\pgfsetbeveljoin
\pgfsetstrokecolor{black}
\draw (5100,-6975)--(5102,-6974)--(5108,-6973)--(5118,-6971)--(5132,-6968)--(5151,-6964)
  --(5173,-6959)--(5199,-6954)--(5226,-6948)--(5254,-6942)--(5283,-6937)--(5311,-6932)
  --(5338,-6927)--(5365,-6922)--(5392,-6918)--(5419,-6914)--(5447,-6910)--(5476,-6907)
  --(5506,-6903)--(5538,-6900)--(5558,-6898)--(5580,-6896)--(5602,-6894)--(5626,-6892)
  --(5650,-6890)--(5676,-6888)--(5702,-6886)--(5730,-6884)--(5759,-6883)--(5789,-6882)
  --(5819,-6881)--(5851,-6880)--(5884,-6880)--(5918,-6880)--(5952,-6881)--(5987,-6882)
  --(6022,-6883)--(6058,-6885)--(6094,-6887)--(6131,-6889)--(6167,-6893)--(6204,-6896)
  --(6241,-6900)--(6277,-6905)--(6313,-6910)--(6349,-6916)--(6385,-6922)--(6421,-6929)
  --(6456,-6937)--(6492,-6945)--(6527,-6953)--(6563,-6963)--(6596,-6972)--(6630,-6982)
  --(6664,-6993)--(6698,-7004)--(6733,-7016)--(6769,-7029)--(6804,-7043)--(6841,-7057)
  --(6877,-7072)--(6914,-7087)--(6952,-7103)--(6989,-7120)--(7027,-7137)--(7064,-7154)
  --(7102,-7172)--(7139,-7190)--(7176,-7209)--(7212,-7227)--(7248,-7246)--(7283,-7265)
  --(7317,-7283)--(7350,-7302)--(7383,-7320)--(7414,-7339)--(7444,-7356)--(7473,-7374)
  --(7501,-7391)--(7528,-7408)--(7553,-7424)--(7577,-7440)--(7600,-7456)--(7622,-7471)
  --(7643,-7486)--(7663,-7500)--(7694,-7524)--(7722,-7546)--(7748,-7568)--(7771,-7590)
  --(7793,-7612)--(7813,-7635)--(7831,-7658)--(7849,-7681)--(7865,-7706)--(7881,-7731)
  --(7895,-7757)--(7908,-7782)--(7920,-7806)--(7930,-7827)--(7938,-7845)--(7943,-7858)
  --(7947,-7867)--(7949,-7873)--(7950,-7875);
\draw (5100,-7275)--(5102,-7276)--(5106,-7279)--(5114,-7284)--(5127,-7292)--(5144,-7302)
  --(5166,-7316)--(5193,-7333)--(5225,-7353)--(5260,-7374)--(5298,-7398)--(5339,-7423)
  --(5380,-7448)--(5422,-7474)--(5464,-7499)--(5505,-7524)--(5545,-7548)--(5583,-7571)
  --(5620,-7593)--(5655,-7614)--(5689,-7634)--(5722,-7652)--(5753,-7670)--(5783,-7687)
  --(5812,-7703)--(5840,-7718)--(5868,-7733)--(5895,-7747)--(5923,-7761)--(5950,-7775)
  --(5978,-7789)--(6005,-7802)--(6034,-7816)--(6063,-7829)--(6092,-7843)--(6122,-7856)
  --(6152,-7870)--(6183,-7883)--(6215,-7896)--(6247,-7909)--(6280,-7922)--(6313,-7935)
  --(6347,-7948)--(6380,-7960)--(6414,-7972)--(6448,-7983)--(6482,-7994)--(6516,-8005)
  --(6549,-8015)--(6582,-8025)--(6615,-8034)--(6647,-8042)--(6679,-8050)--(6710,-8057)
  --(6741,-8063)--(6771,-8069)--(6801,-8075)--(6830,-8080)--(6859,-8084)--(6888,-8088)
  --(6916,-8091)--(6945,-8093)--(6974,-8095)--(7003,-8097)--(7033,-8098)--(7064,-8098)
  --(7095,-8098)--(7129,-8097)--(7163,-8096)--(7199,-8093)--(7237,-8091)--(7277,-8088)
  --(7318,-8084)--(7361,-8080)--(7406,-8075)--(7451,-8070)--(7496,-8065)--(7541,-8060)
  --(7585,-8054)--(7626,-8049)--(7665,-8044)--(7699,-8039)--(7728,-8035)--(7752,-8032)
  --(7771,-8029)--(7785,-8027)--(7793,-8026)--(7798,-8025)--(7800,-8025);
\draw (7872,-10525)--(7871,-10528)--(7870,-10534)--(7869,-10545)--(7866,-10561)--(7862,-10581)
  --(7859,-10605)--(7855,-10632)--(7851,-10660)--(7847,-10688)--(7844,-10715)
  --(7842,-10742)--(7841,-10767)--(7841,-10791)--(7842,-10815)--(7844,-10840)
  --(7846,-10859)--(7849,-10878)--(7852,-10898)--(7854,-10920)--(7857,-10941)
  --(7859,-10964)--(7861,-10987)--(7863,-11011)--(7865,-11035)--(7867,-11060)
  --(7870,-11085)--(7872,-11109)--(7875,-11134)--(7879,-11158)--(7884,-11182)
  --(7890,-11205)--(7897,-11228)--(7906,-11250)--(7917,-11271)--(7929,-11291)
  --(7943,-11311)--(7960,-11330)--(7976,-11345)--(7993,-11361)--(8012,-11375)
  --(8033,-11390)--(8055,-11404)--(8078,-11419)--(8102,-11433)--(8128,-11447)
  --(8155,-11462)--(8182,-11476)--(8210,-11490)--(8238,-11504)--(8267,-11518)
  --(8296,-11532)--(8325,-11545)--(8354,-11558)--(8383,-11571)--(8412,-11583)
  --(8440,-11595)--(8467,-11606)--(8495,-11616)--(8521,-11626)--(8548,-11634)
  --(8573,-11642)--(8599,-11649)--(8624,-11655)--(8651,-11660)--(8678,-11664)
  --(8705,-11667)--(8733,-11669)--(8760,-11670)--(8787,-11670)--(8814,-11669)
  --(8841,-11668)--(8868,-11667)--(8895,-11665)--(8922,-11662)--(8948,-11660)
  --(8975,-11657)--(9002,-11654)--(9029,-11650)--(9056,-11646)--(9083,-11642)
  --(9109,-11638)--(9136,-11634)--(9163,-11629)--(9189,-11624)--(9215,-11618)
  --(9242,-11611)--(9268,-11604)--(9292,-11597)--(9316,-11588)--(9340,-11579)
  --(9364,-11570)--(9388,-11560)--(9413,-11550)--(9437,-11539)--(9461,-11528)
  --(9486,-11516)--(9510,-11504)--(9535,-11492)--(9559,-11480)--(9584,-11468)
  --(9608,-11455)--(9633,-11442)--(9657,-11430)--(9680,-11416)--(9704,-11403)
  --(9727,-11390)--(9750,-11376)--(9773,-11362)--(9795,-11347)--(9817,-11332)
  --(9838,-11317)--(9859,-11301)--(9879,-11285)--(9899,-11268)--(9918,-11250)
  --(9937,-11232)--(9955,-11213)--(9973,-11194)--(9991,-11174)--(10009,-11153)
  --(10026,-11133)--(10044,-11112)--(10061,-11090)--(10078,-11069)--(10095,-11047)
  --(10112,-11025)--(10128,-11003)--(10145,-10981)--(10161,-10958)--(10177,-10936)
  --(10193,-10914)--(10208,-10892)--(10223,-10870)--(10238,-10847)--(10252,-10825)
  --(10265,-10803)--(10278,-10781)--(10290,-10758)--(10302,-10736)--(10314,-10711)
  --(10325,-10686)--(10335,-10661)--(10344,-10636)--(10353,-10610)--(10362,-10584)
  --(10370,-10557)--(10377,-10531)--(10384,-10504)--(10391,-10477)--(10398,-10450)
  --(10405,-10422)--(10411,-10395)--(10417,-10368)--(10423,-10341)--(10429,-10314)
  --(10434,-10288)--(10439,-10261)--(10444,-10235)--(10449,-10210)--(10453,-10184)
  --(10456,-10159)--(10460,-10134)--(10462,-10110)--(10464,-10084)--(10465,-10058)
  --(10465,-10032)--(10465,-10007)--(10464,-9982)--(10462,-9957)--(10461,-9932)
  --(10458,-9908)--(10456,-9883)--(10453,-9859)--(10450,-9835)--(10447,-9811)
  --(10443,-9787)--(10440,-9763)--(10436,-9739)--(10432,-9715)--(10428,-9691)
  --(10423,-9667)--(10419,-9643)--(10414,-9619)--(10408,-9596)--(10402,-9572)
  --(10395,-9549)--(10388,-9525)--(10380,-9502)--(10372,-9478)--(10364,-9454)
  --(10356,-9429)--(10347,-9404)--(10338,-9379)--(10329,-9354)--(10320,-9329)
  --(10311,-9304)--(10301,-9279)--(10292,-9254)--(10281,-9230)--(10271,-9207)
  --(10260,-9185)--(10249,-9164)--(10237,-9143)--(10224,-9125)--(10211,-9107)
  --(10196,-9091)--(10181,-9077)--(10163,-9063)--(10143,-9051)--(10121,-9041)
  --(10096,-9032)--(10068,-9024)--(10037,-9017)--(10004,-9010)--(9969,-9005)
  --(9932,-9000)--(9895,-8996)--(9858,-8992)--(9824,-8989)--(9793,-8986)--(9766,-8984)
  --(9744,-8982)--(9728,-8981)--(9718,-8981)--(9712,-8980)--(9709,-8980);
\pgfsetstrokecolor{red3}
\draw (7950,-7875)--(7952,-7876)--(7956,-7880)--(7963,-7886)--(7974,-7895)--(7990,-7908)
  --(8010,-7924)--(8036,-7945)--(8065,-7969)--(8099,-7996)--(8136,-8026)--(8175,-8057)
  --(8216,-8090)--(8258,-8124)--(8300,-8158)--(8342,-8191)--(8383,-8224)--(8423,-8255)
  --(8462,-8285)--(8499,-8314)--(8535,-8341)--(8569,-8367)--(8601,-8391)--(8632,-8414)
  --(8662,-8436)--(8691,-8456)--(8719,-8476)--(8746,-8494)--(8772,-8512)--(8798,-8530)
  --(8824,-8546)--(8850,-8563)--(8878,-8580)--(8905,-8596)--(8933,-8613)--(8961,-8629)
  --(8991,-8645)--(9021,-8661)--(9052,-8678)--(9084,-8695)--(9118,-8712)--(9154,-8729)
  --(9191,-8748)--(9230,-8766)--(9271,-8786)--(9314,-8806)--(9358,-8826)--(9403,-8846)
  --(9448,-8867)--(9492,-8887)--(9536,-8906)--(9577,-8924)--(9615,-8941)--(9649,-8956)
  --(9678,-8969)--(9703,-8979)--(9721,-8988)--(9735,-8993)--(9743,-8997)--(9748,-8999)
  --(9750,-9000);
\draw (7800,-8025)--(7802,-8026)--(7805,-8029)--(7813,-8034)--(7824,-8042)--(7839,-8053)
  --(7859,-8067)--(7885,-8085)--(7914,-8106)--(7948,-8130)--(7986,-8156)--(8027,-8185)
  --(8070,-8215)--(8115,-8246)--(8160,-8278)--(8206,-8310)--(8251,-8341)--(8295,-8372)
  --(8338,-8401)--(8380,-8430)--(8420,-8457)--(8458,-8483)--(8494,-8508)--(8529,-8531)
  --(8562,-8553)--(8594,-8574)--(8624,-8594)--(8653,-8613)--(8682,-8631)--(8709,-8649)
  --(8735,-8665)--(8761,-8681)--(8787,-8697)--(8813,-8713)--(8841,-8730)--(8869,-8746)
  --(8898,-8763)--(8927,-8779)--(8956,-8795)--(8986,-8811)--(9016,-8828)--(9048,-8845)
  --(9081,-8862)--(9115,-8879)--(9151,-8898)--(9188,-8916)--(9227,-8936)--(9268,-8956)
  --(9309,-8976)--(9351,-8996)--(9393,-9017)--(9435,-9037)--(9476,-9056)--(9514,-9074)
  --(9550,-9091)--(9581,-9106)--(9609,-9119)--(9631,-9129)--(9648,-9138)--(9661,-9143)
  --(9669,-9147)--(9673,-9149)--(9675,-9150);
\draw (1725,-9150)--(1727,-9150)--(1732,-9151)--(1740,-9151)--(1754,-9153)--(1772,-9155)
  --(1797,-9157)--(1826,-9160)--(1860,-9163)--(1898,-9167)--(1939,-9172)--(1983,-9176)
  --(2027,-9181)--(2072,-9186)--(2117,-9191)--(2161,-9196)--(2204,-9202)--(2245,-9207)
  --(2284,-9212)--(2321,-9217)--(2357,-9223)--(2391,-9228)--(2423,-9233)--(2454,-9239)
  --(2484,-9244)--(2514,-9250)--(2542,-9256)--(2570,-9262)--(2597,-9268)--(2625,-9275)
  --(2653,-9282)--(2680,-9289)--(2708,-9297)--(2737,-9305)--(2765,-9313)--(2795,-9322)
  --(2825,-9331)--(2855,-9341)--(2886,-9351)--(2918,-9361)--(2950,-9371)--(2983,-9382)
  --(3016,-9392)--(3050,-9403)--(3084,-9414)--(3118,-9425)--(3152,-9436)--(3186,-9447)
  --(3221,-9458)--(3255,-9469)--(3289,-9479)--(3323,-9490)--(3356,-9500)--(3390,-9510)
  --(3423,-9519)--(3456,-9528)--(3489,-9537)--(3522,-9546)--(3554,-9554)--(3588,-9563)
  --(3617,-9569)--(3647,-9576)--(3677,-9583)--(3708,-9590)--(3740,-9596)--(3772,-9603)
  --(3805,-9610)--(3839,-9616)--(3873,-9623)--(3908,-9630)--(3944,-9637)--(3980,-9643)
  --(4017,-9650)--(4055,-9657)--(4093,-9664)--(4131,-9671)--(4169,-9678)--(4208,-9686)
  --(4247,-9693)--(4285,-9700)--(4324,-9708)--(4362,-9715)--(4400,-9723)--(4437,-9730)
  --(4474,-9738)--(4511,-9746)--(4547,-9754)--(4583,-9762)--(4618,-9770)--(4652,-9778)
  --(4687,-9786)--(4720,-9795)--(4754,-9804)--(4788,-9813)--(4821,-9822)--(4854,-9831)
  --(4888,-9841)--(4922,-9851)--(4956,-9862)--(4991,-9873)--(5026,-9884)--(5061,-9896)
  --(5097,-9908)--(5133,-9920)--(5170,-9933)--(5207,-9946)--(5244,-9959)--(5282,-9972)
  --(5319,-9985)--(5357,-9999)--(5395,-10013)--(5432,-10026)--(5470,-10040)--(5507,-10053)
  --(5544,-10066)--(5580,-10079)--(5616,-10092)--(5651,-10105)--(5686,-10117)
  --(5721,-10129)--(5754,-10141)--(5787,-10152)--(5820,-10163)--(5852,-10174)
  --(5883,-10184)--(5914,-10194)--(5945,-10203)--(5975,-10213)--(6009,-10223)
  --(6044,-10232)--(6078,-10242)--(6113,-10251)--(6148,-10260)--(6183,-10269)
  --(6219,-10278)--(6255,-10286)--(6291,-10294)--(6328,-10302)--(6364,-10309)
  --(6401,-10316)--(6438,-10323)--(6475,-10330)--(6511,-10336)--(6547,-10342)
  --(6583,-10348)--(6618,-10353)--(6652,-10358)--(6686,-10362)--(6719,-10366)
  --(6751,-10370)--(6782,-10373)--(6812,-10376)--(6841,-10379)--(6869,-10381)
  --(6897,-10383)--(6924,-10385)--(6950,-10386)--(6975,-10388)--(7006,-10389)
  --(7037,-10390)--(7067,-10390)--(7097,-10391)--(7127,-10391)--(7157,-10391)
  --(7187,-10390)--(7216,-10390)--(7245,-10389)--(7274,-10388)--(7302,-10387)
  --(7329,-10386)--(7356,-10385)--(7381,-10383)--(7406,-10382)--(7429,-10381)
  --(7451,-10380)--(7472,-10378)--(7492,-10378)--(7511,-10377)--(7528,-10376)
  --(7545,-10375)--(7560,-10375)--(7575,-10375)--(7599,-10375)--(7621,-10376)
  --(7642,-10378)--(7661,-10380)--(7680,-10383)--(7697,-10387)--(7713,-10391)
  --(7727,-10395)--(7740,-10400)--(7752,-10405)--(7762,-10410)--(7772,-10415)
  --(7780,-10420)--(7788,-10425)--(7798,-10432)--(7807,-10439)--(7817,-10447)
  --(7828,-10457)--(7840,-10467)--(7852,-10479)--(7863,-10489)--(7871,-10496)
  --(7874,-10499)--(7875,-10500);
\draw (1875,-8700)--(1876,-8701)--(1880,-8702)--(1886,-8704)--(1896,-8708)--(1910,-8714)
  --(1928,-8722)--(1952,-8731)--(1980,-8743)--(2013,-8756)--(2051,-8772)--(2093,-8789)
  --(2139,-8807)--(2188,-8827)--(2240,-8848)--(2294,-8869)--(2349,-8891)--(2404,-8913)
  --(2460,-8935)--(2515,-8957)--(2570,-8979)--(2624,-9000)--(2677,-9020)--(2728,-9040)
  --(2779,-9059)--(2827,-9077)--(2874,-9094)--(2920,-9111)--(2965,-9128)--(3008,-9143)
  --(3051,-9158)--(3092,-9172)--(3133,-9186)--(3173,-9200)--(3213,-9213)--(3253,-9226)
  --(3293,-9238)--(3332,-9251)--(3372,-9263)--(3413,-9275)--(3449,-9286)--(3487,-9297)
  --(3524,-9308)--(3563,-9318)--(3602,-9329)--(3641,-9340)--(3681,-9351)--(3722,-9362)
  --(3764,-9373)--(3806,-9384)--(3849,-9395)--(3893,-9407)--(3937,-9418)--(3982,-9429)
  --(4028,-9440)--(4074,-9452)--(4121,-9463)--(4168,-9474)--(4216,-9486)--(4264,-9497)
  --(4312,-9509)--(4360,-9520)--(4409,-9531)--(4458,-9542)--(4506,-9553)--(4555,-9564)
  --(4603,-9575)--(4651,-9586)--(4699,-9596)--(4746,-9607)--(4793,-9617)--(4840,-9627)
  --(4886,-9637)--(4932,-9647)--(4977,-9657)--(5022,-9666)--(5066,-9675)--(5109,-9685)
  --(5152,-9694)--(5195,-9703)--(5237,-9711)--(5279,-9720)--(5321,-9729)--(5363,-9738)
  --(5408,-9747)--(5453,-9756)--(5499,-9766)--(5545,-9775)--(5591,-9785)--(5637,-9794)
  --(5683,-9804)--(5730,-9813)--(5777,-9823)--(5824,-9832)--(5872,-9842)--(5920,-9852)
  --(5967,-9861)--(6015,-9871)--(6063,-9880)--(6111,-9890)--(6159,-9899)--(6206,-9909)
  --(6253,-9918)--(6299,-9927)--(6345,-9936)--(6391,-9945)--(6435,-9954)--(6479,-9962)
  --(6522,-9970)--(6564,-9978)--(6605,-9986)--(6645,-9993)--(6684,-10001)--(6722,-10007)
  --(6758,-10014)--(6794,-10021)--(6828,-10027)--(6861,-10033)--(6893,-10038)
  --(6924,-10044)--(6954,-10049)--(6983,-10053)--(7010,-10058)--(7038,-10063)
  --(7081,-10069)--(7122,-10076)--(7162,-10082)--(7201,-10087)--(7238,-10092)
  --(7274,-10097)--(7309,-10102)--(7342,-10106)--(7375,-10110)--(7406,-10113)
  --(7435,-10117)--(7464,-10120)--(7490,-10123)--(7516,-10125)--(7540,-10128)
  --(7562,-10131)--(7583,-10133)--(7603,-10135)--(7621,-10138)--(7639,-10140)
  --(7655,-10142)--(7671,-10145)--(7686,-10147)--(7700,-10150)--(7719,-10154)
  --(7738,-10159)--(7756,-10164)--(7776,-10170)--(7796,-10177)--(7817,-10184)
  --(7840,-10193)--(7864,-10203)--(7890,-10214)--(7916,-10225)--(7942,-10237)
  --(7966,-10248)--(7987,-10257)--(8004,-10265)--(8015,-10270)--(8022,-10274)
  --(8025,-10275);
\pgfsetstrokecolor{black}
\draw (2784,-6926)--(2782,-6923)--(2778,-6917)--(2770,-6907)--(2758,-6891)--(2742,-6870)
  --(2723,-6845)--(2701,-6817)--(2677,-6787)--(2652,-6756)--(2627,-6725)--(2603,-6696)
  --(2580,-6669)--(2558,-6644)--(2537,-6621)--(2517,-6601)--(2498,-6583)--(2480,-6566)
  --(2462,-6552)--(2444,-6539)--(2427,-6527)--(2409,-6517)--(2394,-6509)--(2379,-6501)
  --(2363,-6495)--(2347,-6489)--(2330,-6483)--(2312,-6479)--(2294,-6476)--(2276,-6473)
  --(2257,-6472)--(2237,-6471)--(2217,-6472)--(2196,-6474)--(2175,-6478)--(2154,-6482)
  --(2133,-6488)--(2111,-6496)--(2090,-6504)--(2068,-6514)--(2046,-6525)--(2025,-6537)
  --(2004,-6551)--(1983,-6566)--(1961,-6582)--(1940,-6599)--(1919,-6618)--(1898,-6638)
  --(1882,-6654)--(1865,-6671)--(1848,-6689)--(1831,-6709)--(1814,-6729)--(1796,-6751)
  --(1778,-6773)--(1760,-6797)--(1741,-6822)--(1722,-6849)--(1703,-6876)--(1683,-6905)
  --(1664,-6935)--(1644,-6966)--(1624,-6997)--(1604,-7030)--(1585,-7064)--(1565,-7098)
  --(1546,-7133)--(1526,-7168)--(1507,-7204)--(1489,-7240)--(1471,-7277)--(1453,-7313)
  --(1435,-7350)--(1418,-7387)--(1402,-7424)--(1386,-7461)--(1371,-7498)--(1356,-7534)
  --(1341,-7571)--(1327,-7608)--(1314,-7645)--(1301,-7683)--(1289,-7718)--(1277,-7754)
  --(1265,-7790)--(1254,-7827)--(1243,-7865)--(1232,-7903)--(1221,-7942)--(1210,-7981)
  --(1200,-8021)--(1190,-8061)--(1180,-8102)--(1171,-8143)--(1161,-8185)--(1153,-8227)
  --(1144,-8269)--(1136,-8310)--(1128,-8352)--(1120,-8393)--(1113,-8434)--(1107,-8475)
  --(1101,-8515)--(1095,-8554)--(1090,-8592)--(1085,-8630)--(1080,-8666)--(1077,-8702)
  --(1073,-8736)--(1070,-8769)--(1068,-8801)--(1066,-8832)--(1064,-8861)--(1063,-8890)
  --(1062,-8917)--(1062,-8943)--(1062,-8968)--(1062,-8992)--(1063,-9021)--(1065,-9049)
  --(1067,-9076)--(1071,-9102)--(1074,-9126)--(1079,-9149)--(1084,-9171)--(1090,-9192)
  --(1096,-9212)--(1104,-9230)--(1112,-9247)--(1120,-9263)--(1129,-9278)--(1139,-9292)
  --(1149,-9304)--(1160,-9314)--(1171,-9324)--(1182,-9332)--(1194,-9339)--(1206,-9345)
  --(1218,-9349)--(1230,-9353)--(1242,-9355)--(1255,-9357)--(1267,-9357)--(1280,-9357)
  --(1293,-9356)--(1306,-9354)--(1323,-9351)--(1340,-9347)--(1358,-9341)--(1378,-9334)
  --(1398,-9326)--(1420,-9315)--(1444,-9303)--(1470,-9289)--(1497,-9274)--(1527,-9256)
  --(1558,-9237)--(1591,-9217)--(1623,-9197)--(1655,-9176)--(1685,-9157)--(1711,-9140)
  --(1732,-9126)--(1748,-9115)--(1759,-9108)--(1765,-9104)--(1768,-9102);
\pgfsetfillcolor{red3}
\pgftext[base,left,at=\pgfqpointxy{14100}{-9075}] {\fontsize{24}{28.8}\normalfont $\ell_1$}
\pgftext[base,left,at=\pgfqpointxy{15300}{-9825}] {\fontsize{24}{28.8}\normalfont $\ell_2$}
\pgftext[base,left,at=\pgfqpointxy{13725}{-10500}] {\fontsize{24}{28.8}\normalfont $\ell_3$}
\pgftext[base,left,at=\pgfqpointxy{3600}{-6975}] {\fontsize{24}{28.8}\normalfont $\ell_1$}
\pgftext[base,left,at=\pgfqpointxy{4500}{-10275}] {\fontsize{24}{28.8}\normalfont $\ell_3$}
\pgftext[base,left,at=\pgfqpointxy{9075}{-8550}] {\fontsize{24}{28.8}\normalfont $\ell_2$}
\pgfsetlinewidth{+30\XFigu}
\pgfsetdash{}{+0pt}
\draw (5708,-7320) arc[start angle=+-134.22, end angle=+-58.47, radius=+626.9];
\endtikzpicture}%


==> example3-2.tikz <==
{\pgfkeys{/pgf/fpu/.try=false}%
\ifx\XFigwidth\undefined\dimen1=0pt\else\dimen1\XFigwidth\fi
\divide\dimen1 by 5875
\ifx\XFigheight\undefined\dimen3=0pt\else\dimen3\XFigheight\fi
\divide\dimen3 by 3626
\ifdim\dimen1=0pt\ifdim\dimen3=0pt\dimen1=3946sp\dimen3\dimen1
  \else\dimen1\dimen3\fi\else\ifdim\dimen3=0pt\dimen3\dimen1\fi\fi
\tikzpicture[x=+\dimen1, y=+\dimen3]
{\ifx\XFigu\undefined\catcode`\@11
\def\temp{\alloc@1\dimen\dimendef\insc@unt}\temp\XFigu\catcode`\@12\fi}
\XFigu3946sp
% Uncomment to scale line thicknesses with the same
% factor as width of the drawing.
%\pgfextractx\XFigu{\pgfqpointxy{1}{1}}
\ifdim\XFigu<0pt\XFigu-\XFigu\fi
\pgfdeclarearrow{
  name = xfiga0,
  parameters = {
    \the\pgfarrowlinewidth \the\pgfarrowlength \the\pgfarrowwidth},
  defaults = {
	  line width=+7.5\XFigu, length=+120\XFigu, width=+60\XFigu},
  setup code = {
    % miter protrusion = thk * sqrt(wd^2 + (tipmv*len)^2) / (2 * wd)
    \dimen7 2.15\pgfarrowlength\pgfmathveclen{\the\dimen7}{\the\pgfarrowwidth}
    \dimen7 2\pgfarrowwidth\pgfmathdivide{\pgfmathresult}{\the\dimen7}
    \dimen7 \pgfmathresult\pgfarrowlinewidth
    \pgfarrowssettipend{+\dimen7}
    \pgfarrowssetbackend{+-\pgfarrowlength}
    \dimen9 -0.5\pgfarrowlinewidth
    \pgfarrowssetvisualbackend{+\dimen9}
    \pgfarrowssetlineend{+-0.5\pgfarrowlinewidth}
    \pgfarrowshullpoint{+\dimen7}{+0pt}
    \pgfarrowsupperhullpoint{+-\pgfarrowlength}{+0.5\pgfarrowwidth}
    \pgfarrowssavethe\pgfarrowlinewidth
    \pgfarrowssavethe\pgfarrowlength
    \pgfarrowssavethe\pgfarrowwidth
  },
  drawing code = {\pgfsetdash{}{+0pt}
    \ifdim\pgfarrowlinewidth=\pgflinewidth\else\pgfsetlinewidth{+\pgfarrowlinewidth}\fi
    \pgfpathmoveto{\pgfqpoint{-\pgfarrowlength}{0.5\pgfarrowwidth}}
    \pgfpathlineto{\pgfqpoint{0pt}{0pt}}
    \pgfpathlineto{\pgfqpoint{-\pgfarrowlength}{-0.5\pgfarrowwidth}}
    \pgfusepathqstroke
  }
}
\definecolor{blue3}{rgb}{0,0,0.82}
\definecolor{red3}{rgb}{0.82,0,0}
\clip(6747,-4803) rectangle (12622,-1177);
\tikzset{inner sep=+0pt, outer sep=+0pt}
\pgfsetfillcolor{blue3}
\pgftext[base,left,at=\pgfqpointxy{9525}{-3375}] {\fontsize{27}{32.4}\normalfont $\pi_2$}
\pgfsetbeveljoin
\pgfsetlinewidth{+45\XFigu}
\pgfsetdash{}{+0pt}
\pgfsetstrokecolor{black}
\draw (7289,-1327)--(7316,-1342)--(7344,-1358)--(7373,-1375)--(7402,-1393)--(7431,-1412)
  --(7461,-1432)--(7492,-1452)--(7523,-1474)--(7555,-1497)--(7587,-1521)--(7620,-1545)
  --(7653,-1571)--(7686,-1597)--(7719,-1624)--(7752,-1652)--(7785,-1680)--(7817,-1708)
  --(7849,-1737)--(7881,-1767)--(7912,-1796)--(7942,-1825)--(7971,-1855)--(7999,-1884)
  --(8026,-1914)--(8052,-1943)--(8077,-1971)--(8101,-2000)--(8123,-2028)--(8144,-2055)
  --(8164,-2083)--(8183,-2109)--(8200,-2136)--(8217,-2162)--(8232,-2188)--(8247,-2217)
  --(8262,-2246)--(8275,-2275)--(8286,-2304)--(8297,-2334)--(8306,-2363)--(8315,-2393)
  --(8322,-2424)--(8328,-2455)--(8333,-2486)--(8336,-2517)--(8339,-2549)--(8341,-2580)
  --(8342,-2612)--(8342,-2644)--(8341,-2676)--(8339,-2708)--(8337,-2740)--(8333,-2771)
  --(8330,-2802)--(8325,-2833)--(8321,-2864)--(8316,-2894)--(8310,-2924)--(8304,-2953)
  --(8298,-2982)--(8292,-3011)--(8286,-3039)--(8280,-3068)--(8274,-3097)--(8267,-3127)
  --(8261,-3159)--(8254,-3190)--(8248,-3223)--(8241,-3256)--(8235,-3289)--(8229,-3323)
  --(8223,-3358)--(8217,-3393)--(8211,-3429)--(8206,-3465)--(8201,-3501)--(8197,-3537)
  --(8193,-3572)--(8190,-3608)--(8187,-3643)--(8185,-3677)--(8183,-3711)--(8183,-3744)
  --(8183,-3776)--(8183,-3806)--(8185,-3836)--(8187,-3864)--(8190,-3892)--(8194,-3918)
  --(8199,-3943)--(8204,-3967)--(8211,-3991)--(8220,-4019)--(8231,-4047)--(8243,-4074)
  --(8257,-4100)--(8272,-4125)--(8288,-4150)--(8305,-4175)--(8322,-4199)--(8341,-4222)
  --(8359,-4245)--(8378,-4268)--(8397,-4289)--(8415,-4310)--(8432,-4330)--(8449,-4349)
  --(8464,-4368)--(8478,-4386)--(8491,-4403)--(8502,-4419)--(8511,-4435)--(8519,-4451)
  --(8525,-4467)--(8529,-4483)--(8532,-4499)--(8532,-4515)--(8531,-4531)--(8529,-4548)
  --(8525,-4564)--(8519,-4581)--(8511,-4598)--(8503,-4614)--(8492,-4630)--(8481,-4646)
  --(8468,-4661)--(8455,-4675)--(8441,-4688)--(8426,-4701)--(8410,-4712)--(8394,-4722)
  --(8379,-4731)--(8362,-4738)--(8346,-4745)--(8330,-4750)--(8314,-4754)--(8296,-4757)
  --(8278,-4759)--(8260,-4759)--(8241,-4758)--(8222,-4756)--(8203,-4752)--(8183,-4747)
  --(8163,-4741)--(8144,-4733)--(8124,-4725)--(8105,-4715)--(8087,-4704)--(8069,-4693)
  --(8052,-4681)--(8036,-4669)--(8021,-4656)--(8007,-4643)--(7995,-4629)--(7983,-4616)
  --(7972,-4602)--(7964,-4592)--(7957,-4581)--(7950,-4570)--(7943,-4559)--(7936,-4546)
  --(7929,-4533)--(7922,-4518)--(7915,-4502)--(7907,-4484)--(7899,-4465)--(7891,-4445)
  --(7882,-4422)--(7872,-4398)--(7862,-4371)--(7851,-4343)--(7839,-4313)--(7827,-4281)
  --(7814,-4247)--(7800,-4210)--(7785,-4172)--(7770,-4132)--(7753,-4091)--(7736,-4047)
  --(7717,-4001)--(7698,-3952)--(7678,-3902)--(7656,-3849)--(7633,-3793)--(7618,-3758)
  --(7603,-3721)--(7587,-3684)--(7570,-3644)--(7553,-3604)--(7536,-3563)--(7518,-3520)
  --(7499,-3476)--(7480,-3430)--(7460,-3384)--(7440,-3336)--(7419,-3287)--(7398,-3237)
  --(7377,-3187)--(7355,-3135)--(7333,-3082)--(7311,-3029)--(7289,-2975)--(7266,-2921)
  --(7244,-2866)--(7221,-2811)--(7199,-2755)--(7176,-2700)--(7154,-2645)--(7132,-2590)
  --(7111,-2535)--(7090,-2481)--(7069,-2428)--(7049,-2375)--(7029,-2323)--(7010,-2272)
  --(6992,-2221)--(6974,-2172)--(6957,-2124)--(6941,-2078)--(6925,-2032)--(6910,-1988)
  --(6896,-1946)--(6883,-1904)--(6871,-1864)--(6860,-1826)--(6849,-1789)--(6839,-1753)
  --(6831,-1719)--(6823,-1686)--(6816,-1654)--(6809,-1621)--(6803,-1590)--(6799,-1559)
  --(6795,-1531)--(6793,-1503)--(6791,-1477)--(6791,-1452)--(6792,-1429)--(6793,-1406)
  --(6796,-1385)--(6800,-1365)--(6804,-1347)--(6810,-1329)--(6817,-1313)--(6825,-1299)
  --(6833,-1285)--(6843,-1273)--(6854,-1262)--(6865,-1253)--(6878,-1244)--(6891,-1237)
  --(6905,-1232)--(6920,-1227)--(6935,-1224)--(6951,-1222)--(6968,-1221)--(6986,-1221)
  --(7004,-1222)--(7022,-1224)--(7041,-1228)--(7060,-1232)--(7080,-1237)--(7099,-1243)
  --(7120,-1249)--(7140,-1257)--(7161,-1265)--(7181,-1274)--(7202,-1283)--(7224,-1293)
  --(7245,-1304)--(7267,-1315)--cycle;
\pgfsetlinewidth{+30\XFigu}
\pgfsetdash{}{+0pt}
\draw (7688,-2930) arc[start angle=+158.4, end angle=+40.3, radius=+208.6];
\draw (7040,-1870) arc[start angle=+-141.6, end angle=+-38.4, radius=+487.8];
\pgfsetlinewidth{+15\XFigu}
\pgfsetdash{}{+0pt}
\draw (8325,-4425)--(8475,-4575);
\draw (8475,-4425)--(8325,-4575);
\draw (7875,-2100)--(8025,-2250);
\draw (8025,-2100)--(7875,-2250);
\draw (10125,-2025)--(10275,-2175);
\draw (10275,-2025)--(10125,-2175);
\draw (10650,-4425)--(10800,-4575);
\draw (10800,-4425)--(10650,-4575);
\pgfsetlinewidth{+45\XFigu}
\pgfsetdash{}{+0pt}
\pgfsetstrokecolor{red3}
\draw (7924,-2165) arc[start angle=+111.82, end angle=+71.12, radius=+3304];
\pgfsetlinewidth{+30\XFigu}
\pgfsetdash{}{+0pt}
\pgfsetstrokecolor{black}
\draw (10752,-2047) arc[start angle=+122.6, end angle=+57.4, radius=+382.7];
\draw (10575,-2047) arc[start angle=+-108.45, end angle=+-71.55, radius=+1210.2];
\draw (11812,-2518) arc[start angle=+150.3, end angle=+29.7, radius=+237.8];
\draw (11695,-2400) arc[start angle=+-143.6, end angle=+-46.8, radius=+434.9];
\draw (10575,-4285) arc[start angle=+119.77, end angle=+60.23, radius=+890.3];
\draw (10340,-4227) arc[start angle=+-109.80, end angle=+-70.20, radius=+2000.5];
\draw (7216,-1988) arc[start angle=+110.38, end angle=+82.30, radius=+1101.4];
\pgfsetlinewidth{+45\XFigu}
\pgfsetdash{}{+0pt}
\pgfsetstrokecolor{blue3}
\draw (8395,-4521) arc[start angle=+-112.65, end angle=+-67.35, radius=+3060.5];
\draw (11930,-2872) arc[start angle=+36.94, end angle=+-36.94, radius=+1175.5];
\pgfsetarrows{[line width=15\XFigu, length=180\XFigu]}
\pgfsetarrowsend{xfiga0}
\pgfsetlinewidth{+15\XFigu}
\pgfsetdash{{+90\XFigu}{+90\XFigu}}{++0pt}
\pgfsetstrokecolor{black}
\draw (9900,-3450) arc[start angle=+117.08, end angle=+195.66, radius=+1034.2];
\draw (9975,-3450) arc[start angle=+114.06, end angle=+57.77, radius=+2231.9];
\pgfsetlinewidth{+45\XFigu}
\pgfsetdash{}{+0pt}
\draw  (10988,-4285) ellipse [x radius=+1355,y radius=+471];
\draw (12313,-2940)--(12289,-2956)--(12264,-2971)--(12240,-2984)--(12214,-2997)--(12189,-3009)
  --(12162,-3019)--(12136,-3029)--(12109,-3037)--(12082,-3044)--(12055,-3050)
  --(12028,-3054)--(12000,-3057)--(11973,-3059)--(11947,-3059)--(11921,-3058)
  --(11895,-3056)--(11870,-3052)--(11846,-3047)--(11823,-3041)--(11801,-3033)
  --(11780,-3024)--(11760,-3014)--(11742,-3003)--(11724,-2991)--(11708,-2977)
  --(11693,-2963)--(11679,-2947)--(11666,-2930)--(11653,-2911)--(11641,-2890)
  --(11629,-2868)--(11619,-2844)--(11608,-2820)--(11598,-2793)--(11588,-2766)
  --(11578,-2738)--(11568,-2709)--(11557,-2680)--(11546,-2650)--(11534,-2620)
  --(11522,-2591)--(11508,-2561)--(11494,-2533)--(11478,-2506)--(11462,-2479)
  --(11444,-2454)--(11424,-2431)--(11404,-2410)--(11381,-2390)--(11357,-2372)
  --(11332,-2356)--(11304,-2343)--(11275,-2331)--(11243,-2322)--(11216,-2316)
  --(11188,-2312)--(11159,-2308)--(11128,-2306)--(11095,-2304)--(11061,-2304)
  --(11026,-2304)--(10988,-2306)--(10950,-2307)--(10910,-2310)--(10868,-2313)
  --(10826,-2317)--(10783,-2321)--(10739,-2326)--(10694,-2330)--(10649,-2335)
  --(10604,-2340)--(10559,-2345)--(10514,-2350)--(10469,-2354)--(10425,-2359)
  --(10382,-2363)--(10340,-2366)--(10299,-2369)--(10259,-2371)--(10220,-2373)
  --(10183,-2373)--(10147,-2373)--(10113,-2372)--(10080,-2370)--(10049,-2367)
  --(10020,-2363)--(9992,-2358)--(9966,-2351)--(9946,-2345)--(9928,-2339)--(9911,-2331)
  --(9894,-2323)--(9879,-2314)--(9864,-2305)--(9850,-2294)--(9838,-2283)--(9826,-2271)
  --(9815,-2259)--(9806,-2246)--(9797,-2233)--(9790,-2219)--(9784,-2204)--(9779,-2189)
  --(9775,-2174)--(9773,-2158)--(9772,-2142)--(9773,-2126)--(9774,-2110)--(9778,-2093)
  --(9782,-2076)--(9788,-2060)--(9796,-2043)--(9805,-2027)--(9815,-2011)--(9827,-1995)
  --(9840,-1979)--(9854,-1964)--(9870,-1949)--(9888,-1934)--(9906,-1920)--(9926,-1907)
  --(9948,-1894)--(9970,-1882)--(9994,-1870)--(10019,-1859)--(10045,-1848)--(10073,-1839)
  --(10102,-1830)--(10132,-1822)--(10164,-1814)--(10196,-1808)--(10231,-1802)
  --(10265,-1797)--(10300,-1793)--(10337,-1789)--(10376,-1786)--(10416,-1784)
  --(10457,-1783)--(10499,-1782)--(10543,-1782)--(10589,-1782)--(10635,-1784)
  --(10683,-1786)--(10732,-1788)--(10783,-1792)--(10834,-1796)--(10886,-1800)
  --(10939,-1806)--(10993,-1812)--(11048,-1818)--(11102,-1825)--(11158,-1833)
  --(11213,-1842)--(11269,-1851)--(11325,-1860)--(11380,-1871)--(11435,-1881)
  --(11490,-1892)--(11544,-1904)--(11597,-1916)--(11650,-1928)--(11702,-1941)
  --(11752,-1954)--(11801,-1967)--(11849,-1981)--(11896,-1995)--(11941,-2009)
  --(11985,-2023)--(12027,-2038)--(12068,-2052)--(12107,-2067)--(12145,-2082)
  --(12180,-2097)--(12214,-2113)--(12247,-2128)--(12277,-2143)--(12306,-2159)
  --(12333,-2175)--(12364,-2194)--(12393,-2214)--(12419,-2234)--(12443,-2254)
  --(12465,-2274)--(12485,-2295)--(12503,-2317)--(12519,-2339)--(12533,-2361)
  --(12545,-2383)--(12555,-2406)--(12564,-2429)--(12570,-2452)--(12575,-2476)
  --(12577,-2499)--(12578,-2523)--(12578,-2546)--(12576,-2570)--(12572,-2593)
  --(12566,-2616)--(12560,-2639)--(12551,-2661)--(12542,-2683)--(12531,-2705)
  --(12520,-2726)--(12507,-2746)--(12494,-2766)--(12480,-2786)--(12465,-2804)
  --(12449,-2822)--(12433,-2839)--(12417,-2856)--(12400,-2872)--(12383,-2887)
  --(12366,-2901)--(12348,-2915)--(12331,-2928)--cycle;
\pgfsetfillcolor{red3}
\pgftext[base,left,at=\pgfqpointxy{8625}{-1800}] {\fontsize{27}{32.4}\normalfont $\pi_1$}
\pgfsetarrowsend{}
\pgfsetlinewidth{+30\XFigu}
\pgfsetdash{}{+0pt}
\draw (7452,-2872) arc[start angle=+-110.67, end angle=+-60.52, radius=+906.5];
\endtikzpicture}%


==> example4.tikz <==
{\pgfkeys{/pgf/fpu/.try=false}%
\ifx\XFigwidth\undefined\dimen1=0pt\else\dimen1\XFigwidth\fi
\divide\dimen1 by 16137
\ifx\XFigheight\undefined\dimen3=0pt\else\dimen3\XFigheight\fi
\divide\dimen3 by 8061
\ifdim\dimen1=0pt\ifdim\dimen3=0pt\dimen1=3946sp\dimen3\dimen1
  \else\dimen1\dimen3\fi\else\ifdim\dimen3=0pt\dimen3\dimen1\fi\fi
\tikzpicture[x=+\dimen1, y=+\dimen3]
{\ifx\XFigu\undefined\catcode`\@11
\def\temp{\alloc@1\dimen\dimendef\insc@unt}\temp\XFigu\catcode`\@12\fi}
\XFigu3946sp
% Uncomment to scale line thicknesses with the same
% factor as width of the drawing.
%\pgfextractx\XFigu{\pgfqpointxy{1}{1}}
\ifdim\XFigu<0pt\XFigu-\XFigu\fi
\catcode`\@11
\pgfutil@ifundefined{pgf@pattern@name@xfigp0}{
% lines 30 degree left
\pgfdeclarepatternformonly{xfigp0}
{\pgfqpoint{-1bp}{-1bp}}{\pgfqpoint{9bp}{5bp}}{\pgfqpoint{8bp}{4bp}}
{	\pgfsetdash{}{0pt}\pgfsetlinewidth{0.45bp}
	\pgfpathqmoveto{-1bp}{4.5bp}\pgfpathqlineto{9bp}{-0.5bp}
	\pgfusepathqstroke
}
}{}
\pgfutil@ifundefined{pgf@pattern@name@xfigp4}{
% lines 45 degree right
\pgfdeclarepatternformonly{xfigp4}
{\pgfqpoint{-1bp}{-1bp}}{\pgfqpoint{9bp}{9bp}}{\pgfqpoint{8bp}{8bp}}
{	\pgfsetdash{}{0pt}\pgfsetlinewidth{0.45bp}
	\pgfpathqmoveto{-1bp}{-1bp}\pgfpathqlineto{9bp}{9bp}
	\pgfusepathqstroke
}
}{}
\catcode`\@12
\pgfdeclarearrow{
  name = xfiga0,
  parameters = {
    \the\pgfarrowlinewidth \the\pgfarrowlength \the\pgfarrowwidth},
  defaults = {
	  line width=+7.5\XFigu, length=+120\XFigu, width=+60\XFigu},
  setup code = {
    % miter protrusion = thk * sqrt(wd^2 + (tipmv*len)^2) / (2 * wd)
    \dimen7 2.15\pgfarrowlength\pgfmathveclen{\the\dimen7}{\the\pgfarrowwidth}
    \dimen7 2\pgfarrowwidth\pgfmathdivide{\pgfmathresult}{\the\dimen7}
    \dimen7 \pgfmathresult\pgfarrowlinewidth
    \pgfarrowssettipend{+\dimen7}
    \pgfarrowssetbackend{+-\pgfarrowlength}
    \dimen9 -0.5\pgfarrowlinewidth
    \pgfarrowssetvisualbackend{+\dimen9}
    \pgfarrowssetlineend{+-0.5\pgfarrowlinewidth}
    \pgfarrowshullpoint{+\dimen7}{+0pt}
    \pgfarrowsupperhullpoint{+-\pgfarrowlength}{+0.5\pgfarrowwidth}
    \pgfarrowssavethe\pgfarrowlinewidth
    \pgfarrowssavethe\pgfarrowlength
    \pgfarrowssavethe\pgfarrowwidth
  },
  drawing code = {\pgfsetdash{}{+0pt}
    \ifdim\pgfarrowlinewidth=\pgflinewidth\else\pgfsetlinewidth{+\pgfarrowlinewidth}\fi
    \pgfpathmoveto{\pgfqpoint{-\pgfarrowlength}{0.5\pgfarrowwidth}}
    \pgfpathlineto{\pgfqpoint{0pt}{0pt}}
    \pgfpathlineto{\pgfqpoint{-\pgfarrowlength}{-0.5\pgfarrowwidth}}
    \pgfusepathqstroke
  }
}
\definecolor{blue3}{rgb}{0,0,0.82}
\definecolor{red3}{rgb}{0.82,0,0}
\definecolor{pink4}{rgb}{1,0.88,0.88}
\definecolor{xfigc32}{rgb}{0.000,0.000,0.000}
\clip(-315,-10486) rectangle (15822,-2425);
\tikzset{inner sep=+0pt, outer sep=+0pt}
\pgfsetfillcolor{black}
\pgftext[base,left,at=\pgfqpointxy{14400}{-3600}] {\fontsize{28}{33.6}\normalfont $\tilde{\mathscr{M}}_{G}^{^{\mathit{trop}}}$}
\pgfsetroundcap
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\pgfsetstrokecolor{black}
\pgfsetfillpattern{xfigp0}{black}
\draw[pattern,preaction={fill=black}]  (150,-7950) circle [radius=+150];
\draw[pattern,preaction={fill=black}]  (2550,-7950) circle [radius=+150];
\pgfsetlinewidth{+60\XFigu}
\pgfsetbuttcap
\pgfsetdash{}{+0pt}
\draw (150,-7950)--(2550,-7950);
\pgfsetarrows{[line width=7.5\XFigu, width=90\XFigu, length=180\XFigu]}
\pgfsetarrowsend{xfiga0}
\pgfsetlinewidth{+30\XFigu}
\pgfsetdash{{+120\XFigu}{+120\XFigu}}{++0pt}
\draw (9900,-3600) arc[start angle=+119.74, end angle=+240.26, radius=+604.7];
\draw (12450,-3000) arc[start angle=+126.09, end angle=+180.78, radius=+1825.2];
\draw (14250,-4800) arc[start angle=+-27.90, end angle=+-98.97, radius=+1442.7];
\draw (14700,-8100) arc[start angle=+15.26, end angle=+127.87, radius=+855.1];
\draw (14850,-6300) arc[start angle=+45.78, end angle=+121.53, radius=+1106.2];
\pgfsetlinewidth{+90\XFigu}
\pgfsetdash{}{+0pt}
\draw[pattern,preaction={fill=black}]  (10327,-10131) circle [radius=+63];
\draw[pattern,preaction={fill=black}]  (11088,-10131) circle [radius=+63];
\draw[pattern,preaction={fill=black}]  (14500,-8250) circle [radius=+50];
\draw[pattern,preaction={fill=black}]  (15099,-8250) circle [radius=+50];
\draw[pattern,preaction={fill=black}]  (14515,-6496) circle [radius=+58];
\draw[pattern,preaction={fill=black}]  (15208,-6496) circle [radius=+58];
\draw[pattern,preaction={fill=black}]  (13627,-4581) circle [radius=+63];
\draw[pattern,preaction={fill=black}]  (14388,-4581) circle [radius=+63];
\pgfsetlinewidth{+60\XFigu}
\pgfsetdash{}{+0pt}
\pgfsetstrokecolor{red3}
\draw  (14706,-4581) circle [radius=+317];
\pgfsetlinewidth{+90\XFigu}
\pgfsetdash{}{+0pt}
\pgfsetstrokecolor{black}
\draw[pattern,preaction={fill=black}]  (11975,-2775) ellipse [x radius=+62,y radius=+63];
\pgfsetlinewidth{+60\XFigu}
\pgfsetdash{}{+0pt}
\pgfsetstrokecolor{red3}
\draw  (13037,-2775) ellipse [x radius=+312,y radius=+313];
\pgfsetlinewidth{+90\XFigu}
\pgfsetdash{}{+0pt}
\pgfsetstrokecolor{black}
\draw[pattern,preaction={fill=black}]  (9601,-3450) circle [radius=+50];
\draw[pattern,preaction={fill=black}]  (10200,-3450) circle [radius=+50];
\pgfsetlinewidth{+60\XFigu}
\pgfsetdash{}{+0pt}
\pgfsetstrokecolor{red3}
\draw  (10450,-3450) circle [radius=+250];
\pgfsetstrokecolor{blue3}
\draw  (15496,-6496) circle [radius=+288];
\pgfsetstrokecolor{black}
\draw  (15349,-8250) circle [radius=+250];
\draw  (11406,-10131) circle [radius=+317];
\pgfsetlinewidth{+90\XFigu}
\pgfsetdash{}{+0pt}
\draw[pattern,preaction={fill=black}]  (12724,-2775) ellipse [x radius=+62,y radius=+63];
\pgfsetlinewidth{+75\XFigu}
\pgfsetdash{}{+0pt}
\pgfsetfillpattern{xfigp4}{black}
\draw[pattern,preaction={fill=white}]  (13200,-6300) circle [radius=+75];
\draw[pattern,preaction={fill=white}]  (11700,-4800) circle [radius=+75];
\pgfsetlinewidth{+60\XFigu}
\pgfsetdash{}{+0pt}
\pgfsetarrowsend{}
\draw (10327,-10131)--(11088,-10131);
\draw (9601,-3450)--(10200,-3450);
\pgfsetstrokecolor{blue3}
\draw (11975,-2775)--(12724,-2775);
\pgfsetstrokecolor{red3}
\draw (13627,-4581)--(14388,-4581);
\draw (14515,-6496)--(15208,-6496);
\draw (14500,-8250)--(15099,-8250);
\pgfsetlinewidth{+75\XFigu}
\pgfsetstrokecolor{black}
\pgfsetdash{}{+0pt}
\draw (9000,-4800)--(11700,-4800);
\draw (11700,-4800)--(13200,-6300);
\pgfsetarrowsend{xfiga0}
\pgfsetlinewidth{+30\XFigu}
\pgfsetdash{{+120\XFigu}{+120\XFigu}}{++0pt}
\draw (10650,-10050)--(9900,-9300)--(9900,-8550);
\pgfsetlinewidth{+15\XFigu}
\pgfsetdash{{+90\XFigu}{+90\XFigu}}{++0pt}
\pgfsetarrowsend{}
\draw (9000,-9000)--(9000,-4800);
\draw (9000,-9000)--(13200,-9000);
\pgfsetlinewidth{+75\XFigu}
\pgfsetdash{}{+0pt}
\draw (13200,-6300)--(13200,-9000);
\pgfsetlinewidth{+30\XFigu}
\pgfsetdash{{+120\XFigu}{+120\XFigu}}{++0pt}
\pgfsetfillcolor{pink4!10}
\filldraw (9000,-4800)--(11700,-4800)--(13200,-6300)--(13200,-9000)--(9000,-9000)--(9000,-4800);
\pgfsetlinewidth{+45\XFigu}
\pgfsetdash{}{+0pt}
\draw (9000,-4800)--(11700,-4800);
\draw (13200,-6300)--(13200,-9000);
\draw (11700,-4800)--(13200,-6300);
\pgfsetfillcolor{black}
\pgftext[base,left,at=\pgfqpointxy{-300}{-7350}] {\fontsize{28}{33.6}\normalfont $G=(V,E)$}
\pgftext[base,left,at=\pgfqpointxy{4950}{-2850}] {\fontsize{28}{33.6}\normalfont ${\color{red}\pi_1}, {\color{blue}\pi_2}, \pi_{\mathfrak f}$}
\pgftext[base,left,at=\pgfqpointxy{11775}{-10200}] {\fontsize{28}{33.6}\normalfont $\tilde\mg^{^{\mathit{gr}}}_{G}$}
\pgfsetlinewidth{+60\XFigu}
\pgfsetdash{}{+0pt}
\draw  (3225,-7875) circle [radius=+679];
\endtikzpicture}%


==> example5.tikz <==
{\pgfkeys{/pgf/fpu/.try=false}%
\ifx\XFigwidth\undefined\dimen1=0pt\else\dimen1\XFigwidth\fi
\divide\dimen1 by 7009
\ifx\XFigheight\undefined\dimen3=0pt\else\dimen3\XFigheight\fi
\divide\dimen3 by 6409
\ifdim\dimen1=0pt\ifdim\dimen3=0pt\dimen1=3946sp\dimen3\dimen1
  \else\dimen1\dimen3\fi\else\ifdim\dimen3=0pt\dimen3\dimen1\fi\fi
\tikzpicture[x=+\dimen1, y=+\dimen3]
{\ifx\XFigu\undefined\catcode`\@11
\def\temp{\alloc@1\dimen\dimendef\insc@unt}\temp\XFigu\catcode`\@12\fi}
\XFigu3946sp
% Uncomment to scale line thicknesses with the same
% factor as width of the drawing.
%\pgfextractx\XFigu{\pgfqpointxy{1}{1}}
\ifdim\XFigu<0pt\XFigu-\XFigu\fi
\definecolor{blue3}{rgb}{0,0,0.82}
\definecolor{green1}{rgb}{0,0.56,0}
\definecolor{cyan3}{rgb}{0,0.82,0.82}
\definecolor{red3}{rgb}{0.82,0,0}
\clip(2656,-8744) rectangle (9665,-2335);
\tikzset{inner sep=+0pt, outer sep=+0pt}
\pgfsetlinewidth{+75\XFigu}
\pgfsetstrokecolor{red}
\pgfsetdash{}{+0pt}
\draw (8700,-2850)--(9300,-3600);
\pgfsetlinewidth{+45\XFigu}
\pgfsetstrokecolor{black}
\pgfsetdash{}{+0pt}
\draw (2700,-8700)--(2700,-4500);
\draw (7200,-8700)--(7200,-5400);
\draw (2700,-4500)--(6300,-4500);
\draw (7200,-8700)--(9600,-6300);
\draw (9600,-6300)--(9600,-5100);
\draw (7200,-5400)--(9000,-3900);
\draw (9600,-4500)--(9600,-6300);
\draw (6300,-4500)--(7200,-5400);
\draw (6300,-4500)--(8100,-3000);
\draw (5100,-2400)--(7800,-2400);
\pgfsetstrokecolor{green1}
\draw (9600,-4500)--(9300,-3600);
\pgfsetstrokecolor{red3}
\draw (9000,-3900)--(9600,-4500);
\draw (7800,-2400)--(8100,-3000);
\pgfsetstrokecolor{black}
\draw (2700,-4500)--(5100,-2400);
\pgfsetstrokecolor{green1}
\draw (7800,-2400)--(8700,-2850);
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetstrokecolor{cyan3}
\pgfsetdash{{+15\XFigu}{+45\XFigu}}{+15\XFigu}
\draw (8100,-3000)--(7800,-2400);
\pgfsetlinewidth{+45\XFigu}
\pgfsetstrokecolor{red3}
\pgfsetdash{}{+0pt}
\draw (7800,-2400)--(8100,-3000);
\draw (9000,-3900)--(9600,-4500);
\draw (8700,-2850)--(9300,-3600);
\pgfsetstrokecolor{green1}
\draw (7800,-2400)--(8700,-2850);
\pgfsetstrokecolor{blue}
\draw (7800,-2400)--(8700,-2850);
\draw (8100,-3000)--(9000,-3900);
\draw (9300,-3600)--(9600,-4500);
\pgfsetstrokecolor{red3}
\pgfsetdash{}{+0pt}
\draw (9300,-3600)--(8700,-2850);
\pgfsetstrokecolor{green1}
\draw (8100,-3000)--(9000,-3900);
\pgfsetdash{}{+0pt}
\pgfsetstrokecolor{cyan}
\pgfsetfillcolor{cyan!65}
\filldraw (8100,-3000)--(7800,-2400)--(8700,-2850)--(9300,-3600)--(9600,-4500)--(9000,-3900)
  --(8100,-3000);
\pgfsetstrokecolor{blue3}
\draw (7800,-2400)--(8700,-2850);
\draw (9300,-3600)--(9600,-4500);
\draw (8100,-3000)--(9000,-3900);
\pgfsetstrokecolor{red3}
\draw (7800,-2400)--(8100,-3000);
\draw (8700,-2850)--(9300,-3600);
\draw (9000,-3900)--(9600,-4500);
\pgfsetstrokecolor{black}
\draw (9600,-4500)--(9600,-6300);
\draw (5100,-2400)--(7800,-2400);
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (6300,-2850)--(8700,-2850);
\draw (9300,-5400)--(9300,-3600);
\draw (5100,-2400)--(6300,-2850);
\draw (6300,-2850)--(6300,-5400);
\draw (6300,-5400)--(9300,-5400);
\draw (9300,-5400)--(9600,-6300);
\draw (2700,-8700)--(6300,-5400);
\pgfsetlinewidth{+75\XFigu}
\pgfsetstrokecolor{blue3}
\pgfsetdash{}{+0pt}
\draw (7800,-2400)--(8700,-2850);
\draw (9300,-3600)--(9600,-4500);
\draw (8100,-3000)--(9000,-3900);
\pgfsetstrokecolor{red}
\draw (7800,-2400)--(8100,-3000);
\draw (9000,-3900)--(9600,-4500);
\pgfsetlinewidth{+45\XFigu}
\pgfsetstrokecolor{black}
\pgfsetdash{}{+0pt}
\draw (2700,-8700)--(7200,-8700);
\endtikzpicture}%


==> example6.tikz <==
{\pgfkeys{/pgf/fpu/.try=false}%
\ifx\XFigwidth\undefined\dimen1=0pt\else\dimen1\XFigwidth\fi
\divide\dimen1 by 11055
\ifx\XFigheight\undefined\dimen3=0pt\else\dimen3\XFigheight\fi
\divide\dimen3 by 6904
\ifdim\dimen1=0pt\ifdim\dimen3=0pt\dimen1=3946sp\dimen3\dimen1
  \else\dimen1\dimen3\fi\else\ifdim\dimen3=0pt\dimen3\dimen1\fi\fi
\tikzpicture[x=+\dimen1, y=+\dimen3]
{\ifx\XFigu\undefined\catcode`\@11
\def\temp{\alloc@1\dimen\dimendef\insc@unt}\temp\XFigu\catcode`\@12\fi}
\XFigu3946sp
% Uncomment to scale line thicknesses with the same
% factor as width of the drawing.
%\pgfextractx\XFigu{\pgfqpointxy{1}{1}}
\ifdim\XFigu<0pt\XFigu-\XFigu\fi
\catcode`\@11
\pgfutil@ifundefined{pgf@pattern@name@xfigp0}{
% lines 30 degree left
\pgfdeclarepatternformonly{xfigp0}
{\pgfqpoint{-1bp}{-1bp}}{\pgfqpoint{9bp}{5bp}}{\pgfqpoint{8bp}{4bp}}
{	\pgfsetdash{}{0pt}\pgfsetlinewidth{0.45bp}
	\pgfpathqmoveto{-1bp}{4.5bp}\pgfpathqlineto{9bp}{-0.5bp}
	\pgfusepathqstroke
}
}{}
\catcode`\@12
\pgfdeclarearrow{
  name = xfiga0,
  parameters = {
    \the\pgfarrowlinewidth \the\pgfarrowlength \the\pgfarrowwidth},
  defaults = {
	  line width=+7.5\XFigu, length=+120\XFigu, width=+60\XFigu},
  setup code = {
    % miter protrusion = thk * sqrt(wd^2 + (tipmv*len)^2) / (2 * wd)
    \dimen7 2.15\pgfarrowlength\pgfmathveclen{\the\dimen7}{\the\pgfarrowwidth}
    \dimen7 2\pgfarrowwidth\pgfmathdivide{\pgfmathresult}{\the\dimen7}
    \dimen7 \pgfmathresult\pgfarrowlinewidth
    \pgfarrowssettipend{+\dimen7}
    \pgfarrowssetbackend{+-\pgfarrowlength}
    \dimen9 -0.5\pgfarrowlinewidth
    \pgfarrowssetvisualbackend{+\dimen9}
    \pgfarrowssetlineend{+-0.5\pgfarrowlinewidth}
    \pgfarrowshullpoint{+\dimen7}{+0pt}
    \pgfarrowsupperhullpoint{+-\pgfarrowlength}{+0.5\pgfarrowwidth}
    \pgfarrowssavethe\pgfarrowlinewidth
    \pgfarrowssavethe\pgfarrowlength
    \pgfarrowssavethe\pgfarrowwidth
  },
  drawing code = {\pgfsetdash{}{+0pt}
    \ifdim\pgfarrowlinewidth=\pgflinewidth\else\pgfsetlinewidth{+\pgfarrowlinewidth}\fi
    \pgfpathmoveto{\pgfqpoint{-\pgfarrowlength}{0.5\pgfarrowwidth}}
    \pgfpathlineto{\pgfqpoint{0pt}{0pt}}
    \pgfpathlineto{\pgfqpoint{-\pgfarrowlength}{-0.5\pgfarrowwidth}}
    \pgfusepathqstroke
  }
}
\definecolor{blue3}{rgb}{0,0,0.82}
\definecolor{green1}{rgb}{0,0.56,0}
\definecolor{red1}{rgb}{0.56,0,0}
\definecolor{magenta1}{rgb}{0.56,0,0.56}
\definecolor{xfigc32}{rgb}{0.000,0.000,0.000}
\clip(1313,-9720) rectangle (12368,-2816);
\tikzset{inner sep=+0pt, outer sep=+0pt}
\pgfsetlinewidth{+60\XFigu}
\pgfsetstrokecolor{green1}
\pgfsetdash{}{+0pt}
\draw (9690,-6000)--(11370,-6000);
\pgfsetstrokecolor{blue3}
\draw  (9028,-3277) circle [radius=+352];
\pgfsetarrows{[line width=7.5\XFigu, width=90\XFigu, length=180\XFigu]}
\pgfsetarrowsend{xfiga0}
\pgfsetlinewidth{+30\XFigu}
\pgfsetdash{{+120\XFigu}{+120\XFigu}}{++0pt}
\pgfsetstrokecolor{black}
\draw (8400,-3450) arc[start angle=+6.90, end angle=+-92.32, radius=+1742.1];
\draw (3600,-3600) arc[start angle=+-172.06, end angle=+-91.21, radius=+1392.7];
\draw (9900,-6150) arc[start angle=+-54.69, end angle=+-125.31, radius=+2205.8];
\pgfsetlinewidth{+75\XFigu}
\pgfsetdash{}{+0pt}
\pgfsetstrokecolor{red1}
\pgfsetfillpattern{xfigp0}{red1}
\draw[pattern,preaction={fill=black}]  (7274,-6000) circle [radius=+75];
\pgfsetstrokecolor{black}
\pgfsetfillpattern{xfigp0}{black}
\draw[pattern,preaction={fill=black}]  (3117,-6000) circle [radius=+75];
\draw[pattern,preaction={fill=black}]  (3117,-8400) circle [radius=+75];
\draw[pattern,preaction={fill=black}]  (5196,-9600) circle [radius=+75];
\draw[pattern,preaction={fill=black}]  (7274,-8400) circle [radius=+75];
\pgfsetstrokecolor{red1}
\pgfsetfillpattern{xfigp0}{red1}
\draw[pattern,preaction={fill=black}]  (5196,-4800) circle [radius=+75];
\pgfsetlinewidth{+60\XFigu}
\pgfsetdash{}{+0pt}
\pgfsetstrokecolor{green1}
\draw  (4461,-3459) circle [radius=+480];
\pgfsetlinewidth{+75\XFigu}
\pgfsetdash{}{+0pt}
\pgfsetstrokecolor{black}
\pgfsetfillpattern{xfigp0}{black}
\draw[pattern,preaction={fill=black}]  (2325,-3450) circle [radius=+60];
\draw[pattern,preaction={fill=black}]  (3975,-3450) circle [radius=+60];
\pgfsetlinewidth{+45\XFigu}
\pgfsetdash{}{+0pt}
\pgfsetstrokecolor{magenta1}
\draw  (1823,-3455) circle [radius=+480];
\draw  (9177,-5972) circle [radius=+480];
\draw  (7331,-3325) circle [radius=+480];
\pgfsetlinewidth{+75\XFigu}
\pgfsetdash{}{+0pt}
\pgfsetstrokecolor{black}
\draw[pattern,preaction={fill=black}]  (7800,-3300) circle [radius=+60];
\draw[pattern,preaction={fill=black}]  (9675,-6000) circle [radius=+60];
\pgfsetlinewidth{+60\XFigu}
\pgfsetdash{}{+0pt}
\pgfsetstrokecolor{blue3}
\draw  (11850,-6000) circle [radius=+480];
\pgfsetlinewidth{+75\XFigu}
\pgfsetdash{}{+0pt}
\pgfsetstrokecolor{black}
\draw[pattern,preaction={fill=black}]  (11348,-5970) circle [radius=+60];
\pgfsetstrokecolor{red}
\pgfsetarrowsend{}
\draw (5213,-4800)--(5288,-4800);
\pgfsetstrokecolor{black}
\pgfsetfillcolor{cyan!60}
\filldraw (3117,-6000)--(5196,-4800)--(7274,-6000)--(7274,-8400)--(5196,-9600)--(3117,-8400)
  --(3117,-6000);
\pgfsetstrokecolor{red}
\pgfsetarrowsend{xfiga0}
\draw (5196,-4800)--(7274,-6000);
\draw (5196,-4800)--(7274,-6000);
\draw (5250,-4800)--(7350,-6000);
\pgfsetlinewidth{+45\XFigu}
\pgfsetstrokecolor{blue3}
\pgfsetdash{}{+0pt}
\pgfsetarrowsend{}
\draw (7800,-3300)--(8700,-3300);
\pgfsetlinewidth{+60\XFigu}
\pgfsetdash{}{+0pt}
\draw (2340,-3450)--(4020,-3450);
\pgfsetlinewidth{+75\XFigu}
\pgfsetdash{}{+0pt}
\pgfsetstrokecolor{black}
\pgfsetfillpattern{xfigp0}{black}
\draw[pattern,preaction={fill=black}]  (8580,-3300) circle [radius=+60];
\endtikzpicture}%


==> example7.tikz <==
{\pgfkeys{/pgf/fpu/.try=false}%
\ifx\XFigwidth\undefined\dimen1=0pt\else\dimen1\XFigwidth\fi
\divide\dimen1 by 15394
\ifx\XFigheight\undefined\dimen3=0pt\else\dimen3\XFigheight\fi
\divide\dimen3 by 7659
\ifdim\dimen1=0pt\ifdim\dimen3=0pt\dimen1=3946sp\dimen3\dimen1
  \else\dimen1\dimen3\fi\else\ifdim\dimen3=0pt\dimen3\dimen1\fi\fi
\tikzpicture[x=+\dimen1, y=+\dimen3]
{\ifx\XFigu\undefined\catcode`\@11
\def\temp{\alloc@1\dimen\dimendef\insc@unt}\temp\XFigu\catcode`\@12\fi}
\XFigu3946sp
% Uncomment to scale line thicknesses with the same
% factor as width of the drawing.
%\pgfextractx\XFigu{\pgfqpointxy{1}{1}}
\ifdim\XFigu<0pt\XFigu-\XFigu\fi
\catcode`\@11
\pgfutil@ifundefined{pgf@pattern@name@xfigp0}{
% lines 30 degree left
\pgfdeclarepatternformonly{xfigp0}
{\pgfqpoint{-1bp}{-1bp}}{\pgfqpoint{9bp}{5bp}}{\pgfqpoint{8bp}{4bp}}
{	\pgfsetdash{}{0pt}\pgfsetlinewidth{0.45bp}
	\pgfpathqmoveto{-1bp}{4.5bp}\pgfpathqlineto{9bp}{-0.5bp}
	\pgfusepathqstroke
}
}{}
\catcode`\@12
\definecolor{green1}{rgb}{0,0.56,0}
\definecolor{pink4}{rgb}{1,0.88,0.88}
\clip(2696,-6045) rectangle (18090,1614);
\tikzset{inner sep=+0pt, outer sep=+0pt}
\pgfsetfillcolor{black}
\pgftext[base,left,at=\pgfqpointxy{16800}{-2250}] {\fontsize{24}{28.8}\normalfont $\mathbb C$}
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetdash{}{+0pt}
\pgfsetstrokecolor{black}
\draw (15104,-2061) arc[start angle=+58.7, end angle=+121.3, radius=+154];
\draw (14944,-2061) arc[start angle=+-44.8, end angle=+-110.8, radius=+112.6];
\draw (14811,-2008) arc[start angle=+-129.5, end angle=+-50.5, radius=+62.9];
\draw (14731,-1981) arc[start angle=+155.2, end angle=+44.8, radius=+140.3];
\draw (14824,-2087) arc[start angle=+281.6, end angle=+160.9, radius=+81.2];
\draw (14838,-2021) arc[start angle=+151, end angle=+66, radius=+30.2];
\draw (14997,-1995) arc[start angle=+-142, end angle=+-38, radius=+33.5];
\draw (15011,-2008) arc[start angle=+159, end angle=+74, radius=+21.4];
\draw (15157,-2008) arc[start angle=+-126.2, end angle=+-37.9, radius=+67.4];
\draw (15184,-2021) arc[start angle=+196, end angle=+20, radius=+21];
\draw (15317,-2061) arc[start angle=+-54.6, end angle=+-125.4, radius=+184];
\draw (15184,-1915) arc[start angle=+121.6, end angle=+-36.9, radius=+100.5];
\draw (16106,-2353) arc[start angle=+40, end angle=+151, radius=+52.3];
\draw (15852,-2186) arc[start angle=+141.3, end angle=+306.4, radius=+122.3];
\draw (16346,-2384) arc[start angle=+-54.9, end angle=+-139.8, radius=+179.4];
\draw (15900,-2313) arc[start angle=+-149, end angle=+-43, radius=+45.3];
\draw (15924,-2329) arc[start angle=+176, end angle=+32, radius=+17.4];
\draw (15900,-2242) arc[start angle=+-125.2, end angle=+-63.3, radius=+92.6];
\draw (15940,-2249) arc[start angle=+130, end angle=+50, radius=+31.2];
\draw (15852,-2186) arc[start angle=+140.5, end angle=+43.5, radius=+154.2];
\draw (16210,-2337) arc[start angle=+-122.0, end angle=+-51.6, radius=+125.2];
\draw (16265,-2353) arc[start angle=+158, end angle=+40, radius=+28.4];
\draw (16249,-2210) arc[start angle=+-139.3, end angle=+-61.3, radius=+71.1];
\draw (16273,-2226) arc[start angle=+169, end angle=+11, radius=+20.4];
\draw (15224,-2291) arc[start angle=+131.0, end angle=+319.9, radius=+92.2];
\draw (15368,-2304) arc[start angle=+127.4, end angle=+61.5, radius=+154.9];
\draw (15355,-2420) arc[start angle=+154.3, end angle=+51.7, radius=+111.1];
\draw (15224,-2291) arc[start angle=+139.8, end angle=+51.5, radius=+282.9];
\draw (15407,-2291) arc[start angle=+-122.5, end angle=+-57.5, radius=+84.7];
\draw (15524,-2381) arc[start angle=+-134.2, end angle=+29.3, radius=+74.6];
\draw (15641,-2291) arc[start angle=+13.4, end angle=+52.0, radius=+70.1];
\draw (14186,-2324) arc[start angle=+184.2, end angle=+66.4, radius=+110.1];
\draw (14340,-2215) arc[start angle=+-104.9, end angle=+-31.8, radius=+150];
\draw (14506,-2149) arc[start angle=+150.6, end angle=+43.0, radius=+109.8];
\draw (14682,-2128) arc[start angle=+26.8, end angle=+-77.7, radius=+131];
\draw (14593,-2315) arc[start angle=+-66.1, end angle=+-95.4, radius=+530.3];
\draw (14186,-2324) arc[start angle=+-174, end angle=+-60, radius=+44.2];
\draw (14252,-2358) arc[start angle=+122.7, end angle=+57.3, radius=+71.3];
\draw (14252,-2292) arc[start angle=+165.1, end angle=+91.0, radius=+57.9];
\draw (14263,-2281) arc[start angle=+-119, end angle=+2, radius=+23];
\draw (14616,-2160) arc[start angle=+34.6, end angle=+-34.6, radius=+88.1];
\draw (14627,-2193) arc[start angle=+127, end angle=+233, radius=+27.5];
\draw  (14891,-2461) ellipse [x radius=+151,y radius=+150];
\draw (14747,-2487) arc[start angle=+-115.4, end angle=+-59.5, radius=+308.8];
\draw (14747,-2487) arc[start angle=+118.9, end angle=+66.2, radius=+325.9];
\draw (16330,-2145) arc[start angle=+61.2, end angle=+-53.5, radius=+142.2];
\draw (16187,-2162) arc[start angle=+138.1, end angle=+55.5, radius=+109];
\draw (16083,-2178) arc[start angle=+-115.9, end angle=+-46.6, radius=+92.4];
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\pgfsetfillcolor{pink4!5}
\filldraw (12525,675)--(14325,1425)--(17925,1425);
\filldraw (12525,675)--(16275,675)--(17850,1425);
\pgfsetfillcolor{green!5}
\filldraw (12525,-1500)--(14325,-750)--(17925,-750);
\filldraw (12525,-1500)--(16275,-1500)--(17850,-750);
\pgfsetlinewidth{+30\XFigu}
\pgfsetdash{}{+0pt}
\pgfsetstrokecolor{green1}
\draw (14796,-1376) arc[start angle=+192.6, end angle=+139.1, radius=+569.3];
\pgfsetlinewidth{+15\XFigu}
\pgfsetdash{}{+0pt}
\pgfsetstrokecolor{black}
\pgfsetfillpattern{xfigp0}{black}
\draw[pattern,preaction={fill=black}]  (14827,-1406) circle [radius=+44];
\draw[pattern,preaction={fill=black}]  (14237,-1314) circle [radius=+44];
\draw[pattern,preaction={fill=black}]  (15480,-1314) circle [radius=+44];
\draw[pattern,preaction={fill=black}]  (16288,-1314) circle [radius=+44];
\draw[pattern,preaction={fill=black}]  (14983,-879) circle [radius=+44];
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\pgfsetfillcolor{cyan!5}
\filldraw (12540,-375)--(14340,375)--(17940,375);
\filldraw (12540,-375)--(16290,-375)--(17865,375);
\pgfsetlinewidth{+15\XFigu}
\pgfsetdash{}{+0pt}
\pgfsetfillpattern{xfigp0}{black}
\draw[pattern,preaction={fill=black}]  (14225,-250) circle [radius=+36];
\draw[pattern,preaction={fill=black}]  (15324,-250) circle [radius=+36];
\pgfsetlinewidth{+30\XFigu}
\pgfsetstrokecolor{blue}
\pgfsetdash{}{+0pt}
\draw (14225,-250)--(15274,-250);
\draw (15324,-250)--(16224,-250);
\pgfsetlinewidth{+15\XFigu}
\pgfsetdash{}{+0pt}
\pgfsetstrokecolor{black}
\draw[pattern,preaction={fill=black}]  (16224,-250) circle [radius=+36];
\pgfsetlinewidth{+30\XFigu}
\pgfsetdash{}{+0pt}
\pgfsetstrokecolor{blue}
\draw  (15824,81) circle [radius=+164];
\pgfsetlinewidth{+15\XFigu}
\pgfsetdash{}{+0pt}
\pgfsetstrokecolor{black}
\draw[pattern,preaction={fill=black}]  (15661,81) circle [radius=+26];
\draw[pattern,preaction={fill=black}]  (15674,100) circle [radius=+36];
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (12525,-2625)--(14325,-1875)--(17925,-1875);
\draw (12525,-2625)--(16275,-2625)--(17850,-1875);
\pgfsetlinewidth{+30\XFigu}
\pgfsetdash{}{+0pt}
\pgfsetstrokecolor{red}
\draw (14325,1125) arc[start angle=+-116.57, end angle=+-63.43, radius=+1425.5];
\pgfsetlinewidth{+15\XFigu}
\pgfsetdash{}{+0pt}
\pgfsetstrokecolor{black}
\draw[pattern,preaction={fill=black}]  (14325,1125) circle [radius=+53];
\pgfsetlinewidth{+30\XFigu}
\pgfsetdash{}{+0pt}
\pgfsetstrokecolor{red}
\draw (14325,1125) arc[start angle=+-140.70, end angle=+-46.46, radius=+820.4];
\draw (14325,1125) arc[start angle=+118.47, end angle=+61.53, radius=+1258.5];
\draw (14325,1125)--(15600,1125);
\draw  (15787,1125) circle [radius=+188];
\pgfsetlinewidth{+15\XFigu}
\pgfsetdash{}{+0pt}
\pgfsetstrokecolor{black}
\draw[pattern,preaction={fill=black}]  (15600,1125) circle [radius=+53];
\pgfsetlinewidth{+45\XFigu}
\pgfsetdash{}{+0pt}
\draw (13604,-4607) arc[start angle=+40.7, end angle=+149.5, radius=+262.9];
\draw (12367,-3794) arc[start angle=+141.07, end angle=+306.18, radius=+592.8];
\draw (14765,-4761) arc[start angle=+-54.93, end angle=+-140.18, radius=+864.7];
\draw (12598,-4413) arc[start angle=+-149.0, end angle=+-43.8, radius=+221];
\draw (12714,-4490) arc[start angle=+175.3, end angle=+32.3, radius=+84.1];
\draw (12598,-4065) arc[start angle=+-125.7, end angle=+-63.6, radius=+452.6];
\draw (12792,-4103) arc[start angle=+134.3, end angle=+45.7, radius=+139];
\draw (12367,-3794) arc[start angle=+140.23, end angle=+43.75, radius=+751.9];
\draw (14108,-4529) arc[start angle=+-121.89, end angle=+-51.69, radius=+606.2];
\draw (14379,-4607) arc[start angle=+159.2, end angle=+40.0, radius=+135.8];
\draw (14301,-3910) arc[start angle=+-139.7, end angle=+-61.1, radius=+340.9];
\draw (14418,-3988) arc[start angle=+169.5, end angle=+10.5, radius=+97.6];
\draw (13488,-3755) arc[start angle=+-116.0, end angle=+-46.7, radius=+448.3];
\draw (13992,-3678) arc[start angle=+137.4, end angle=+55.2, radius=+532.6];
\draw (14688,-3601) arc[start angle=+61.94, end angle=+-54.35, radius=+684.4];
\pgfsetdash{}{+0pt}
\draw (6353,-2311) arc[start angle=+-108.68, end angle=+-57.87, radius=+1094.8];
\draw (6957,-2805) arc[start angle=+57.71, end angle=+122.29, radius=+616.9];
\draw (6298,-2805) arc[start angle=+-43.8, end angle=+-111.2, radius=+457.1];
\draw (5748,-2586) arc[start angle=+-129.9, end angle=+-50.1, radius=+257];
\draw (5419,-2475) arc[start angle=+155.22, end angle=+44.70, radius=+577];
\draw (5803,-2915) arc[start angle=+281.3, end angle=+160.9, radius=+336.5];
\draw (5859,-2640) arc[start angle=+153.2, end angle=+63.2, radius=+122.1];
\draw (6518,-2530) arc[start angle=+-144.2, end angle=+-35.8, radius=+135.1];
\draw (6572,-2586) arc[start angle=+162.5, end angle=+71.5, radius=+86.5];
\draw (7177,-2586) arc[start angle=+-126.5, end angle=+-36.9, radius=+275.4];
\draw (7286,-2640) arc[start angle=+198.6, end angle=+17.6, radius=+86.8];
\draw (7836,-2805) arc[start angle=+-53.96, end angle=+-126.04, radius=+747];
\draw (7286,-2201) arc[start angle=+121.0, end angle=+-36.3, radius=+416.6];
\draw  (6702,-5394) circle [radius=+621];
\draw (6105,-5506) arc[start angle=+-115.14, end angle=+-59.49, radius=+1281.5];
\pgfsetlinewidth{+15\XFigu}
\pgfsetdash{{+90\XFigu}{+90\XFigu}}{++0pt}
\draw (6105,-5506) arc[start angle=+119.64, end angle=+65.73, radius=+1319.6];
\pgfsetlinewidth{+45\XFigu}
\pgfsetdash{}{+0pt}
\draw (2729,-4524) arc[start angle=+184.9, end angle=+66.2, radius=+454.4];
\draw (3365,-4069) arc[start angle=+-105.04, end angle=+-31.25, radius=+612.9];
\draw (4048,-3795) arc[start angle=+151.8, end angle=+42.3, radius=+449.4];
\draw (4776,-3705) arc[start angle=+26.6, end angle=+-77.2, radius=+543.2];
\draw (4411,-4478) arc[start angle=+-65.59, end angle=+-95.47, radius=+2144.9];
\draw (2729,-4524) arc[start angle=+-172.7, end angle=+-60.3, radius=+183.5];
\draw (3002,-4660) arc[start angle=+122.2, end angle=+57.8, radius=+298.4];
\draw (3002,-4387) arc[start angle=+166.7, end angle=+90.8, radius=+236.6];
\draw (3047,-4341) arc[start angle=+-119.6, end angle=+6.2, radius=+92];
\draw (4502,-3841) arc[start angle=+34.3, end angle=+-34.3, radius=+363.4];
\draw (4547,-3978) arc[start angle=+127.1, end angle=+232.9, radius=+113.5];
\pgfsetstrokecolor{green1}
\draw (6236,-2714) arc[start angle=+157.42, end angle=+211.81, radius=+2527.7];
\pgfsetstrokecolor{red}
\draw (4617,-3772)--(5675,-2776);
\pgfsetstrokecolor{blue}
\draw (6796,-2651) arc[start angle=+23.99, end angle=+-15.18, radius=+3631.9];
\pgfsetstrokecolor{red}
\draw (7792,-2651)--(8663,-4083);
\draw (4306,-4394)--(6236,-5328);
\pgfsetstrokecolor{blue}
\draw (4742,-4021) arc[start angle=+-112.18, end angle=+-86.22, radius=+5192.8];
\pgfsetstrokecolor{red}
\draw (7169,-5266)--(8539,-4394);
\pgfsetdash{}{+0pt}
\pgfsetstrokecolor{black}
\draw (8389,-4007) arc[start angle=+130.3, end angle=+319.7, radius=+381];
\draw (8980,-4061) arc[start angle=+127.47, end angle=+61.37, radius=+641.8];
\draw (8926,-4544) arc[start angle=+154.1, end angle=+51.9, radius=+460.7];
\draw (8389,-4007) arc[start angle=+140.06, end angle=+51.35, radius=+1158.6];
\draw (9141,-4007) arc[start angle=+-122.6, end angle=+-57.4, radius=+348.6];
\draw (9625,-4383) arc[start angle=+-134.1, end angle=+29.9, radius=+309.1];
\draw (10108,-4007) arc[start angle=+14.2, end angle=+53.0, radius=+291];
\pgfsetdash{}{+0pt}
\pgfsetstrokecolor{blue}
\draw (7169,-4394) arc[start angle=+106.05, end angle=+84.78, radius=+3560.8];
\draw (9846,-4332) arc[start angle=+-127.23, end angle=+-55.55, radius=+2179.8];
\pgfsetstrokecolor{red}
\draw (9908,-4021)--(12398,-4021);
\pgfsetfillcolor{black}
\pgftext[base,left,at=\pgfqpointxy{16800}{-975}] {\fontsize{24}{28.8}\normalfont $\infty_3$}
\pgftext[base,left,at=\pgfqpointxy{16800}{150}] {\fontsize{24}{28.8}\normalfont $\infty_2$}
\pgftext[base,left,at=\pgfqpointxy{16800}{1200}] {\fontsize{24}{28.8}\normalfont $\infty_1$}
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetdash{}{+0pt}
\pgfsetstrokecolor{black}
\draw (14958,-1941) arc[start angle=+-108.2, end angle=+-58.7, radius=+271.6];
\endtikzpicture}%


==> example8.tikz <==
{\pgfkeys{/pgf/fpu/.try=false}%
\ifx\XFigwidth\undefined\dimen1=0pt\else\dimen1\XFigwidth\fi
\divide\dimen1 by 2279
\ifx\XFigheight\undefined\dimen3=0pt\else\dimen3\XFigheight\fi
\divide\dimen3 by 2350
\ifdim\dimen1=0pt\ifdim\dimen3=0pt\dimen1=3946sp\dimen3\dimen1
  \else\dimen1\dimen3\fi\else\ifdim\dimen3=0pt\dimen3\dimen1\fi\fi
\tikzpicture[x=+\dimen1, y=+\dimen3]
{\ifx\XFigu\undefined\catcode`\@11
\def\temp{\alloc@1\dimen\dimendef\insc@unt}\temp\XFigu\catcode`\@12\fi}
\XFigu3946sp
% Uncomment to scale line thicknesses with the same
% factor as width of the drawing.
%\pgfextractx\XFigu{\pgfqpointxy{1}{1}}
\ifdim\XFigu<0pt\XFigu-\XFigu\fi
\catcode`\@11
\pgfutil@ifundefined{pgf@pattern@name@xfigp0}{
% lines 30 degree left
\pgfdeclarepatternformonly{xfigp0}
{\pgfqpoint{-1bp}{-1bp}}{\pgfqpoint{9bp}{5bp}}{\pgfqpoint{8bp}{4bp}}
{	\pgfsetdash{}{0pt}\pgfsetlinewidth{0.45bp}
	\pgfpathqmoveto{-1bp}{4.5bp}\pgfpathqlineto{9bp}{-0.5bp}
	\pgfusepathqstroke
}
}{}
\catcode`\@12
\pgfdeclarearrow{
  name = xfiga0,
  parameters = {
    \the\pgfarrowlinewidth \the\pgfarrowlength \the\pgfarrowwidth},
  defaults = {
	  line width=+7.5\XFigu, length=+120\XFigu, width=+60\XFigu},
  setup code = {
    % miter protrusion = thk * sqrt(wd^2 + (tipmv*len)^2) / (2 * wd)
    \dimen7 2.15\pgfarrowlength\pgfmathveclen{\the\dimen7}{\the\pgfarrowwidth}
    \dimen7 2\pgfarrowwidth\pgfmathdivide{\pgfmathresult}{\the\dimen7}
    \dimen7 \pgfmathresult\pgfarrowlinewidth
    \pgfarrowssettipend{+\dimen7}
    \pgfarrowssetbackend{+-\pgfarrowlength}
    \dimen9 -0.5\pgfarrowlinewidth
    \pgfarrowssetvisualbackend{+\dimen9}
    \pgfarrowssetlineend{+-0.5\pgfarrowlinewidth}
    \pgfarrowshullpoint{+\dimen7}{+0pt}
    \pgfarrowsupperhullpoint{+-\pgfarrowlength}{+0.5\pgfarrowwidth}
    \pgfarrowssavethe\pgfarrowlinewidth
    \pgfarrowssavethe\pgfarrowlength
    \pgfarrowssavethe\pgfarrowwidth
  },
  drawing code = {\pgfsetdash{}{+0pt}
    \ifdim\pgfarrowlinewidth=\pgflinewidth\else\pgfsetlinewidth{+\pgfarrowlinewidth}\fi
    \pgfpathmoveto{\pgfqpoint{-\pgfarrowlength}{0.5\pgfarrowwidth}}
    \pgfpathlineto{\pgfqpoint{0pt}{0pt}}
    \pgfpathlineto{\pgfqpoint{-\pgfarrowlength}{-0.5\pgfarrowwidth}}
    \pgfusepathqstroke
  }
}
\clip(2310,-5911) rectangle (4589,-3561);
\tikzset{inner sep=+0pt, outer sep=+0pt}
\pgfsetfillcolor{black}
\pgftext[base,left,at=\pgfqpointxy{4200}{-3900}] {\fontsize{24}{28.8}\normalfont $\ell_2$}
\pgfsetlinewidth{+45\XFigu}
\pgfsetstrokecolor{black}
\draw (3750,-5700) arc[start angle=+237.53, end angle=+122.47, radius=+977.9];
\pgfsetarrows{[line width=7.5\XFigu, length=180\XFigu]}
\pgfsetarrowsend{xfiga0}
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (2550,-4650) arc[start angle=+172.9, end angle=+299.7, radius=+453.5];
\draw (4575,-5550) arc[start angle=+-12.1, end angle=+114.8, radius=+268.5];
\draw (4524,-3988) arc[start angle=+0.86, end angle=+-83.59, radius=+805];
\pgfsetlinewidth{+45\XFigu}
\pgfsetdash{}{+0pt}
\pgfsetfillpattern{xfigp0}{black}
\draw[pattern,preaction={fill=black}]  (3750,-5700) circle [radius=+84];
\draw[pattern,preaction={fill=black}]  (3750,-4050) circle [radius=+84];
\pgfsetarrowsend{}
\draw (3750,-4050)--(3750,-5700);
\pgfsetfillcolor{black}
\pgftext[base,left,at=\pgfqpointxy{2325}{-4575}] {\fontsize{24}{28.8}\normalfont $\ell_1$}
\pgftext[base,left,at=\pgfqpointxy{4275}{-5775}] {\fontsize{24}{28.8}\normalfont $\ell_3$}
\draw (3750,-4050) arc[start angle=+57.53, end angle=+-57.53, radius=+977.9];
\endtikzpicture}%


==> example9.tikz <==
{\pgfkeys{/pgf/fpu/.try=false}%
\ifx\XFigwidth\undefined\dimen1=0pt\else\dimen1\XFigwidth\fi
\divide\dimen1 by 10468
\ifx\XFigheight\undefined\dimen3=0pt\else\dimen3\XFigheight\fi
\divide\dimen3 by 6244
\ifdim\dimen1=0pt\ifdim\dimen3=0pt\dimen1=3946sp\dimen3\dimen1
  \else\dimen1\dimen3\fi\else\ifdim\dimen3=0pt\dimen3\dimen1\fi\fi
\tikzpicture[x=+\dimen1, y=+\dimen3]
{\ifx\XFigu\undefined\catcode`\@11
\def\temp{\alloc@1\dimen\dimendef\insc@unt}\temp\XFigu\catcode`\@12\fi}
\XFigu3946sp
% Uncomment to scale line thicknesses with the same
% factor as width of the drawing.
%\pgfextractx\XFigu{\pgfqpointxy{1}{1}}
\ifdim\XFigu<0pt\XFigu-\XFigu\fi
\catcode`\@11
\pgfutil@ifundefined{pgf@pattern@name@xfigp0}{
% lines 30 degree left
\pgfdeclarepatternformonly{xfigp0}
{\pgfqpoint{-1bp}{-1bp}}{\pgfqpoint{9bp}{5bp}}{\pgfqpoint{8bp}{4bp}}
{	\pgfsetdash{}{0pt}\pgfsetlinewidth{0.45bp}
	\pgfpathqmoveto{-1bp}{4.5bp}\pgfpathqlineto{9bp}{-0.5bp}
	\pgfusepathqstroke
}
}{}
\catcode`\@12
\definecolor{green1}{rgb}{0,0.56,0}
\clip(855,-9556) rectangle (11323,-3312);
\tikzset{inner sep=+0pt, outer sep=+0pt}
\pgfsetfillcolor{black}
\pgftext[base,left,at=\pgfqpointxy{10875}{-5400}] {\fontsize{24}{28.8}\normalfont $z_3$}
\pgfsetlinewidth{+30\XFigu}
\pgfsetstrokecolor{red}
\draw (6630,-4490) arc[start angle=+147.53, end angle=+212.47, radius=+1695];
\draw (6630,-4490) arc[start angle=+120.51, end angle=+239.49, radius=+1056.2];
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetstrokecolor{black}
\pgfsetfillpattern{xfigp0}{black}
\draw[pattern,preaction={fill=black}]  (6630,-6310) circle [radius=+65];
\draw[pattern,preaction={fill=black}]  (6630,-4490) circle [radius=+65];
\draw[pattern,preaction={fill=black}]  (8450,-4490) circle [radius=+65];
\draw[pattern,preaction={fill=black}]  (8450,-6310) circle [radius=+65];
\pgfsetlinewidth{+30\XFigu}
\pgfsetstrokecolor{blue}
\draw (8450,-4490) arc[start angle=+126.87, end angle=+233.13, radius=+650];
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetstrokecolor{black}
\draw[pattern,preaction={fill=black}]  (8450,-5530) circle [radius=+65];
\pgfsetlinewidth{+30\XFigu}
\pgfsetstrokecolor{blue}
\draw (8450,-4490) arc[start angle=+53.13, end angle=+-53.13, radius=+650];
\pgfsetlinewidth{+45\XFigu}
\pgfsetstrokecolor{red}
\draw (2925,-4200) arc[start angle=+90.00, end angle=+270.00, radius=+1200];
\pgfsetstrokecolor{black}
\draw[pattern,preaction={fill=black}]  (3000,-4200) circle [radius=+75];
\draw[pattern,preaction={fill=black}]  (2100,-5400) circle [radius=+75];
\draw[pattern,preaction={fill=black}]  (3900,-5400) circle [radius=+75];
\draw[pattern,preaction={fill=black}]  (3000,-6600) circle [radius=+75];
\pgfsetlinewidth{+7.5\XFigu}
\draw[pattern,preaction={fill=black}]  (10700,-4490) circle [radius=+65];
\draw[pattern,preaction={fill=black}]  (10700,-6310) circle [radius=+65];
\draw[pattern,preaction={fill=black}]  (11250,-5550) circle [radius=+65];
\draw[pattern,preaction={fill=black}]  (10200,-5550) circle [radius=+65];
\pgfsetlinewidth{+45\XFigu}
\pgfsetstrokecolor{red}
\draw (2175,-5475)--(2925,-6525);
\draw (3075,-6525)--(3825,-5475);
\pgfsetstrokecolor{blue}
\draw (2175,-5325)--(2925,-4275);
\draw (3075,-4275)--(3825,-5325);
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetstrokecolor{black}
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (5100,-4200)--(5100,-6900);
\draw (7650,-4875)--(7650,-6000);
\pgfsetlinewidth{+45\XFigu}
\pgfsetstrokecolor{green1}
\pgfsetdash{}{+0pt}
\draw (2175,-5400)--(3825,-5400);
\pgfsetlinewidth{+30\XFigu}
\pgfsetdash{}{+0pt}
\draw (10275,-5550)--(11250,-5550);
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetstrokecolor{black}
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (9525,-4875)--(9525,-6000);
\draw (1575,-7725)--(4275,-7725);
\pgfsetfillcolor{black}
\pgftext[base,left,at=\pgfqpointxy{8700}{-4500}] {\fontsize{24}{28.8}\normalfont $u_2$}
\pgftext[base,left,at=\pgfqpointxy{6900}{-4575}] {\fontsize{24}{28.8}\normalfont $u_1$}
\pgftext[base,left,at=\pgfqpointxy{6825}{-6375}] {\fontsize{24}{28.8}\normalfont $v_1$}
\pgftext[base,left,at=\pgfqpointxy{2925}{-4575}] {\fontsize{24}{28.8}\normalfont $u$}
\pgftext[base,left,at=\pgfqpointxy{3225}{-6750}] {\fontsize{24}{28.8}\normalfont $v$}
\pgftext[base,left,at=\pgfqpointxy{4125}{-5550}] {\fontsize{24}{28.8}\normalfont $z$}
\pgftext[base,left,at=\pgfqpointxy{2250}{-5625}] {\fontsize{24}{28.8}\normalfont $w$}
\pgftext[base,left,at=\pgfqpointxy{6150}{-6975}] {\fontsize{24}{28.8}\normalfont $\Gamma^1$}
\pgftext[base,left,at=\pgfqpointxy{10875}{-4575}] {\fontsize{24}{28.8}\normalfont $u_3$}
\pgftext[base,left,at=\pgfqpointxy{8625}{-5625}] {\fontsize{24}{28.8}\normalfont $w_2$}
\pgftext[base,left,at=\pgfqpointxy{8625}{-6375}] {\fontsize{24}{28.8}\normalfont $v_2$}
\pgftext[base,left,at=\pgfqpointxy{10875}{-6375}] {\fontsize{24}{28.8}\normalfont $v_3$}
\pgftext[base,left,at=\pgfqpointxy{1500}{-8325}] {\fontsize{24}{28.8}\normalfont $\lf=(f_1, f_2, f_3)$}
\pgftext[base,left,at=\pgfqpointxy{1500}{-8850}] {\fontsize{24}{28.8}\normalfont $f_2(u_2) = a, f_2(v_2)=b, f_2(w_2) = c$}
\pgftext[base,left,at=\pgfqpointxy{1485}{-9420}] {\fontsize{24}{28.8}\normalfont $f_3(u_3) = a', f_3(v_3)=b', f_3(w_3) = c', f_3(z_3)=d'$}
\pgftext[base,left,at=\pgfqpointxy{870}{-3615}] {\fontsize{24}{28.8}\normalfont $\curve$}
\pgftext[base,left,at=\pgfqpointxy{870}{-4110}] {\fontsize{24}{28.8}\normalfont $({\color{red}\pi_1},{\color{blue}\pi_2},{\color{teal}\pi_3} )$}
\pgftext[base,left,at=\pgfqpointxy{8325}{-6975}] {\fontsize{24}{28.8}\normalfont $\Gamma^2$}
\pgftext[base,left,at=\pgfqpointxy{10560}{-6975}] {\fontsize{24}{28.8}\normalfont $\Gamma^3$}
\pgftext[base,left,at=\pgfqpointxy{9600}{-5625}] {\fontsize{24}{28.8}\normalfont $w_3$}
\pgfsetlinewidth{+30\XFigu}
\pgfsetdash{}{+0pt}
\pgfsetstrokecolor{red}
\draw (6630,-4490) arc[start angle=+31.89, end angle=+-31.89, radius=+1722.5];
\endtikzpicture}%


==> logmap.tikz <==
{\pgfkeys{/pgf/fpu/.try=false}%
\ifx\XFigwidth\undefined\dimen1=0pt\else\dimen1\XFigwidth\fi
\divide\dimen1 by 12222
\ifx\XFigheight\undefined\dimen3=0pt\else\dimen3\XFigheight\fi
\divide\dimen3 by 12285
\ifdim\dimen1=0pt\ifdim\dimen3=0pt\dimen1=3946sp\dimen3\dimen1
  \else\dimen1\dimen3\fi\else\ifdim\dimen3=0pt\dimen3\dimen1\fi\fi
\tikzpicture[x=+\dimen1, y=+\dimen3]
{\ifx\XFigu\undefined\catcode`\@11
\def\temp{\alloc@1\dimen\dimendef\insc@unt}\temp\XFigu\catcode`\@12\fi}
\XFigu3946sp
% Uncomment to scale line thicknesses with the same
% factor as width of the drawing.
%\pgfextractx\XFigu{\pgfqpointxy{1}{1}}
\ifdim\XFigu<0pt\XFigu-\XFigu\fi
\catcode`\@11
\pgfutil@ifundefined{pgf@pattern@name@xfigp0}{
% lines 30 degree left
\pgfdeclarepatternformonly{xfigp0}
{\pgfqpoint{-1bp}{-1bp}}{\pgfqpoint{9bp}{5bp}}{\pgfqpoint{8bp}{4bp}}
{	\pgfsetdash{}{0pt}\pgfsetlinewidth{0.45bp}
	\pgfpathqmoveto{-1bp}{4.5bp}\pgfpathqlineto{9bp}{-0.5bp}
	\pgfusepathqstroke
}
}{}
\catcode`\@12
\pgfdeclarearrow{
  name = xfiga0,
  parameters = {
    \the\pgfarrowlinewidth \the\pgfarrowlength \the\pgfarrowwidth},
  defaults = {
	  line width=+7.5\XFigu, length=+120\XFigu, width=+60\XFigu},
  setup code = {
    % miter protrusion = thk * sqrt(wd^2 + (tipmv*len)^2) / (2 * wd)
    \dimen7 2.15\pgfarrowlength\pgfmathveclen{\the\dimen7}{\the\pgfarrowwidth}
    \dimen7 2\pgfarrowwidth\pgfmathdivide{\pgfmathresult}{\the\dimen7}
    \dimen7 \pgfmathresult\pgfarrowlinewidth
    \pgfarrowssettipend{+\dimen7}
    \pgfarrowssetbackend{+-\pgfarrowlength}
    \dimen9 -0.5\pgfarrowlinewidth
    \pgfarrowssetvisualbackend{+\dimen9}
    \pgfarrowssetlineend{+-0.5\pgfarrowlinewidth}
    \pgfarrowshullpoint{+\dimen7}{+0pt}
    \pgfarrowsupperhullpoint{+-\pgfarrowlength}{+0.5\pgfarrowwidth}
    \pgfarrowssavethe\pgfarrowlinewidth
    \pgfarrowssavethe\pgfarrowlength
    \pgfarrowssavethe\pgfarrowwidth
  },
  drawing code = {\pgfsetdash{}{+0pt}
    \ifdim\pgfarrowlinewidth=\pgflinewidth\else\pgfsetlinewidth{+\pgfarrowlinewidth}\fi
    \pgfpathmoveto{\pgfqpoint{-\pgfarrowlength}{0.5\pgfarrowwidth}}
    \pgfpathlineto{\pgfqpoint{0pt}{0pt}}
    \pgfpathlineto{\pgfqpoint{-\pgfarrowlength}{-0.5\pgfarrowwidth}}
    \pgfusepathqstroke
  }
}
\clip(1485,-14046) rectangle (13707,-1761);
\tikzset{inner sep=+0pt, outer sep=+0pt}
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetstrokecolor{black}
\pgfsetfillcolor{cyan}
\filldraw  (10950,-3525) circle [radius=+75];
\pgfsetlinewidth{+30\XFigu}
\draw (4050,-2695) arc[start angle=+135.0, end angle=+45.0, radius=+300.5];
\draw (2525,-2948) arc[start angle=+-138.5, end angle=+-41.5, radius=+508.3];
\draw (2693,-3033) arc[start angle=+130.6, end angle=+49.4, radius=+390.7];
\draw (3880,-4560) arc[start angle=+-138.4, end angle=+-41.6, radius=+511.8];
\draw (4050,-4645) arc[start angle=+130.6, end angle=+49.4, radius=+391.8];
\pgfsetbeveljoin
\pgfsetlinewidth{+45\XFigu}
\draw (2761,-4942)--(2743,-4936)--(2725,-4929)--(2708,-4920)--(2690,-4910)--(2673,-4899)
  --(2655,-4886)--(2637,-4872)--(2620,-4857)--(2603,-4839)--(2585,-4821)--(2568,-4800)
  --(2551,-4778)--(2534,-4755)--(2517,-4730)--(2501,-4704)--(2485,-4677)--(2469,-4648)
  --(2453,-4618)--(2438,-4587)--(2424,-4555)--(2410,-4522)--(2397,-4488)--(2384,-4454)
  --(2371,-4419)--(2360,-4383)--(2348,-4347)--(2338,-4311)--(2328,-4274)--(2318,-4236)
  --(2309,-4198)--(2300,-4159)--(2292,-4120)--(2285,-4086)--(2278,-4051)--(2272,-4016)
  --(2266,-3980)--(2260,-3943)--(2255,-3905)--(2249,-3866)--(2244,-3827)--(2240,-3786)
  --(2235,-3745)--(2231,-3704)--(2227,-3661)--(2224,-3618)--(2221,-3575)--(2218,-3531)
  --(2216,-3487)--(2214,-3443)--(2213,-3399)--(2212,-3355)--(2211,-3311)--(2211,-3268)
  --(2212,-3225)--(2212,-3183)--(2214,-3141)--(2216,-3100)--(2218,-3060)--(2221,-3022)
  --(2224,-2984)--(2228,-2947)--(2232,-2912)--(2236,-2877)--(2241,-2844)--(2247,-2812)
  --(2253,-2782)--(2259,-2752)--(2266,-2724)--(2274,-2697)--(2281,-2671)--(2291,-2641)
  --(2302,-2613)--(2314,-2586)--(2326,-2560)--(2339,-2535)--(2353,-2512)--(2368,-2489)
  --(2384,-2468)--(2401,-2448)--(2418,-2429)--(2437,-2412)--(2456,-2396)--(2476,-2381)
  --(2497,-2367)--(2518,-2355)--(2540,-2345)--(2562,-2335)--(2585,-2327)--(2608,-2321)
  --(2632,-2316)--(2655,-2312)--(2679,-2310)--(2703,-2309)--(2726,-2309)--(2750,-2311)
  --(2773,-2314)--(2797,-2318)--(2820,-2322)--(2844,-2328)--(2867,-2335)--(2890,-2343)
  --(2913,-2352)--(2940,-2363)--(2966,-2376)--(2994,-2390)--(3021,-2405)--(3049,-2422)
  --(3076,-2440)--(3105,-2459)--(3133,-2480)--(3161,-2502)--(3189,-2525)--(3217,-2549)
  --(3244,-2574)--(3270,-2600)--(3296,-2627)--(3321,-2654)--(3345,-2682)--(3368,-2710)
  --(3389,-2738)--(3409,-2766)--(3428,-2794)--(3444,-2822)--(3460,-2849)--(3473,-2877)
  --(3485,-2903)--(3495,-2929)--(3503,-2955)--(3510,-2980)--(3515,-3005)--(3518,-3032)
  --(3520,-3058)--(3520,-3085)--(3518,-3111)--(3514,-3138)--(3509,-3165)--(3503,-3193)
  --(3495,-3221)--(3486,-3249)--(3476,-3278)--(3465,-3307)--(3453,-3336)--(3441,-3366)
  --(3428,-3395)--(3415,-3424)--(3402,-3454)--(3389,-3483)--(3377,-3512)--(3365,-3541)
  --(3353,-3569)--(3343,-3597)--(3333,-3625)--(3324,-3653)--(3316,-3681)--(3309,-3709)
  --(3304,-3737)--(3300,-3764)--(3297,-3791)--(3295,-3818)--(3294,-3846)--(3294,-3875)
  --(3294,-3905)--(3295,-3936)--(3296,-3967)--(3298,-3999)--(3301,-4031)--(3304,-4064)
  --(3306,-4097)--(3309,-4130)--(3312,-4163)--(3315,-4197)--(3318,-4230)--(3320,-4263)
  --(3322,-4295)--(3324,-4327)--(3325,-4358)--(3325,-4388)--(3325,-4417)--(3323,-4446)
  --(3321,-4474)--(3318,-4500)--(3314,-4527)--(3309,-4552)--(3302,-4577)--(3295,-4601)
  --(3286,-4625)--(3275,-4648)--(3264,-4671)--(3251,-4694)--(3237,-4716)--(3221,-4738)
  --(3205,-4760)--(3187,-4780)--(3168,-4800)--(3148,-4820)--(3127,-4838)--(3105,-4855)
  --(3082,-4871)--(3059,-4886)--(3036,-4899)--(3012,-4911)--(2988,-4922)--(2964,-4931)
  --(2940,-4939)--(2916,-4944)--(2893,-4949)--(2870,-4951)--(2847,-4953)--(2825,-4952)
  --(2804,-4950)--(2782,-4947)--cycle;
\pgfsetdash{}{+0pt}
\draw (3467,-2608)--(3473,-2595)--(3480,-2583)--(3488,-2570)--(3497,-2557)--(3507,-2544)
  --(3518,-2531)--(3531,-2517)--(3545,-2504)--(3560,-2491)--(3577,-2478)--(3595,-2465)
  --(3614,-2453)--(3634,-2442)--(3655,-2431)--(3677,-2420)--(3701,-2410)--(3725,-2401)
  --(3751,-2392)--(3770,-2386)--(3790,-2380)--(3811,-2374)--(3833,-2368)--(3856,-2363)
  --(3880,-2357)--(3905,-2352)--(3931,-2347)--(3958,-2342)--(3986,-2337)--(4014,-2333)
  --(4044,-2329)--(4073,-2326)--(4103,-2323)--(4133,-2320)--(4162,-2318)--(4192,-2316)
  --(4221,-2315)--(4249,-2315)--(4277,-2315)--(4305,-2315)--(4331,-2316)--(4357,-2317)
  --(4382,-2319)--(4407,-2322)--(4431,-2325)--(4457,-2329)--(4482,-2334)--(4507,-2339)
  --(4532,-2345)--(4558,-2352)--(4583,-2360)--(4608,-2369)--(4634,-2378)--(4659,-2389)
  --(4684,-2400)--(4710,-2412)--(4735,-2425)--(4759,-2438)--(4783,-2452)--(4807,-2466)
  --(4830,-2481)--(4853,-2496)--(4875,-2511)--(4897,-2527)--(4917,-2542)--(4938,-2558)
  --(4958,-2574)--(4977,-2591)--(4996,-2608)--(5014,-2623)--(5032,-2640)--(5050,-2656)
  --(5068,-2674)--(5086,-2692)--(5105,-2711)--(5124,-2731)--(5142,-2752)--(5161,-2774)
  --(5180,-2797)--(5199,-2821)--(5217,-2846)--(5236,-2871)--(5253,-2897)--(5271,-2924)
  --(5288,-2951)--(5304,-2979)--(5320,-3007)--(5335,-3035)--(5349,-3064)--(5362,-3093)
  --(5375,-3122)--(5386,-3152)--(5398,-3182)--(5408,-3212)--(5418,-3243)--(5426,-3271)
  --(5433,-3299)--(5440,-3329)--(5447,-3359)--(5453,-3390)--(5459,-3422)--(5465,-3455)
  --(5469,-3489)--(5474,-3524)--(5478,-3559)--(5481,-3596)--(5484,-3633)--(5487,-3670)
  --(5489,-3708)--(5490,-3746)--(5490,-3784)--(5490,-3822)--(5490,-3860)--(5488,-3897)
  --(5487,-3934)--(5484,-3970)--(5481,-4006)--(5478,-4040)--(5473,-4074)--(5469,-4107)
  --(5464,-4139)--(5458,-4170)--(5452,-4201)--(5445,-4230)--(5438,-4259)--(5429,-4290)
  --(5420,-4320)--(5410,-4349)--(5399,-4378)--(5388,-4408)--(5375,-4437)--(5362,-4465)
  --(5347,-4494)--(5332,-4522)--(5316,-4551)--(5298,-4578)--(5280,-4606)--(5261,-4633)
  --(5242,-4659)--(5221,-4685)--(5200,-4710)--(5179,-4734)--(5157,-4757)--(5135,-4780)
  --(5112,-4801)--(5089,-4822)--(5066,-4841)--(5042,-4860)--(5019,-4878)--(4995,-4895)
  --(4971,-4911)--(4947,-4927)--(4922,-4942)--(4897,-4956)--(4871,-4971)--(4844,-4984)
  --(4817,-4998)--(4789,-5011)--(4759,-5024)--(4730,-5037)--(4699,-5049)--(4667,-5061)
  --(4635,-5073)--(4603,-5084)--(4570,-5095)--(4536,-5105)--(4503,-5115)--(4469,-5124)
  --(4436,-5133)--(4402,-5141)--(4370,-5149)--(4337,-5156)--(4306,-5163)--(4275,-5168)
  --(4245,-5174)--(4216,-5178)--(4187,-5183)--(4160,-5186)--(4133,-5189)--(4107,-5192)
  --(4081,-5194)--(4052,-5196)--(4023,-5198)--(3995,-5199)--(3966,-5199)--(3938,-5199)
  --(3910,-5198)--(3882,-5197)--(3855,-5195)--(3827,-5192)--(3800,-5189)--(3774,-5185)
  --(3748,-5180)--(3722,-5175)--(3698,-5170)--(3674,-5163)--(3651,-5157)--(3629,-5150)
  --(3608,-5143)--(3588,-5135)--(3569,-5127)--(3551,-5119)--(3534,-5110)--(3517,-5101)
  --(3502,-5092)--(3485,-5081)--(3468,-5070)--(3452,-5058)--(3436,-5046)--(3421,-5033)
  --(3406,-5019)--(3392,-5004)--(3378,-4989)--(3365,-4973)--(3352,-4957)--(3341,-4940)
  --(3330,-4923)--(3321,-4905)--(3313,-4888)--(3305,-4870)--(3299,-4853)--(3294,-4835)
  --(3291,-4818)--(3288,-4801)--(3287,-4784)--(3286,-4768)--(3287,-4751)--(3289,-4736)
  --(3292,-4720)--(3295,-4704)--(3300,-4688)--(3306,-4672)--(3313,-4655)--(3321,-4638)
  --(3330,-4620)--(3340,-4603)--(3352,-4585)--(3364,-4567)--(3378,-4550)--(3393,-4532)
  --(3408,-4515)--(3425,-4498)--(3442,-4482)--(3460,-4466)--(3478,-4450)--(3497,-4435)
  --(3517,-4421)--(3537,-4407)--(3557,-4394)--(3579,-4381)--(3600,-4369)--(3621,-4357)
  --(3642,-4346)--(3665,-4336)--(3688,-4325)--(3712,-4314)--(3737,-4303)--(3763,-4291)
  --(3790,-4280)--(3818,-4268)--(3846,-4256)--(3876,-4244)--(3905,-4231)--(3935,-4218)
  --(3965,-4205)--(3996,-4191)--(4026,-4177)--(4056,-4163)--(4085,-4148)--(4114,-4133)
  --(4143,-4118)--(4170,-4102)--(4198,-4087)--(4224,-4070)--(4250,-4053)--(4275,-4036)
  --(4300,-4018)--(4323,-4000)--(4346,-3982)--(4368,-3963)--(4391,-3943)--(4413,-3922)
  --(4436,-3900)--(4458,-3878)--(4480,-3854)--(4502,-3830)--(4524,-3806)--(4545,-3780)
  --(4566,-3755)--(4586,-3729)--(4606,-3703)--(4625,-3677)--(4644,-3651)--(4661,-3626)
  --(4678,-3600)--(4693,-3576)--(4708,-3552)--(4721,-3528)--(4733,-3506)--(4745,-3484)
  --(4755,-3463)--(4764,-3443)--(4772,-3424)--(4779,-3406)--(4786,-3388)--(4792,-3369)
  --(4797,-3350)--(4800,-3332)--(4803,-3314)--(4804,-3297)--(4805,-3281)--(4804,-3265)
  --(4802,-3250)--(4798,-3235)--(4794,-3221)--(4789,-3208)--(4782,-3195)--(4775,-3182)
  --(4766,-3171)--(4757,-3160)--(4748,-3149)--(4737,-3139)--(4726,-3130)--(4715,-3122)
  --(4703,-3114)--(4690,-3106)--(4678,-3099)--(4665,-3092)--(4652,-3085)--(4637,-3078)
  --(4622,-3070)--(4605,-3063)--(4588,-3056)--(4570,-3049)--(4551,-3041)--(4531,-3034)
  --(4510,-3027)--(4489,-3020)--(4466,-3012)--(4443,-3005)--(4419,-2999)--(4394,-2992)
  --(4369,-2985)--(4344,-2979)--(4319,-2973)--(4293,-2968)--(4268,-2962)--(4242,-2957)
  --(4217,-2953)--(4191,-2948)--(4164,-2944)--(4140,-2940)--(4114,-2936)--(4088,-2932)
  --(4062,-2928)--(4034,-2925)--(4006,-2921)--(3977,-2917)--(3948,-2913)--(3918,-2909)
  --(3889,-2905)--(3859,-2901)--(3829,-2896)--(3800,-2892)--(3772,-2887)--(3744,-2882)
  --(3718,-2878)--(3692,-2873)--(3668,-2868)--(3646,-2862)--(3624,-2857)--(3605,-2852)
  --(3586,-2846)--(3569,-2840)--(3554,-2834)--(3538,-2827)--(3524,-2819)--(3511,-2811)
  --(3499,-2803)--(3488,-2794)--(3479,-2784)--(3471,-2774)--(3464,-2764)--(3458,-2753)
  --(3453,-2742)--(3449,-2731)--(3447,-2719)--(3445,-2707)--(3445,-2696)--(3445,-2684)
  --(3447,-2673)--(3449,-2661)--(3451,-2650)--(3455,-2639)--(3459,-2628)--(3463,-2618)--cycle;
\pgfsetlinewidth{+30\XFigu}
\pgfsetdash{}{+0pt}
\draw (4925,-7620) arc[start angle=+-134.22, end angle=+-58.47, radius=+626.9];
\draw (5095,-7705) arc[start angle=+135.0, end angle=+45.0, radius=+300.5];
\draw (2260,-7845) arc[start angle=+-138.5, end angle=+-41.5, radius=+508.3];
\draw (2428,-7930) arc[start angle=+130.6, end angle=+49.4, radius=+390.7];
\pgfsetlinewidth{+45\XFigu}
\pgfsetdash{}{+0pt}
\draw (3150,-7350)--(3147,-7348)--(3140,-7345)--(3129,-7339)--(3111,-7329)--(3088,-7317)
  --(3060,-7303)--(3028,-7286)--(2994,-7269)--(2959,-7251)--(2923,-7234)--(2889,-7218)
  --(2857,-7203)--(2826,-7190)--(2797,-7178)--(2771,-7168)--(2746,-7160)--(2722,-7153)
  --(2700,-7147)--(2679,-7143)--(2658,-7140)--(2638,-7138)--(2620,-7137)--(2603,-7136)
  --(2586,-7137)--(2569,-7138)--(2551,-7141)--(2533,-7144)--(2516,-7149)--(2498,-7154)
  --(2480,-7161)--(2462,-7169)--(2444,-7178)--(2426,-7189)--(2409,-7201)--(2391,-7214)
  --(2374,-7228)--(2358,-7244)--(2342,-7261)--(2327,-7279)--(2312,-7298)--(2298,-7318)
  --(2284,-7339)--(2271,-7362)--(2259,-7385)--(2247,-7410)--(2236,-7435)--(2225,-7463)
  --(2217,-7484)--(2209,-7507)--(2202,-7530)--(2194,-7555)--(2187,-7581)--(2180,-7608)
  --(2173,-7636)--(2167,-7666)--(2161,-7697)--(2154,-7728)--(2149,-7762)--(2143,-7796)
  --(2138,-7831)--(2133,-7867)--(2129,-7904)--(2125,-7942)--(2121,-7981)--(2117,-8021)
  --(2115,-8060)--(2112,-8101)--(2110,-8141)--(2109,-8182)--(2107,-8223)--(2107,-8263)
  --(2107,-8304)--(2107,-8345)--(2108,-8385)--(2109,-8425)--(2110,-8465)--(2112,-8505)
  --(2115,-8544)--(2118,-8584)--(2121,-8623)--(2125,-8663)--(2129,-8700)--(2133,-8737)
  --(2138,-8775)--(2144,-8814)--(2149,-8852)--(2156,-8892)--(2162,-8931)--(2169,-8971)
  --(2177,-9012)--(2185,-9053)--(2193,-9094)--(2202,-9135)--(2211,-9177)--(2221,-9218)
  --(2231,-9260)--(2241,-9301)--(2251,-9342)--(2262,-9383)--(2273,-9423)--(2284,-9463)
  --(2295,-9502)--(2307,-9539)--(2318,-9576)--(2330,-9612)--(2341,-9647)--(2353,-9681)
  --(2364,-9714)--(2375,-9745)--(2387,-9775)--(2398,-9803)--(2409,-9831)--(2420,-9857)
  --(2431,-9882)--(2441,-9906)--(2452,-9928)--(2463,-9950)--(2476,-9976)--(2489,-10001)
  --(2503,-10024)--(2517,-10046)--(2530,-10066)--(2544,-10085)--(2558,-10103)
  --(2572,-10120)--(2587,-10135)--(2601,-10148)--(2616,-10161)--(2630,-10171)
  --(2645,-10181)--(2659,-10189)--(2673,-10196)--(2688,-10201)--(2702,-10205)
  --(2715,-10207)--(2729,-10209)--(2742,-10209)--(2755,-10208)--(2768,-10206)
  --(2780,-10203)--(2792,-10199)--(2804,-10194)--(2815,-10188)--(2826,-10182)
  --(2838,-10175)--(2852,-10165)--(2865,-10154)--(2880,-10141)--(2894,-10126)
  --(2909,-10110)--(2925,-10091)--(2941,-10070)--(2959,-10047)--(2977,-10020)
  --(2997,-9992)--(3017,-9962)--(3038,-9930)--(3059,-9897)--(3079,-9865)--(3098,-9836)
  --(3114,-9809)--(3128,-9787)--(3138,-9770)--(3144,-9759)--(3148,-9753)--(3150,-9750);
\draw (3150,-7950) arc[start angle=+138.89, end angle=+221.11, radius=+912.5];
\pgfsetlinewidth{+30\XFigu}
\pgfsetdash{}{+0pt}
\draw (5056,-12319) arc[start angle=+28.10, end angle=+-28.10, radius=+1043.5];
\draw (8880,-12278) arc[start angle=+150.16, end angle=+209.84, radius=+1024.9];
\draw (11931,-12247) arc[start angle=+29.79, end angle=+-25.63, radius=+1095.3];
\draw (11743,-7385) arc[start angle=+29.87, end angle=+-25.66, radius=+643.3];
\draw (9600,-7350) arc[start angle=+150.26, end angle=+209.74, radius=+604.7];
\pgfsetdash{}{+0pt}
\draw (9450,-3525) arc[start angle=+-133.60, end angle=+-46.40, radius=+1087.5];
\draw (9450,-3525) arc[start angle=+133.60, end angle=+46.40, radius=+1087.5];
\pgfsetdash{}{+0pt}
\draw (4575,-9150) arc[start angle=+28.07, end angle=+-28.07, radius=+637.5];
\pgfsetlinewidth{+45\XFigu}
\pgfsetdash{}{+0pt}
\draw (3150,-9750) arc[start angle=+113.84, end angle=+66.16, radius=+1762.9];
\draw (3150,-9150) arc[start angle=+-113.84, end angle=+-66.16, radius=+1762.9];
\pgfsetlinewidth{+30\XFigu}
\pgfsetdash{}{+0pt}
\draw (3150,-9150) arc[start angle=+150.26, end angle=+209.74, radius=+604.7];
\pgfsetdash{}{+0pt}
\draw (5100,-9505) arc[start angle=+130.6, end angle=+49.4, radius=+391.8];
\draw (4930,-9420) arc[start angle=+-138.4, end angle=+-41.6, radius=+511.8];
\pgfsetlinewidth{+45\XFigu}
\pgfsetdash{}{+0pt}
\draw (9600,-7950) arc[start angle=+138.89, end angle=+221.11, radius=+912.5];
\pgfsetlinewidth{+30\XFigu}
\pgfsetdash{}{+0pt}
\draw (8878,-7930) arc[start angle=+130.6, end angle=+49.4, radius=+390.7];
\draw (8710,-7845) arc[start angle=+-138.5, end angle=+-41.5, radius=+508.3];
\draw (12342,-9521) arc[start angle=+133.2, end angle=+51.1, radius=+389.5];
\draw (12169,-9441) arc[start angle=+-136.3, end angle=+-40.0, radius=+513.9];
\draw (12275,-7723) arc[start angle=+137.6, end angle=+46.4, radius=+296.3];
\draw (12101,-7644) arc[start angle=+-132.30, end angle=+-56.04, radius=+623.5];
\pgfsetfillpattern{xfigp0}{black}
\draw[pattern,preaction={fill=black}]  (2700,-4350) circle [radius=+38];
\draw (3880,-2610) arc[start angle=+-134.22, end angle=+-58.47, radius=+626.9];
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetfillcolor{cyan}
\filldraw  (9450,-3525) circle [radius=+75];
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (2100,-5850)--(12300,-5850);
\pgfsetlinewidth{+45\XFigu}
\pgfsetdash{}{+0pt}
\draw (4575,-9750)--(4577,-9752)--(4581,-9757)--(4588,-9766)--(4599,-9778)--(4612,-9794)
  --(4628,-9812)--(4646,-9833)--(4665,-9854)--(4685,-9874)--(4704,-9894)--(4723,-9913)
  --(4742,-9930)--(4760,-9946)--(4780,-9961)--(4800,-9975)--(4816,-9985)--(4832,-9996)
  --(4850,-10007)--(4868,-10018)--(4886,-10030)--(4905,-10043)--(4924,-10056)
  --(4944,-10070)--(4963,-10084)--(4984,-10098)--(5004,-10112)--(5024,-10126)
  --(5045,-10139)--(5066,-10152)--(5088,-10163)--(5109,-10174)--(5131,-10183)
  --(5154,-10190)--(5177,-10196)--(5201,-10199)--(5225,-10201)--(5250,-10200)
  --(5272,-10198)--(5295,-10194)--(5318,-10189)--(5343,-10183)--(5368,-10175)
  --(5394,-10167)--(5420,-10157)--(5448,-10147)--(5476,-10135)--(5504,-10124)
  --(5533,-10111)--(5562,-10098)--(5591,-10085)--(5620,-10072)--(5649,-10058)
  --(5678,-10044)--(5706,-10030)--(5733,-10016)--(5760,-10002)--(5787,-9988)
  --(5812,-9974)--(5837,-9960)--(5860,-9945)--(5883,-9931)--(5904,-9916)--(5925,-9900)
  --(5946,-9882)--(5967,-9864)--(5986,-9845)--(6005,-9826)--(6023,-9806)--(6041,-9785)
  --(6058,-9764)--(6074,-9743)--(6091,-9721)--(6106,-9699)--(6122,-9677)--(6137,-9655)
  --(6152,-9633)--(6167,-9610)--(6182,-9587)--(6196,-9565)--(6210,-9542)--(6224,-9518)
  --(6238,-9495)--(6251,-9472)--(6264,-9448)--(6277,-9424)--(6289,-9400)--(6300,-9375)
  --(6310,-9352)--(6319,-9328)--(6328,-9304)--(6336,-9279)--(6344,-9254)--(6352,-9229)
  --(6359,-9203)--(6366,-9177)--(6373,-9151)--(6380,-9125)--(6387,-9098)--(6393,-9071)
  --(6400,-9045)--(6406,-9018)--(6412,-8991)--(6417,-8964)--(6423,-8937)--(6428,-8910)
  --(6432,-8884)--(6437,-8857)--(6440,-8831)--(6444,-8804)--(6446,-8778)--(6448,-8752)
  --(6450,-8726)--(6450,-8700)--(6450,-8674)--(6448,-8648)--(6446,-8622)--(6444,-8596)
  --(6440,-8569)--(6437,-8543)--(6432,-8516)--(6428,-8490)--(6423,-8463)--(6417,-8436)
  --(6412,-8409)--(6406,-8382)--(6400,-8355)--(6393,-8329)--(6387,-8302)--(6380,-8275)
  --(6373,-8249)--(6366,-8223)--(6359,-8197)--(6352,-8171)--(6344,-8146)--(6336,-8121)
  --(6328,-8096)--(6319,-8072)--(6310,-8048)--(6300,-8025)--(6289,-8000)--(6277,-7976)
  --(6264,-7952)--(6250,-7928)--(6236,-7905)--(6222,-7882)--(6207,-7858)--(6191,-7835)
  --(6176,-7813)--(6159,-7790)--(6143,-7767)--(6127,-7745)--(6110,-7723)--(6093,-7701)
  --(6076,-7679)--(6060,-7657)--(6043,-7636)--(6026,-7615)--(6009,-7594)--(5993,-7574)
  --(5976,-7555)--(5959,-7536)--(5942,-7518)--(5925,-7500)--(5906,-7482)--(5887,-7464)
  --(5868,-7448)--(5848,-7432)--(5828,-7416)--(5808,-7401)--(5788,-7387)--(5768,-7373)
  --(5748,-7359)--(5727,-7346)--(5707,-7332)--(5687,-7319)--(5666,-7307)--(5645,-7294)
  --(5625,-7281)--(5604,-7269)--(5583,-7257)--(5562,-7245)--(5540,-7233)--(5519,-7222)
  --(5497,-7211)--(5475,-7200)--(5453,-7190)--(5430,-7180)--(5407,-7171)--(5383,-7162)
  --(5359,-7153)--(5335,-7143)--(5310,-7134)--(5285,-7125)--(5260,-7115)--(5234,-7106)
  --(5209,-7097)--(5184,-7088)--(5158,-7080)--(5133,-7072)--(5108,-7065)--(5084,-7059)
  --(5060,-7054)--(5037,-7050)--(5014,-7048)--(4992,-7047)--(4971,-7048)--(4950,-7050)
  --(4928,-7055)--(4906,-7062)--(4883,-7073)--(4861,-7086)--(4837,-7102)--(4812,-7121)
  --(4786,-7143)--(4759,-7167)--(4732,-7192)--(4705,-7218)--(4679,-7243)--(4655,-7267)
  --(4633,-7290)--(4614,-7309)--(4599,-7324)--(4588,-7336)--(4581,-7344)--(4577,-7348)
  --(4575,-7350);
\draw (4575,-7950)--(4578,-7952)--(4585,-7955)--(4596,-7961)--(4613,-7969)--(4634,-7980)
  --(4658,-7992)--(4684,-8004)--(4710,-8018)--(4736,-8030)--(4760,-8042)--(4783,-8054)
  --(4804,-8064)--(4824,-8075)--(4844,-8084)--(4862,-8094)--(4881,-8103)--(4900,-8113)
  --(4917,-8121)--(4935,-8130)--(4954,-8139)--(4973,-8149)--(4992,-8159)--(5012,-8170)
  --(5033,-8181)--(5053,-8192)--(5074,-8204)--(5095,-8216)--(5115,-8228)--(5135,-8240)
  --(5154,-8253)--(5173,-8265)--(5190,-8277)--(5207,-8290)--(5222,-8302)--(5237,-8314)
  --(5250,-8326)--(5263,-8338)--(5275,-8351)--(5287,-8365)--(5299,-8379)--(5309,-8394)
  --(5319,-8410)--(5327,-8426)--(5335,-8443)--(5343,-8461)--(5349,-8478)--(5354,-8496)
  --(5358,-8515)--(5361,-8533)--(5363,-8551)--(5365,-8568)--(5365,-8586)--(5365,-8603)
  --(5364,-8620)--(5363,-8638)--(5360,-8655)--(5357,-8673)--(5353,-8691)--(5349,-8710)
  --(5343,-8729)--(5336,-8749)--(5328,-8769)--(5318,-8789)--(5308,-8809)--(5296,-8829)
  --(5283,-8848)--(5269,-8867)--(5253,-8885)--(5237,-8903)--(5220,-8919)--(5202,-8934)
  --(5183,-8949)--(5163,-8963)--(5146,-8972)--(5129,-8982)--(5111,-8991)--(5091,-9000)
  --(5069,-9009)--(5045,-9019)--(5020,-9028)--(4991,-9037)--(4961,-9047)--(4927,-9057)
  --(4892,-9068)--(4854,-9078)--(4815,-9089)--(4776,-9099)--(4737,-9110)--(4700,-9119)
  --(4666,-9128)--(4637,-9135)--(4613,-9141)--(4596,-9145)--(4584,-9148)--(4578,-9149)
  --(4575,-9150);
\draw (9600,-7350)--(9597,-7348)--(9590,-7345)--(9579,-7339)--(9561,-7329)--(9538,-7317)
  --(9510,-7303)--(9478,-7286)--(9444,-7269)--(9409,-7251)--(9373,-7234)--(9339,-7218)
  --(9307,-7203)--(9276,-7190)--(9247,-7178)--(9221,-7168)--(9196,-7160)--(9172,-7153)
  --(9150,-7147)--(9129,-7143)--(9108,-7140)--(9088,-7138)--(9070,-7137)--(9053,-7136)
  --(9036,-7137)--(9019,-7138)--(9001,-7141)--(8983,-7144)--(8966,-7149)--(8948,-7154)
  --(8930,-7161)--(8912,-7169)--(8894,-7178)--(8876,-7189)--(8859,-7201)--(8841,-7214)
  --(8824,-7228)--(8808,-7244)--(8792,-7261)--(8777,-7279)--(8762,-7298)--(8748,-7318)
  --(8734,-7339)--(8721,-7362)--(8709,-7385)--(8697,-7410)--(8686,-7435)--(8675,-7463)
  --(8667,-7484)--(8659,-7507)--(8652,-7530)--(8644,-7555)--(8637,-7581)--(8630,-7608)
  --(8623,-7636)--(8617,-7666)--(8611,-7697)--(8604,-7728)--(8599,-7762)--(8593,-7796)
  --(8588,-7831)--(8583,-7867)--(8579,-7904)--(8575,-7942)--(8571,-7981)--(8567,-8021)
  --(8565,-8060)--(8562,-8101)--(8560,-8141)--(8559,-8182)--(8557,-8223)--(8557,-8263)
  --(8557,-8304)--(8557,-8345)--(8558,-8385)--(8559,-8425)--(8560,-8465)--(8562,-8505)
  --(8565,-8544)--(8568,-8584)--(8571,-8623)--(8575,-8663)--(8579,-8700)--(8583,-8737)
  --(8588,-8775)--(8594,-8814)--(8599,-8852)--(8606,-8892)--(8612,-8931)--(8619,-8971)
  --(8627,-9012)--(8635,-9053)--(8643,-9094)--(8652,-9135)--(8661,-9177)--(8671,-9218)
  --(8681,-9260)--(8691,-9301)--(8701,-9342)--(8712,-9383)--(8723,-9423)--(8734,-9463)
  --(8745,-9502)--(8757,-9539)--(8768,-9576)--(8780,-9612)--(8791,-9647)--(8803,-9681)
  --(8814,-9714)--(8825,-9745)--(8837,-9775)--(8848,-9803)--(8859,-9831)--(8870,-9857)
  --(8881,-9882)--(8891,-9906)--(8902,-9928)--(8913,-9950)--(8926,-9976)--(8939,-10001)
  --(8953,-10024)--(8967,-10046)--(8980,-10066)--(8994,-10085)--(9008,-10103)
  --(9022,-10120)--(9037,-10135)--(9051,-10148)--(9066,-10161)--(9080,-10171)
  --(9095,-10181)--(9109,-10189)--(9123,-10196)--(9138,-10201)--(9152,-10205)
  --(9165,-10207)--(9179,-10209)--(9192,-10209)--(9205,-10208)--(9218,-10206)
  --(9230,-10203)--(9242,-10199)--(9254,-10194)--(9265,-10188)--(9276,-10182)
  --(9288,-10175)--(9302,-10165)--(9315,-10154)--(9330,-10141)--(9344,-10126)
  --(9359,-10110)--(9375,-10091)--(9391,-10070)--(9409,-10047)--(9427,-10020)
  --(9447,-9992)--(9467,-9962)--(9488,-9930)--(9509,-9897)--(9529,-9865)--(9548,-9836)
  --(9564,-9809)--(9578,-9787)--(9588,-9770)--(9594,-9759)--(9598,-9753)--(9600,-9750);
\draw (11765,-7984)--(11768,-7985)--(11775,-7989)--(11787,-7994)--(11803,-8002)--(11825,-8012)
  --(11849,-8023)--(11875,-8035)--(11901,-8047)--(11927,-8059)--(11952,-8071)
  --(11975,-8081)--(11996,-8091)--(12017,-8101)--(12036,-8110)--(12056,-8119)
  --(12074,-8128)--(12094,-8136)--(12111,-8144)--(12129,-8153)--(12148,-8161)
  --(12167,-8171)--(12187,-8180)--(12207,-8190)--(12228,-8200)--(12249,-8211)
  --(12270,-8222)--(12291,-8233)--(12312,-8245)--(12333,-8256)--(12352,-8268)
  --(12371,-8279)--(12389,-8291)--(12406,-8303)--(12422,-8314)--(12436,-8325)
  --(12450,-8337)--(12463,-8348)--(12477,-8361)--(12489,-8375)--(12501,-8389)
  --(12512,-8403)--(12522,-8418)--(12531,-8434)--(12540,-8451)--(12548,-8468)
  --(12554,-8485)--(12560,-8503)--(12565,-8521)--(12569,-8539)--(12572,-8557)
  --(12574,-8574)--(12575,-8592)--(12575,-8609)--(12575,-8626)--(12574,-8643)
  --(12573,-8659)--(12571,-8675)--(12568,-8691)--(12565,-8708)--(12560,-8725)
  --(12555,-8743)--(12549,-8761)--(12542,-8780)--(12534,-8798)--(12526,-8817)
  --(12516,-8835)--(12505,-8853)--(12493,-8871)--(12480,-8888)--(12466,-8904)
  --(12452,-8920)--(12437,-8935)--(12421,-8949)--(12404,-8963)--(12386,-8976)
  --(12370,-8986)--(12353,-8996)--(12335,-9006)--(12315,-9016)--(12294,-9026)
  --(12271,-9036)--(12245,-9046)--(12217,-9057)--(12187,-9067)--(12154,-9079)
  --(12118,-9090)--(12081,-9102)--(12042,-9114)--(12003,-9126)--(11965,-9138)
  --(11928,-9149)--(11894,-9158)--(11866,-9167)--(11842,-9173)--(11825,-9178)
  --(11813,-9181)--(11807,-9183)--(11804,-9184);
\draw (11827,-9783)--(11829,-9785)--(11833,-9790)--(11841,-9798)--(11851,-9810)--(11865,-9825)
  --(11882,-9844)--(11901,-9863)--(11920,-9884)--(11940,-9904)--(11960,-9923)
  --(11980,-9942)--(11999,-9958)--(12018,-9973)--(12038,-9987)--(12059,-10001)
  --(12075,-10011)--(12092,-10021)--(12110,-10031)--(12128,-10042)--(12147,-10054)
  --(12166,-10066)--(12186,-10078)--(12206,-10091)--(12226,-10105)--(12247,-10118)
  --(12268,-10131)--(12289,-10144)--(12310,-10157)--(12332,-10169)--(12353,-10180)
  --(12375,-10189)--(12398,-10198)--(12421,-10204)--(12444,-10209)--(12468,-10212)
  --(12492,-10212)--(12517,-10211)--(12539,-10208)--(12561,-10204)--(12585,-10198)
  --(12609,-10191)--(12634,-10182)--(12659,-10173)--(12686,-10162)--(12713,-10151)
  --(12740,-10139)--(12768,-10126)--(12797,-10113)--(12825,-10099)--(12854,-10085)
  --(12882,-10070)--(12911,-10055)--(12939,-10041)--(12967,-10026)--(12994,-10011)
  --(13020,-9996)--(13046,-9981)--(13071,-9966)--(13095,-9951)--(13118,-9936)
  --(13140,-9920)--(13161,-9904)--(13181,-9888)--(13202,-9870)--(13221,-9851)
  --(13240,-9831)--(13258,-9811)--(13276,-9790)--(13293,-9769)--(13309,-9748)
  --(13325,-9726)--(13340,-9704)--(13355,-9681)--(13370,-9659)--(13384,-9636)
  --(13398,-9613)--(13412,-9590)--(13426,-9566)--(13440,-9543)--(13453,-9520)
  --(13466,-9496)--(13479,-9472)--(13492,-9448)--(13504,-9424)--(13515,-9400)
  --(13527,-9375)--(13537,-9350)--(13546,-9326)--(13554,-9302)--(13562,-9278)
  --(13570,-9253)--(13577,-9228)--(13583,-9202)--(13590,-9176)--(13596,-9150)
  --(13602,-9124)--(13608,-9097)--(13614,-9070)--(13619,-9043)--(13625,-9016)
  --(13630,-8989)--(13635,-8962)--(13640,-8935)--(13644,-8908)--(13648,-8881)
  --(13652,-8854)--(13655,-8827)--(13658,-8801)--(13660,-8774)--(13662,-8748)
  --(13663,-8722)--(13663,-8696)--(13663,-8670)--(13662,-8644)--(13660,-8618)
  --(13657,-8592)--(13653,-8566)--(13649,-8540)--(13644,-8513)--(13639,-8487)
  --(13634,-8460)--(13628,-8434)--(13621,-8407)--(13615,-8381)--(13608,-8354)
  --(13601,-8327)--(13594,-8301)--(13586,-8274)--(13579,-8248)--(13571,-8221)
  --(13563,-8196)--(13555,-8170)--(13547,-8144)--(13538,-8119)--(13529,-8095)
  --(13520,-8070)--(13511,-8046)--(13501,-8023)--(13490,-8000)--(13478,-7976)
  --(13465,-7952)--(13451,-7928)--(13437,-7905)--(13422,-7882)--(13407,-7859)
  --(13391,-7836)--(13375,-7814)--(13358,-7792)--(13341,-7769)--(13324,-7747)
  --(13306,-7725)--(13289,-7704)--(13271,-7682)--(13254,-7661)--(13236,-7640)
  --(13219,-7619)--(13201,-7599)--(13184,-7579)--(13166,-7559)--(13149,-7540)
  --(13131,-7522)--(13114,-7504)--(13096,-7487)--(13076,-7469)--(13057,-7453)
  --(13037,-7437)--(13017,-7421)--(12996,-7406)--(12976,-7392)--(12956,-7379)
  --(12935,-7365)--(12914,-7352)--(12894,-7339)--(12873,-7327)--(12852,-7315)
  --(12831,-7303)--(12810,-7291)--(12789,-7279)--(12768,-7267)--(12746,-7256)
  --(12725,-7244)--(12703,-7234)--(12681,-7223)--(12659,-7213)--(12637,-7203)
  --(12614,-7194)--(12591,-7185)--(12568,-7177)--(12544,-7168)--(12520,-7160)
  --(12495,-7152)--(12470,-7144)--(12445,-7135)--(12419,-7127)--(12394,-7119)
  --(12368,-7111)--(12342,-7103)--(12317,-7096)--(12292,-7089)--(12267,-7083)
  --(12242,-7078)--(12218,-7074)--(12195,-7071)--(12172,-7069)--(12150,-7069)
  --(12129,-7071)--(12108,-7074)--(12086,-7080)--(12064,-7088)--(12042,-7099)
  --(12020,-7113)--(11996,-7130)--(11972,-7150)--(11947,-7172)--(11921,-7197)
  --(11895,-7222)--(11869,-7249)--(11843,-7275)--(11820,-7300)--(11799,-7323)
  --(11781,-7343)--(11766,-7359)--(11756,-7371)--(11749,-7379)--(11745,-7383)
  --(11743,-7385);
\pgfsetfillcolor{black}
\pgftext[base,left,at=\pgfqpointxy{2025}{-2100}] {\fontsize{24}{28.8}\normalfont $S_{0}$}
\pgftext[base,left,at=\pgfqpointxy{9450}{-2325}] {\fontsize{24}{28.8}\normalfont $G=(V,E)$}
\pgftext[base,left,at=\pgfqpointxy{10875}{-3900}] {\fontsize{24}{28.8}\normalfont $v$}
\pgftext[base,left,at=\pgfqpointxy{9300}{-3900}] {\fontsize{24}{28.8}\normalfont $u$}
\pgfsetlinewidth{+30\XFigu}
\pgfsetdash{}{+0pt}
\draw (9600,-9150) arc[start angle=+150.26, end angle=+209.74, radius=+604.7];
\draw (11804,-9184) arc[start angle=+30.13, end angle=+-25.73, radius=+639.8];
\pgfsetlinewidth{+45\XFigu}
\pgfsetdash{}{+0pt}
\draw (3150,-7350) arc[start angle=+-113.84, end angle=+-66.16, radius=+1762.9];
\pgfsetlinewidth{+30\XFigu}
\pgfsetdash{}{+0pt}
\draw (3150,-7350) arc[start angle=+150.26, end angle=+209.74, radius=+604.7];
\pgfsetlinewidth{+45\XFigu}
\pgfsetdash{}{+0pt}
\draw (3150,-7950) arc[start angle=+113.84, end angle=+66.16, radius=+1762.9];
\pgfsetlinewidth{+30\XFigu}
\pgfsetdash{}{+0pt}
\draw (4575,-7350) arc[start angle=+28.07, end angle=+-28.07, radius=+637.5];
\pgfsetlinewidth{+45\XFigu}
\pgfsetdash{}{+0pt}
\draw (2721,-12319) arc[start angle=+-113.86, end angle=+-66.14, radius=+2886.4];
\pgfsetlinewidth{+30\XFigu}
\pgfsetdash{}{+0pt}
\draw (2721,-12319) arc[start angle=+150.24, end angle=+209.76, radius=+990.1];
\pgfsetlinewidth{+45\XFigu}
\pgfsetdash{}{+0pt}
\draw (2721,-13302) arc[start angle=+113.86, end angle=+66.14, radius=+2886.4];
\pgftext[base,left,at=\pgfqpointxy{11250}{-8325}] {\fontsize{24}{28.8}\normalfont $\Delta^e_v$}
\pgftext[base,left,at=\pgfqpointxy{13050}{-7425}] {\fontsize{24}{28.8}\normalfont $Y_{v,s}$}
\pgfsetdash{}{+0pt}
\draw (9600,-9150) arc[start angle=+-105.26, end angle=+-74.74, radius=+4275.7];
\draw (9600,-9750) arc[start angle=+105.26, end angle=+74.74, radius=+4275.7];
\pgfsetarrows{[line width=7.5\XFigu]}
\pgfsetarrowsend{xfiga0}
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (3825,-7350) arc[start angle=+132.15, end angle=+44.12, radius=+4967.9];
\draw (9975,-6975) arc[start angle=+26.6, end angle=+-63.4, radius=+335.4];
\draw (3750,-9675) arc[start angle=+-131.75, end angle=+-49.46, radius=+5414.5];
\pgfsetlinewidth{+30\XFigu}
\pgfsetstrokecolor{red}
\pgfsetdash{}{+0pt}
\pgfsetarrowsend{}
\draw (9225,-12750)--(11550,-12750);
\pgftext[base,left,at=\pgfqpointxy{6000}{-7500}] {\fontsize{24}{28.8}\normalfont $Y_{v,t}$}
\pgftext[base,left,at=\pgfqpointxy{10425}{-8025}] {\fontsize{24}{28.8}\normalfont $I_e$}
\pgfsetdash{}{+0pt}
\pgfsetstrokecolor{black}
\draw (11804,-9184) arc[start angle=+154.61, end angle=+209.79, radius=+647.2];
\pgftext[base,left,at=\pgfqpointxy{3300}{-7275}] {\fontsize{24}{28.8}\normalfont $W_{e,t}$}
\draw (8880,-12278) arc[start angle=+27.97, end angle=+-27.97, radius=+1087.5];
\draw (11923,-12337) arc[start angle=+153.51, end angle=+210.66, radius=+1064.9];
\pgftext[base,left,at=\pgfqpointxy{8100}{-7350}] {\fontsize{24}{28.8}\normalfont $Y_{u,s}$}
\pgfsetlinewidth{+15\XFigu}
\pgfsetdash{}{+0pt}
\pgfsetstrokecolor{blue}
\draw (11775,-12375) arc[start angle=+154.83, end angle=+214.70, radius=+905];
\pgfsetlinewidth{+45\XFigu}
\pgfsetdash{}{+0pt}
\pgfsetstrokecolor{black}
\draw (11977,-12278) arc[start angle=+104.1, end angle=+255.9, radius=+525.9];
\pgfsetlinewidth{+15\XFigu}
\pgfsetdash{}{+0pt}
\pgfsetstrokecolor{blue}
\draw (9075,-12375) arc[start angle=+20.77, end angle=+-20.77, radius=+1163.1];
\pgfsetlinewidth{+45\XFigu}
\pgfsetdash{}{+0pt}
\pgfsetstrokecolor{black}
\draw (8880,-12278) arc[start angle=+73.7, end angle=+-73.7, radius=+531.4];
\draw (9600,-7350) arc[start angle=+73.7, end angle=+-73.7, radius=+312.5];
\draw (11775,-7350) arc[start angle=+104.0, end angle=+256.0, radius=+309.2];
\pgfsetlinewidth{+30\XFigu}
\draw (11743,-7385) arc[start angle=+153.60, end angle=+210.60, radius=+628.1];
\pgfsetarrowsend{xfiga0}
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (9975,-6975) arc[start angle=+98.06, end angle=+43.36, radius=+1729.6];
\pgftext[base,left,at=\pgfqpointxy{1500}{-7275}] {\fontsize{24}{28.8}\normalfont $Y_{u,t}$}
\pgftext[base,left,at=\pgfqpointxy{3375}{-9075}] {\fontsize{24}{28.8}\normalfont $W_{e',t}$}
\pgfsetlinewidth{+30\XFigu}
\pgfsetstrokecolor{red}
\pgfsetdash{}{+0pt}
\pgfsetarrowsend{}
\draw (9825,-7650)--(11550,-7650);
\pgfsetlinewidth{+15\XFigu}
\pgfsetdash{}{+0pt}
\pgfsetstrokecolor{blue}
\draw (3000,-12450) arc[start angle=+149.68, end angle=+221.74, radius=+640.7];
\draw (4725,-12450) arc[start angle=+23.50, end angle=+-23.50, radius=+940.5];
\pgfsetarrowsend{xfiga0}
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\pgfsetstrokecolor{black}
\draw (4050,-13350) arc[start angle=+-117.362, end angle=+-59.737, radius=+6149];
\pgfsetarrowsend{}
\pgfsetlinewidth{+30\XFigu}
\pgfsetdash{}{+0pt}
\draw (9600,-7350) arc[start angle=+28.07, end angle=+-28.07, radius=+637.5];
\pgftext[base,left,at=\pgfqpointxy{9525}{-8400}] {\fontsize{24}{28.8}\normalfont $\Delta^e_{u}$}
\pgftext[base,left,at=\pgfqpointxy{10275}{-9225}] {\fontsize{24}{28.8}\normalfont $W_{e',s}$}
\draw (9600,-9150) arc[start angle=+29.74, end angle=+-29.74, radius=+604.7];
\endtikzpicture}%


==> tree-vc.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{tree-vc.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(16505,7435)(-608,-7286)
\put(3826,-2911){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a_e$}%
}}}}
\put(3301,-5011){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a_1,a_2$}%
}}}}
\put(11326,-5086){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_1$}%
}}}}
\put(12901,-3286){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
\put(4951,-586){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p$}%
}}}}
\put(3751,-286){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\gamma_p$}%
}}}}
\put(12001,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_2$}%
}}}}
\put(14551,-3286){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{v_4}$}%
}}}}
\put(11851,-2536){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_1$}%
}}}}
\put(10951,-3811){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_2$}%
}}}}
\put(11701,-5836){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_3$}%
}}}}
\put(13651,-3811){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_4$}%
}}}}
\put(10951,-811){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{v_1}$}%
}}}}
\put(9151,-3136){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{v_2}$}%
}}}}
\put(10876,-6736){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{v_3}$}%
}}}}
\end{picture}%

